Collision Avoidance Safety Filter for an Autonomous E-Scooter using Ultrasonic Sensors

In this paper, we propose a collision avoidance safety filter for autonomous electric scooters to enable safe operation of such vehicles in pedestrian areas. In particular, we employ multiple low-cost ultrasonic sensors to detect a wide range of possible obstacles in front of the e-scooter. Based on possibly faulty distance measurements, we design a filter to mitigate measurement noise and missing values as well as a gain-scheduled controller to limit the velocity commanded to the e-scooter when required due to imminent collisions. The proposed controller structure is able to prevent collisions with unknown obstacles by deploying a reduced safe velocity ensuring a sufficiently large safety distance. The collision avoidance approach is designed such that it may be easily deployed in similar applications of general micromobility vehicles. The effectiveness of our proposed safety filter is demonstrated in real-world experiments.

==> img/IMG_ScooterLabeled.tex <==
\begin{tikzpicture}
	
	%% Draw Scooter
	\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.77\textwidth]{img/ScooterNoBackground.png}};
	
	%% Coordinates betwen 0 and 1 for image
	\begin{scope}[x={(image.south east)},y={(image.north west)}]
		
		% Helper lines to label axis -> easy to find points
		%\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
		%\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
		%\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
	
		
		%% Length of scooter
		\coordinate (oriLength) at (0.14,-0.05);
		\begin{scope}[shift=(oriLength)]
			\lineannShort[0.14]{0}{{0.68}}{$l = 0.9$ \si{\meter}}
		\end{scope}
			
		\draw[dashed] (oriLength)--++(0,0.05);
			
		%%% Height of Wheel
		%\coordinate (oriWheel) at (-0.02,0);
		%\begin{scope}[shift=(oriWheel)]
		%	\lineannShort[-0.17]{90}{{0.2}}{$0.25$ \si{\meter}};
		%\end{scope}
		
		%%% Height of US
		%\coordinate (oriUS) at (-0.02,0.195);
		%\begin{scope}[shift=(oriUS)]
		%	\lineannShort[-0.16]{90}{{0.248}}{$0.29$ \si{\meter}};
		%\end{scope}
	
		%% Height of US
		\coordinate (oriUS) at (0,0);
		\begin{scope}[shift=(oriUS)]
			\lineannShort[-0.16]{90}{{0.42}}{$0.52$ \si{\meter}}
		\end{scope}
		
		\draw[dashed] (oriUS)--++(0.13,0);
		
		%% Height of scooter
		\coordinate (oriScooter) at (0,0.43);
		\begin{scope}[shift=(oriScooter)]
			\lineannShort[-0.28]{90}{{0.48}}{$0.6$ \si{\meter}}
		\end{scope}
		
		%% Label Flywheel
		\draw (0.37,0.335)--++(0.021875,0.035)--++(0.113125,0) node[right]{Reaction wheel};
		
		%% Label Steering motor
		\draw (0.2,0.46)--++(0.1,0.035)--++(0.205,0) node[right]{Steering motor};
		
		%% Label Ultrasonic sensor
		\draw (0.145,0.445)--++(0,0.3)--++(0.36,0) node[right]{Ultrasonic sensors};
		
		%% Label Stem
		\draw (0.26,0.62)--++(0.245,0) node[right]{Stem};
		
		%% Label Deck
		\draw (0.410625,0.15)--++(0.059375,0.095)--++(0.035,0) node[right]{Deck};
		
	\end{scope}
	
\end{tikzpicture}

	
	


==> img/controller_structure.tex <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[scale=1.0,>=latex]
	\node[block, align=center, fill=white,minimum height=1cm,minimum width=1.7cm] (contrDist) {\small Distance\\\small controller};
	\node[block, right=of contrDist,minimum height=2cm,minimum width=1.7cm,yshift=0.5cm] (sys) {\small E-scooter};
	\node[block, left=of contrDist,align=center,minimum height=2cm,minimum width=1.7cm,yshift=0.5cm] (planner) {\small High-level\\\small planner};
	\node[block, below=0.8 of contrDist, fill=white,minimum height=0.5cm,minimum width=1.7cm] (filter) {\small Filter};
	
	\draw[->] (sys) |- (filter) node[pos=0.3,right,align=center]{\small$d_{\mathrm{meas}}^{(\mathrm{c})}(t)$,\\\small$d_{\mathrm{meas}}^{(\mathrm{l})}(t)$,\\\small$d_{\mathrm{meas}}^{(\mathrm{r})}(t)$};
	\draw[->] let \p1 = (contrDist), \p2 = ($(sys.north)+(0,0.25)$) in (sys) |- (\x1,\y2) node[above]{\small$x(t)$} -| (planner);
	\draw[->] ($(planner.south) + (0,-0.95)$) node[below,align=center]{\small$x_{\mathrm{des}}(t)$} -- (planner);
	\draw[->] (filter) -- node[pos=0.5, right] {\small$d_{\mathrm{crit}}(t)$} (contrDist);
	\draw[->] (sys) -- ($(sys.east) + (0.5,0)$) node[pos=0.5,above]{\small$\delta(t)$} |- ($(filter.south) + (0,-0.5)$) -- (filter.south);
	\draw[->] let \p1 = (contrDist), \p2 = (sys.west) in (contrDist) -- node[pos=0.5, above] {\small$v_{\mathrm{safe}}(t)$} (\x2,\y1);
	\draw[->] let \p1 = (planner.east), \p2 = (contrDist) in (\x1,\y2) -- node[pos=0.5, above] {\small$v_{\mathrm{cmd}}(t)$} (contrDist);
	\draw[->] ($(planner.north east)+(0,-0.5)$) -- node[pos=0.5, above] {\small$\delta_{\mathrm{cmd}}(t)$} ($(sys.north west)+(0,-0.5)$);

	\node at ($(filter.south) + (0,-0.05)$) (filTemp) {};
	\node at ($(contrDist.north) + (0,0.05)$) (contrTemp) {};
	\node[left=0.4 of filter,rotate=90,xshift=1.55cm,align=left] {\small Coll. avoidance \\ \small safety filter};
	\node[right=0.3 of filter] (collisionAvoidanceR) {};
	\node[left=0.5 of filter] (collisionAvoidanceL) {};
	\begin{scope}[on background layer]
    	\node[fill=gray!20,fit=(filter) (filTemp) (contrDist) (contrTemp) (collisionAvoidanceL) (collisionAvoidanceR)] {};
    \end{scope}
\end{tikzpicture}

==> img/distances-circular.tex <==
\tikzset{
pill/.style={minimum width=0.8cm,minimum height=3.5mm,rounded corners=1.7mm,draw}
}
\begin{tikzpicture}[scale=1.2]
	\colorlet{darkRed}{red!75!black}

	\coordinate (M) at (-3,0);
	\draw[thick, black, pattern=horizontal lines, pattern color=black,opacity=0.7] ([shift=(69:1cm)]M) arc (69:39:1cm) node[pos=0](left){} -- (M) -- cycle node[pos=0.6,left]{\small$d_\mathrm{filt}^{(\mathrm{l})}$};
	\draw[thick, black, pattern=vertical lines, pattern color=black,opacity=0.7] ([shift=(-9:2.75cm)]M) arc (-9:21:2.75cm) node[pos=0](right){} -- (M) -- cycle node[pos=0.7,below]{\small$d_\mathrm{filt}^{(\mathrm{r})}$} node[pos=0.2,below,darkRed]{\small$d_\mathrm{crit}$};
	\draw[thick, black, pattern=crosshatch, pattern color=black,opacity=0.7] ([shift=(15:1.325cm)]M) arc (15:45:1.325cm) node[pos=0.5,above right,xshift=-0.15cm,yshift=-0.15cm]{\small$d_\mathrm{filt}^{(\mathrm{c})}$} node[pos=0.7](center){} -- (M) -- cycle;

	\node[anchor=east,ultra thick,pill,rotate=30] (front) at (M.west){};
	\draw[ultra thick] ($(front) + (-1.5,0)$) node[left,pill]{} -- (front.center);
	\node[ultra thick,pill,rotate=30,fill=white] at (front){};

	\draw[black,fill=gray,thick] ($(right)+(0.06,-0.3)$) rectangle ++(0.4,1.25);
	\draw[black,fill=gray,thick] ($(left)+(-0.5,0.02)$) rectangle ++(1.2,0.4); 

	\draw[darkRed,thick,dashed] ([shift=(-9:1cm)]M) arc (-9:69:1cm);
	

\end{tikzpicture}

==> img/distances.tex <==
\usetikzlibrary{quotes,angles}
\begin{tikzpicture}[scale=1]
	%\draw[help lines] (0,0) grid (7,3);
	
	\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=1.0,minimum height=0.1]
	\colorlet{darkRed}{red!75!black}
	
	\node[] (scooter) at (2,0) {};
	\node[] (obstacle) at (6.5,0) {};
	
	
	%% Ground and stop point %%
	\draw[white,pattern=north west lines, pattern color=gray] ($(scooter.center)-(3.4,0)$) rectangle ($(obstacle.center)+(0.7,-0.2)$);
	\draw[gray,thick] ($(scooter.center)-(3.4,0)$) -- ($(obstacle.center)+(0.7,0)$);
	\node[label={[align=left,xshift=0.7cm,yshift=0.05cm]\scriptsize{\color{darkRed}{stopping}}\\\scriptsize{\color{darkRed}{point}}}] (stopPoint) at ($(obstacle)+(-1.5,0)$) {};
	\draw[darkRed,fill=darkRed] (stopPoint) circle [radius=0.05];
	\draw[darkRed,dashed] (stopPoint) -- ++(0,2);
	
	
	%% E-Scooter %%
	\def\wheelRadius{0.4}
	\begin{scope}[scale=0.5]
		\begin{scope}[shift={(0,\wheelRadius)}]
			% base
			\node[] (leftWheel) at (1,0) {};
			\node[] (rightWheel) at ($(leftWheel)+(3,0)$) {};
			\draw[black,very thick] (leftWheel) circle [radius=\wheelRadius];
			\draw[black,very thick] (rightWheel) circle [radius=\wheelRadius];
			\draw[black,very thick] (leftWheel.center) -- (rightWheel.center);
			
			% handlebar
			\node[] (handleBarTop) at ($(leftWheel)+(2.6,3)$) {};
			\draw[black,very thick] (handleBarTop.center) -- (rightWheel.center);
			\draw[black,very thick] (handleBarTop.center) -- ++(0.53,0.27);
			\draw[black,very thick] (handleBarTop.center) -- ++(-0.53,-0.27);
			\draw[black,fill=black] (handleBarTop) circle [radius=0.07];
			
			% connection to handlebar and ultrasonic sensor
			\def\xSizeUsSensor{0.20}
			\def\ySizeUsSensor{0.15}
			\node[] (usMounting) at ($(rightWheel)!0.5!(handleBarTop)$) {};
			\node[] (usSensor) at ($(usMounting)+(\xSizeUsSensor,\ySizeUsSensor/2)$) {};
			\draw[black,fill=black] (usMounting) rectangle ++(\xSizeUsSensor,\ySizeUsSensor);
			
			\draw[black,dashed] (usSensor.center) -- +(15:2cm) coordinate (a);
			\draw[black,dashed] (usSensor.center) -- +(-15:2cm) coordinate (b);
			\draw pic["\ang{30}",draw,solid,angle radius=.75cm,angle eccentricity=1.5] {angle = b--usSensor--a};
			
			% sensor description
			\draw[black, very thin] (usSensor.west) -- node[pos=1.0, align=left] {\scriptsize{ultrasonic}\\\scriptsize{sensors}} +(-2,0.5);
			
			% velocity vector
			\draw[-latex,thick] ($(usSensor.center)+(0.2,-1.1)$) -- ++(1.5,0) node[right] {$v(t)$};
		\end{scope}
	\end{scope}
	
	
	%% Obstacle %%
	\begin{scope}[shift={(obstacle)},scale=1.0]
		\draw[black,fill=gray,thick] (0,0) rectangle ++(0.7,1.5);
	\end{scope}
	
	
	%% Variables %%
	\def\yPositioningLongDistance{-0.25}
	\def\yPositioningShortDistances{1.05}
	\def\yPositioningMaxDistance{1.2}
	%\node[opacity=0] at ($(\yPositioningShortDistances,0)+(0,1)$) {foo}; %for distance to top (visual)
	\draw[|-|] ($(scooter.center)+(0,\yPositioningLongDistance)$) -- ($(obstacle.center)+(0,\yPositioningLongDistance)$) node[midway,below] {$d_{\mathrm{crit}}(t)$};
	\draw[|-|] ($(scooter.center)+(0,2*\yPositioningShortDistances)$) -- ($(stopPoint.center)+(0,2*\yPositioningShortDistances)$)node[midway,below] {$d_\mathrm{crit}(t)-d_\mathrm{stop}$};
	\draw[|-|] ($(stopPoint.center)+(0,2*\yPositioningShortDistances)$) -- ($(obstacle.center)+(0,2*\yPositioningShortDistances)$)node[midway,below] {$d_\mathrm{stop}$};
	\draw[|-|] ($(scooter.center)+(-2.2,2*\yPositioningMaxDistance)$) -- ($(obstacle.center)+(0,2*\yPositioningMaxDistance)$) node[pos=0.2,below] {$d_\mathrm{max}$} node[pos=0.1,color=white]{....};

	\draw[dashed] let \p1 = (scooter.center), \p2 = (stopPoint) in ($(stopPoint)+(0,2)$) -- ($(\x2,\y1)+(0,2.95) + (0,1.65)$);
	\draw[dashed] ($(scooter.center)+(-2.2,0)$) -- ($(scooter.center)+(-2.2,2.95) + (0,1.65)$);
	\path (5.75,2.7) node[above,anchor=center]{\small\emph{Mode 3}};
	\path (2.4,2.7) node[above,anchor=center]{\small\emph{Mode 2}}; 
	\path (-0.2,2.7) node[above left,anchor=east]{\small\emph{Mode 1}};
	\draw[-{Triangle[length=2mm]}] let \p1 = (scooter.center), \p2 = (obstacle.center) in ($(\x2,\y1)+(0,2.95)$) -- ($(0,\y1)+(-1.4,2.95)$);
	\draw[-{Triangle[length=2mm]}] let \p1 = (scooter.center), \p2 = (obstacle.center) in ($(\x2,\y1)+(0,2.95)$) -- ($(\x2,\y1)+(0,2.95)+(0,1.8)$) node[pos=1,below right]{\small$\beta_\mathrm{safe}$} node[pos=0,right]{$0$};
	\path let \p1 = (scooter.center), \p2 = (obstacle.center) in ($(\x2,\y1)+(0,2.95)+(0,1.2)$) node[right]{1};
	\draw[dashed] let \p1 = (scooter.center), \p2 = (obstacle.center) in ($(\x2,\y1)+(0,2.95)+(0.05,1.2)$) -- ($(0,\y1)+(-1.4,2.95) + (0,1.2)$);
	\draw[-] let \p1 = (scooter.center), \p2 = (obstacle.center) in ($(\x2,\y1)+(0,2.95)$) -- ($(\x2,\y1)+(0.05,2.95)$);
	\draw[color=darkRed,thick] let \p1 = (scooter.center), \p2 = (obstacle.center) in ($(\x2,\y1)+(0,2.95)$) -- ($(\x2,\y1)+(-1.5,2.95)$) -- ($(scooter.center)+(-2.2,2.95)+(0,1.2)$) -- ($(0,\y1)+(0,2.95)+(-1.4,1.2)$);
	
\end{tikzpicture}

==> img/experiment001_straight_SimTech.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.34100,0.56100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.87100,0.48300,0.29400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.87*\linewidth,
height=.5*\linewidth,
unbounded coords=jump,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
separate axis lines,
axis y line*=left,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=4.3,
ylabel style={font=\color{mycolor1}},
ylabel={~~Distance [m]},
yticklabel pos=left,
ytick distance = 1,
% xmajorgrids,
% ymajorgrids,
clip mode=individual 
]
\addplot [color=mycolor1, line width=1.1pt]
  table[row sep=crcr]{%
  0	4\\
  0.0200000000000102	4\\
  0.039999999999992	4\\
  0.0589999999999975	4\\
  0.0799999999999841	4\\
  0.0999999999999943	4\\
  0.121000000000009	4\\
  0.140999999999991	4\\
  0.161000000000001	4\\
  0.180999999999983	4\\
  0.201999999999998	4\\
  0.222000000000008	4\\
  0.240999999999985	4\\
  0.262	4\\
  0.281999999999982	4\\
  0.301999999999992	4\\
  0.322000000000003	4\\
  0.341999999999985	4\\
  0.363	4\\
  0.382000000000005	4\\
  0.402999999999992	4\\
  0.421999999999997	4\\
  0.442999999999984	4\\
  0.463999999999999	4\\
  0.481999999999999	4\\
  0.502999999999986	4\\
  0.522999999999996	4\\
  0.543000000000006	4\\
  0.562999999999988	4\\
  0.584000000000003	4\\
  0.603000000000009	4\\
  0.623999999999995	4\\
  0.644000000000005	4\\
  0.663999999999987	4\\
  0.683999999999997	4\\
  0.704000000000008	4\\
  0.72399999999999	4\\
  0.745000000000005	4\\
  0.764999999999986	4\\
  0.784999999999997	4\\
  0.804000000000002	4\\
  0.825999999999993	4\\
  0.844999999999999	4\\
  0.865000000000009	4\\
  0.885999999999996	4\\
  0.905000000000001	4\\
  0.925000000000011	4\\
  0.945999999999998	4\\
  0.966000000000008	4\\
  0.98599999999999	4\\
  1.005	4\\
  1.02699999999999	4\\
  1.04599999999999	4\\
  1.06700000000001	4\\
  1.08699999999999	4\\
  1.107	4\\
  1.12799999999999	4\\
  1.148	4\\
  1.167	4\\
  1.18700000000001	4\\
  1.208	4\\
  1.22800000000001	4\\
  1.25	4\\
  1.267	4\\
  1.28800000000001	4\\
  1.30799999999999	4\\
  1.32900000000001	4\\
  1.34700000000001	4\\
  1.369	4\\
  1.38900000000001	4\\
  1.40799999999999	4\\
  1.429	4\\
  1.44899999999998	4\\
  1.46899999999999	4\\
  1.49099999999999	4\\
  1.50899999999999	4\\
  1.53	4\\
  1.55099999999999	4\\
  1.56999999999999	4\\
  1.59100000000001	4\\
  1.60999999999999	4\\
  1.63	4\\
  1.65100000000001	4\\
  1.67099999999999	4\\
  1.69	4\\
  1.71099999999998	4\\
  1.73099999999999	4\\
  1.75200000000001	4\\
  1.77099999999999	4\\
  1.791	4\\
  1.81200000000001	4\\
  1.833	4\\
  1.851	4\\
  1.87199999999999	4\\
  1.892	4\\
  1.91200000000001	4\\
  1.93299999999999	4\\
  1.952	4\\
  1.97299999999998	4\\
  1.99199999999999	4\\
  2.012	4\\
  2.03299999999999	4\\
  2.053	4\\
  2.07300000000001	4\\
  2.09299999999999	4\\
  2.113	4\\
  2.13399999999999	4\\
  2.154	4\\
  2.17400000000001	4\\
  2.19399999999999	4\\
  2.214	4\\
  2.23400000000001	4\\
  2.255	4\\
  2.274	4\\
  2.29499999999999	4\\
  2.315	4\\
  2.33500000000001	4\\
  2.35499999999999	4\\
  2.376	4\\
  2.39499999999998	4\\
  2.416	4\\
  2.435	4\\
  2.45599999999999	4\\
  2.476	4\\
  2.49600000000001	4\\
  2.51599999999999	4\\
  2.535	4\\
  2.55699999999999	4\\
  2.57599999999999	4\\
  2.59700000000001	4\\
  2.61599999999999	4\\
  2.636	4\\
  2.65699999999998	4\\
  2.67699999999999	4\\
  2.697	4\\
  2.71699999999998	4\\
  2.73699999999999	4\\
  2.75700000000001	4\\
  2.77699999999999	4\\
  2.798	4\\
  2.81799999999998	4\\
  2.83799999999999	4\\
  2.85900000000001	4\\
  2.87799999999999	4\\
  2.899	4\\
  2.91800000000001	4\\
  2.93899999999999	4\\
  2.959	4\\
  2.97899999999998	4\\
  3	4\\
  3.01900000000001	4\\
  3.03899999999999	4\\
  3.06	4\\
  3.07999999999998	4\\
  3.09999999999999	4\\
  3.119	4\\
  3.14099999999999	4\\
  3.16	4\\
  3.18000000000001	4\\
  3.19999999999999	4\\
  3.22	4\\
  3.24099999999999	4\\
  3.25999999999999	4\\
  3.28199999999998	4\\
  3.30000000000001	4\\
  3.322	4\\
  3.34100000000001	4\\
  3.36199999999999	4\\
  3.381	4\\
  3.40199999999999	4\\
  3.422	4\\
  3.44200000000001	4\\
  3.46199999999999	4\\
  3.483	4\\
  3.50200000000001	4\\
  3.52199999999999	4\\
  3.54300000000001	4\\
  3.56299999999999	4\\
  3.583	4\\
  3.60300000000001	4\\
  3.62299999999999	4\\
  3.643	4\\
  3.66300000000001	4\\
  3.68299999999999	4\\
  3.703	4\\
  3.72299999999998	4\\
  3.744	4\\
  3.76300000000001	4\\
  3.78399999999999	4\\
  3.804	4\\
  3.82499999999999	4\\
  3.84399999999999	4\\
  3.86500000000001	4\\
  3.88399999999999	4\\
  3.905	4\\
  3.92500000000001	4\\
  3.94499999999999	4\\
  3.965	4\\
  3.98499999999999	4\\
  4.006	4\\
  4.02600000000001	4\\
  4.04599999999999	4\\
  4.065	4\\
  4.08599999999998	4\\
  4.10599999999999	4\\
  4.12700000000001	4\\
  4.14599999999999	4\\
  4.16800000000001	4\\
  4.18700000000001	4\\
  4.20699999999999	4\\
  4.227	4\\
  4.24699999999999	4\\
  4.267	4\\
  4.28700000000001	4\\
  4.30799999999999	4\\
  4.328	4\\
  4.34899999999999	4\\
  4.369	4\\
  4.38800000000001	4\\
  4.40699999999998	4\\
  4.428	4\\
  4.44899999999998	4\\
  4.46799999999999	4\\
  4.488	4\\
  4.50999999999999	4\\
  4.529	4\\
  4.54900000000001	4\\
  4.56899999999999	4\\
  4.589	4\\
  4.60900000000001	4\\
  4.63	4\\
  4.65000000000001	4\\
  4.66999999999999	4\\
  4.68899999999999	4\\
  4.71099999999998	4\\
  4.72999999999999	4\\
  4.751	4\\
  4.77000000000001	4\\
  4.791	4\\
  4.81100000000001	4\\
  4.83199999999999	4\\
  4.852	4\\
  4.87299999999999	4\\
  4.892	4\\
  4.911	4\\
  4.93199999999999	4\\
  4.952	4\\
  4.97200000000001	4\\
  4.99299999999999	4\\
  5.011	4\\
  5.03199999999998	4\\
  5.053	4\\
  5.072	4\\
  5.09199999999998	4\\
  5.113	4\\
  5.13300000000001	4\\
  5.15299999999999	4\\
  5.17400000000001	4\\
  5.19299999999998	4\\
  5.214	4\\
  5.233	4\\
  5.255	4\\
  5.273	4\\
  5.29399999999998	4\\
  5.31399999999999	4\\
  5.33500000000001	4\\
  5.35499999999999	4\\
  5.375	4\\
  5.39400000000001	4\\
  5.41399999999999	4\\
  5.43700000000001	4\\
  5.45499999999998	4\\
  5.47499999999999	4\\
  5.495	4\\
  5.51599999999999	4\\
  5.536	4\\
  5.55599999999998	4\\
  5.57599999999999	4\\
  5.596	4\\
  5.61599999999999	4\\
  5.636	4\\
  5.65699999999998	4\\
  5.67599999999999	4\\
  5.697	4\\
  5.71600000000001	4\\
  5.73699999999999	4\\
  5.75700000000001	4\\
  5.77699999999999	4\\
  5.797	4\\
  5.81799999999998	4\\
  5.83799999999999	4\\
  5.858	4\\
  5.87799999999999	4\\
  5.898	4\\
  5.91800000000001	4\\
  5.93799999999999	4\\
  5.959	4\\
  5.97899999999998	4\\
  5.999	4\\
  6.01900000000001	4\\
  6.03899999999999	4\\
  6.06	4\\
  6.07900000000001	4\\
  6.09999999999999	4\\
  6.12	0.937873336400112\\
  6.13999999999999	0.937873336400112\\
  6.161	0.937873336400112\\
  6.18099999999998	0.937873336400112\\
  6.20099999999999	0.937873336400112\\
  6.22	0.937873336400112\\
  6.24099999999999	0.937873336400112\\
  6.261	0.886287022178522\\
  6.28199999999998	0.886287022178522\\
  6.30099999999999	0.886287022178522\\
  6.322	0.886287022178522\\
  6.34100000000001	0.886287022178522\\
  6.363	0.886287022178522\\
  6.381	0.723254827033604\\
  6.40199999999999	0.723254827033604\\
  6.422	0.723254827033604\\
  6.44200000000001	0.723254827033604\\
  6.46199999999999	0.686297910771\\
  6.483	0.686297910771\\
  6.50200000000001	0.686297910771\\
  6.523	0.686297910771\\
  6.54300000000001	0.686297910771\\
  6.56399999999999	0.686297910771\\
  6.584	0.686297910771\\
  6.60300000000001	0.589291090081276\\
  6.624	0.589291090081276\\
  6.642	0.589291090081276\\
  6.66499999999999	0.589291090081276\\
  6.68299999999999	0.589291090081276\\
  6.70400000000001	0.589291090081276\\
  6.72399999999999	0.589291090081276\\
  6.744	0.589291090081276\\
  6.76400000000001	0.589291090081276\\
  6.785	0.589291090081276\\
  6.80500000000001	0.534170399301029\\
  6.82499999999999	0.534170399301029\\
  6.845	0.534170399301029\\
  6.86500000000001	0.534170399301029\\
  6.88499999999999	0.534170399301029\\
  6.90600000000001	0.590222354485891\\
  6.92500000000001	0.590222354485891\\
  6.946	0.590222354485891\\
  6.965	0.590222354485891\\
  6.98599999999999	0.590222354485891\\
  7.006	0.590222354485891\\
  7.02600000000001	0.663700418444678\\
  7.04599999999999	0.663700418444678\\
  7.066	0.663700418444678\\
  7.08599999999998	0.663700418444678\\
  7.107	0.663700418444678\\
  7.12700000000001	0.663700418444678\\
  7.14699999999999	0.663700418444678\\
  7.166	0.663700418444678\\
  7.18700000000001	4\\
  7.20699999999999	4\\
  7.22800000000001	4\\
  7.24699999999999	4\\
  7.268	4\\
  7.28999999999999	4\\
  7.30799999999999	4\\
  7.327	4\\
  7.34899999999999	4\\
  7.36799999999999	4\\
  7.38800000000001	4\\
  7.40899999999999	4\\
  7.429	4\\
  7.44899999999998	4\\
  7.46899999999999	4\\
  7.489	4\\
  7.50899999999999	4\\
  7.529	4\\
  7.55000000000001	4\\
  7.56999999999999	4\\
  7.59	4\\
  7.61099999999999	4\\
  7.631	4\\
  7.65000000000001	4\\
  7.66999999999999	4\\
  7.69	4\\
  7.71099999999998	4\\
  7.73099999999999	4\\
  7.751	4\\
  7.77099999999999	4\\
  7.791	4\\
  7.81100000000001	4\\
  7.83199999999999	4\\
  7.852	4\\
  7.87199999999999	4\\
  7.89099999999999	4\\
  7.91300000000001	4\\
  7.93299999999999	4\\
  7.952	4\\
  7.97200000000001	4\\
  7.99299999999999	4\\
  8.01300000000001	4\\
  8.03299999999999	4\\
  8.053	4\\
  8.07300000000001	4\\
  8.09299999999999	4\\
  8.113	4\\
  8.13399999999999	4\\
  8.15299999999999	4\\
  8.17400000000001	4\\
  8.19399999999999	4\\
  8.21299999999999	4\\
  8.23400000000001	0.583764089222382\\
  8.25399999999999	0.583764089222382\\
  8.274	0.583764089222382\\
  8.29399999999998	0.583764089222382\\
  8.31399999999999	0.583764089222382\\
  8.33500000000001	0.583764089222382\\
  8.35499999999999	0.539586183964379\\
  8.375	0.539586183964379\\
  8.39500000000001	0.539586183964379\\
  8.41499999999999	0.539586183964379\\
  8.43600000000001	0.539586183964379\\
  8.45599999999999	0.539586183964379\\
  8.476	0.539586183964379\\
  8.49600000000001	0.539586183964379\\
  8.517	0.539586183964379\\
  8.536	0.539586183964379\\
  8.55699999999999	0.539586183964379\\
  8.577	0.539586183964379\\
  8.59700000000001	0.539586183964379\\
  8.61599999999999	0.539586183964379\\
  8.63800000000001	0.539586183964379\\
  8.65700000000001	0.539586183964379\\
  8.67699999999999	0.539586183964379\\
  8.697	0.539586183964379\\
  8.71799999999999	0.539586183964379\\
  8.73699999999999	0.539586183964379\\
  8.75800000000001	0.539586183964379\\
  8.77799999999999	0.454793240597926\\
  8.79900000000001	0.454793240597926\\
  8.81799999999998	0.454793240597926\\
  8.839	0.454793240597926\\
  8.858	0.454793240597926\\
  8.88	0.454793240597926\\
  8.898	0.454793240597926\\
  8.91800000000001	0.454793240597926\\
  8.93899999999999	0.454793240597926\\
  8.959	0.454793240597926\\
  8.97899999999998	0.454793240597926\\
  9	0.454793240597926\\
  9.01900000000001	0.454793240597926\\
  9.03899999999999	0.445506512954046\\
  9.06	0.445506512954046\\
  9.07900000000001	0.445506512954046\\
  9.09999999999999	0.445506512954046\\
  9.12	0.445506512954046\\
  9.14099999999999	0.445506512954046\\
  9.15899999999999	0.445506512954046\\
  9.18199999999999	0.445506512954046\\
  9.20099999999999	0.551247241050323\\
  9.22	0.551247241050323\\
  9.24099999999999	0.551247241050323\\
  9.261	0.551247241050323\\
  9.28100000000001	0.551247241050323\\
  9.30099999999999	0.551247241050323\\
  9.322	0.457634746876449\\
  9.34199999999998	0.457634746876449\\
  9.36199999999999	0.457634746876449\\
  9.38300000000001	0.457634746876449\\
  9.40199999999999	0.457634746876449\\
  9.422	0.457634746876449\\
  9.44200000000001	0.548510772352686\\
  9.46299999999999	0.548510772352686\\
  9.482	0.548510772352686\\
  9.50299999999999	0.548510772352686\\
  9.523	0.548510772352686\\
  9.54300000000001	0.548510772352686\\
  9.56399999999999	0.548510772352686\\
  9.583	0.534256214291056\\
  9.60300000000001	0.534256214291056\\
  9.62299999999999	0.534256214291056\\
  9.64400000000001	0.534256214291056\\
  9.66300000000001	0.534256214291056\\
  9.68299999999999	0.534256214291056\\
  9.70400000000001	0.534256214291056\\
  9.72399999999999	0.534256214291056\\
  9.744	0.548510772352686\\
  9.76400000000001	0.548510772352686\\
  9.78399999999999	0.548510772352686\\
  9.80500000000001	0.548510772352686\\
  9.82399999999998	0.548510772352686\\
  9.845	0.548510772352686\\
  9.86599999999999	0.548510772352686\\
  9.886	0.548510772352686\\
  9.90600000000001	4\\
  9.92499999999998	4\\
  9.946	4\\
  9.96600000000001	4\\
  9.98499999999999	4\\
  10.006	4\\
  10.027	4\\
  10.046	4\\
  10.066	4\\
  10.087	4\\
  10.107	4\\
  10.127	4\\
  10.147	4\\
  10.167	4\\
  10.187	4\\
  10.207	4\\
  10.227	4\\
  10.248	4\\
  10.268	4\\
  10.288	4\\
  10.308	4\\
  10.328	4\\
  10.348	4\\
  10.369	4\\
  10.389	4\\
  10.409	4\\
  10.43	4\\
  10.449	4\\
  10.469	4\\
  10.49	4\\
  10.509	4\\
  10.529	4\\
  10.55	4\\
  10.57	4\\
  10.59	4\\
  10.611	4\\
  10.631	0.551669965718593\\
  10.65	0.551669965718593\\
  10.67	0.551669965718593\\
  10.69	0.551669965718593\\
  10.711	0.551669965718593\\
  10.731	0.551669965718593\\
  10.751	0.551669965718593\\
  10.771	0.551669965718593\\
  10.792	0.551669965718593\\
  10.811	0.551669965718593\\
  10.832	0.551669965718593\\
  10.852	0.551669965718593\\
  10.872	0.551669965718593\\
  10.892	0.551669965718593\\
  10.912	0.551669965718593\\
  10.932	0.551669965718593\\
  10.952	0.551669965718593\\
  10.972	0.551669965718593\\
  10.993	0.551669965718593\\
  11.012	0.64390633054958\\
  11.033	0.64390633054958\\
  11.053	0.64390633054958\\
  11.074	0.64390633054958\\
  11.094	0.64390633054958\\
  11.113	0.64390633054958\\
  11.134	0.64390633054958\\
  11.155	0.64390633054958\\
  11.173	0.64390633054958\\
  11.194	0.64390633054958\\
  11.214	0.604896204613067\\
  11.234	0.604896204613067\\
  11.254	0.604896204613067\\
  11.275	0.604896204613067\\
  11.295	0.555410813208114\\
  11.315	0.555410813208114\\
  11.335	0.555410813208114\\
  11.355	0.555410813208114\\
  11.375	0.555410813208114\\
  11.396	0.555410813208114\\
  11.416	0.555410813208114\\
  11.437	0.555410813208114\\
  11.456	0.555410813208114\\
  11.476	0.550131646023872\\
  11.498	0.550131646023872\\
  11.516	0.550131646023872\\
  11.536	0.550131646023872\\
  11.556	0.550131646023872\\
  11.577	0.550131646023872\\
  11.597	0.550131646023872\\
  11.617	0.550131646023872\\
  11.637	0.555410813208114\\
  11.657	0.555410813208114\\
  11.677	0.555410813208114\\
  11.697	0.555410813208114\\
  11.717	0.555410813208114\\
  11.737	0.555410813208114\\
  11.758	0.555410813208114\\
  11.778	0.555410813208114\\
  11.798	4\\
  11.818	4\\
  11.838	4\\
  11.858	4\\
  11.878	4\\
  11.899	4\\
  11.918	4\\
  11.94	4\\
  11.958	4\\
  11.979	4\\
  11.999	4\\
  12.019	4\\
  12.039	0.475003874546635\\
  12.06	0.475003874546635\\
  12.079	0.475003874546635\\
  12.099	0.475003874546635\\
  12.119	0.475003874546635\\
  12.14	0.475003874546635\\
  12.16	0.457246863080941\\
  12.179	0.457246863080941\\
  12.2	0.457246863080941\\
  12.22	0.457246863080941\\
  12.242	0.457246863080941\\
  12.26	0.457246863080941\\
  12.281	0.457246863080941\\
  12.301	0.439353234175162\\
  12.321	0.439353234175162\\
  12.343	0.439353234175162\\
  12.361	0.439353234175162\\
  12.381	0.439353234175162\\
  12.402	0.439353234175162\\
  12.421	0.429974341181339\\
  12.442	0.429974341181339\\
  12.462	0.429974341181339\\
  12.482	0.429974341181339\\
  12.502	0.429974341181339\\
  12.523	0.429974341181339\\
  12.542	0.429974341181339\\
  12.562	0.429974341181339\\
  12.583	0.429974341181339\\
  12.604	0.429974341181339\\
  12.623	0.429974341181339\\
  12.643	0.429974341181339\\
  12.665	0.429974341181339\\
  12.683	0.429974341181339\\
  12.704	0.429974341181339\\
  12.723	0.429974341181339\\
  12.744	0.429974341181339\\
  12.763	0.429974341181339\\
  12.784	0.429974341181339\\
  12.804	0.429974341181339\\
  12.824	0.429974341181339\\
  12.844	0.429974341181339\\
  12.864	0.429974341181339\\
  12.886	0.429974341181339\\
  12.905	0.429974341181339\\
  12.925	0.54981069796195\\
  12.945	0.54981069796195\\
  12.965	0.54981069796195\\
  12.985	0.54981069796195\\
  13.006	0.54981069796195\\
  13.026	0.54981069796195\\
  13.045	0.54981069796195\\
  13.065	4\\
  13.086	4\\
  13.106	4\\
  13.126	4\\
  13.146	4\\
  13.167	4\\
  13.187	4\\
  13.207	4\\
  13.226	4\\
  13.247	4\\
  13.267	4\\
  13.287	4\\
  13.307	4\\
  13.327	4\\
  13.348	0.549562864248273\\
  13.368	0.549562864248273\\
  13.389	0.549562864248273\\
  13.408	0.549562864248273\\
  13.429	0.549562864248273\\
  13.448	0.549562864248273\\
  13.469	0.549562864248273\\
  13.488	0.549562864248273\\
  13.509	0.549562864248273\\
  13.529	0.549562864248273\\
  13.549	0.549562864248273\\
  13.57	0.549562864248273\\
  13.589	0.549562864248273\\
  13.609	0.549562864248273\\
  13.63	0.549562864248273\\
  13.65	0.549562864248273\\
  13.669	0.549562864248273\\
  13.689	4\\
  13.711	4\\
  13.73	4\\
  13.75	4\\
  13.77	4\\
  13.79	4\\
  13.811	4\\
  13.831	4\\
  13.851	4\\
  13.871	4\\
  13.891	4\\
  13.912	4\\
  13.931	4\\
  13.952	4\\
  13.971	4\\
  13.992	4\\
  14.012	4\\
  14.032	4\\
  14.052	4\\
  14.073	4\\
  14.092	4\\
  14.113	4\\
  14.133	4\\
  14.154	4\\
  14.174	4\\
  14.193	4\\
  14.214	4\\
  14.233	4\\
  14.253	4\\
  14.273	4\\
  14.294	4\\
  14.316	4\\
  14.333	4\\
  14.354	4\\
  14.374	4\\
  14.395	4\\
  14.415	4\\
  14.435	4\\
  14.455	4\\
  14.475	4\\
  14.496	4\\
  14.516	4\\
  14.535	4\\
  14.555	4\\
  14.576	4\\
  14.595	4\\
  14.616	4\\
  14.636	4\\
  14.656	4\\
  14.677	4\\
  14.696	4\\
  14.716	4\\
  14.737	4\\
  14.756	4\\
  14.777	4\\
  14.797	4\\
  14.817	4\\
  14.838	4\\
  14.857	4\\
  14.877	4\\
  14.898	4\\
  14.918	4\\
  14.938	4\\
  14.958	4\\
  14.979	4\\
  14.998	4\\
  15.018	4\\
  15.038	4\\
  15.058	4\\
  15.079	4\\
  15.099	4\\
  15.119	4\\
  15.14	4\\
  15.159	4\\
  15.18	4\\
  15.2	4\\
  15.22	4\\
  15.24	4\\
  15.26	4\\
  15.28	4\\
  15.3	4\\
  15.321	4\\
  15.34	4\\
  15.361	4\\
  15.38	4\\
  15.401	4\\
  15.422	4\\
  15.442	4\\
  15.461	4\\
  15.482	4\\
  15.502	4\\
  15.522	4\\
  15.542	4\\
  15.562	4\\
  15.584	4\\
  15.602	4\\
  15.623	4\\
  15.642	4\\
  15.663	4\\
  15.683	4\\
  15.702	4\\
  15.724	4\\
  15.743	4\\
  15.763	4\\
  15.784	4\\
  15.804	4\\
  15.824	4\\
  15.844	4\\
  15.864	4\\
  15.885	4\\
  15.904	4\\
  15.925	4\\
  15.945	4\\
  15.964	4\\
  15.985	4\\
  16.006	4\\
  16.026	4\\
  16.046	4\\
  16.066	4\\
  16.086	4\\
  16.106	4\\
  16.125	4\\
  16.146	4\\
  16.166	4\\
  16.186	4\\
  16.207	4\\
  16.227	4\\
  16.247	4\\
  16.266	4\\
  16.288	4\\
  16.307	4\\
  16.328	4\\
  16.347	4\\
  16.369	4\\
  16.387	4\\
  16.408	4\\
  16.428	4\\
  16.448	4\\
  16.469	4\\
  16.488	4\\
  16.509	4\\
  16.528	4\\
  16.549	4\\
  16.569	4\\
  16.589	4\\
  16.609	4\\
  16.629	4\\
  16.649	4\\
  16.67	4\\
  16.69	4\\
  16.71	4\\
  16.73	4\\
  16.75	4\\
  16.771	4\\
  16.791	4\\
  16.811	4\\
  16.831	4\\
  16.851	4\\
  16.871	4\\
  16.892	4\\
  16.912	4\\
  16.931	4\\
  16.951	4\\
  16.972	4\\
  16.991	4\\
  17.012	4\\
  17.033	4\\
  17.052	4\\
  17.072	4\\
  17.092	4\\
  17.113	4\\
  17.133	4\\
  17.153	4\\
  17.173	4\\
  17.193	4\\
  17.213	4\\
  17.234	4\\
  17.253	4\\
  17.274	4\\
  17.293	4\\
  17.314	4\\
  17.334	4\\
  17.354	4\\
  17.375	4\\
  17.394	4\\
  17.414	4\\
  17.435	4\\
  17.454	4\\
  17.474	4\\
  17.495	4\\
  17.515	4\\
  17.535	4\\
  17.555	4\\
  17.575	4\\
  17.596	4\\
  17.616	4\\
  17.636	4\\
  17.656	4\\
  17.676	4\\
  17.696	4\\
  17.717	4\\
  17.737	4\\
  17.756	4\\
  17.777	4\\
  17.797	4\\
  17.817	4\\
  17.837	4\\
  17.858	4\\
  17.877	4\\
  17.898	4\\
  17.917	4\\
  17.938	4\\
  17.958	4\\
  17.979	4\\
  17.999	4\\
  18.019	4\\
  18.038	4\\
  18.06	4\\
  18.079	4\\
  18.099	4\\
  18.119	4\\
  18.139	4\\
  18.159	4\\
  18.179	4\\
  18.2	4\\
  18.22	4\\
  18.24	4\\
  18.259	4\\
  18.28	4\\
  18.3	4\\
  18.32	4\\
  18.34	4\\
  18.36	4\\
  18.381	4\\
  18.402	4\\
  18.421	4\\
  18.442	4\\
  18.461	4\\
  18.481	4\\
  18.501	4\\
  18.522	4\\
  18.543	4\\
  18.562	4\\
  18.582	4\\
  18.602	4\\
  18.622	4\\
  18.643	4\\
  18.662	4\\
  18.683	4\\
  18.703	4\\
  18.723	4\\
  18.743	4\\
  18.763	4\\
  18.783	4\\
  18.803	4\\
  18.823	4\\
  18.843	4\\
  18.864	4\\
  18.884	4\\
  18.904	4\\
  18.924	4\\
  18.945	4\\
  18.964	4\\
  18.984	4\\
  19.005	4\\
  19.025	4\\
  19.045	4\\
  19.065	4\\
  19.086	4\\
  19.105	4\\
  19.125	4\\
  19.146	4\\
  19.166	4\\
  19.186	4\\
  19.207	4\\
  19.227	4\\
  19.246	4\\
  19.266	4\\
  19.287	4\\
  19.306	4\\
  19.326	4\\
  19.347	4\\
  19.367	4\\
  19.387	4\\
  19.407	4\\
  19.427	4\\
  19.448	4\\
  19.467	4\\
  19.488	4\\
  19.508	4\\
  19.528	4\\
  19.549	4\\
  19.569	4\\
  19.588	4\\
  19.609	4\\
  19.628	4\\
  19.649	4\\
  19.669	4\\
  19.689	4\\
  19.709	4\\
  19.729	4\\
  19.75	4\\
  19.77	4\\
  19.79	4\\
  19.81	4\\
  19.83	4\\
  19.85	4\\
  19.871	4\\
  19.891	4\\
  19.912	4\\
  19.931	4\\
  19.951	4\\
  19.971	4\\
  19.991	4\\
  20.011	4\\
  20.032	4\\
  20.052	4\\
  20.071	4\\
  20.092	4\\
  20.112	4\\
  20.131	4\\
  20.153	4\\
  20.172	4\\
  20.192	4\\
  20.213	4\\
  20.232	4\\
  20.255	4\\
  20.272	4\\
  20.293	4\\
  20.313	4\\
  20.334	4\\
  20.354	4\\
  20.374	4\\
  20.394	4\\
  20.414	4\\
  20.434	4\\
  20.455	4\\
  20.474	4\\
  20.494	4\\
  20.515	4\\
  20.534	4\\
  20.555	4\\
  20.575	4\\
  20.595	4\\
  20.615	4\\
  20.635	4\\
  20.656	4\\
  20.676	4\\
  20.696	4\\
  20.716	4\\
  20.736	4\\
  20.756	4\\
  20.777	4\\
  20.796	4\\
  20.816	4\\
  20.836	4\\
  20.857	4\\
  20.878	4\\
  20.897	4\\
  20.917	4\\
  20.938	4\\
  20.959	4\\
  20.977	4\\
  20.998	4\\
  21.017	4\\
  21.038	4\\
  21.058	4\\
  21.078	4\\
  21.099	4\\
  21.118	4\\
  21.139	4\\
  21.159	4\\
  21.179	4\\
  21.199	4\\
  21.219	4\\
  21.239	4\\
  21.259	4\\
  21.282	4\\
  21.3	4\\
  21.319	4\\
  21.34	4\\
  21.36	4\\
  21.38	4\\
  21.4	4\\
  21.42	4\\
  21.441	4\\
  21.461	4\\
  21.481	4\\
  21.501	4\\
  21.521	4\\
  21.542	4\\
  21.562	4\\
  21.582	4\\
  21.602	4\\
  21.622	4\\
  21.643	4\\
  21.662	4\\
  21.683	4\\
  21.702	4\\
  21.722	4\\
  21.743	4\\
  21.763	4\\
  21.783	4\\
  21.803	4\\
  21.823	4\\
  21.844	4\\
  21.863	4\\
  21.883	4\\
  21.904	4\\
  21.924	4\\
  21.944	4\\
  21.965	4\\
  21.984	4\\
  22.004	4\\
  22.025	4\\
  22.045	4\\
  22.065	4\\
  22.085	4\\
  22.105	4\\
  22.125	4\\
  22.146	4\\
  22.165	4\\
  22.186	4\\
  22.205	4\\
  22.226	4\\
  22.246	4\\
  22.266	4\\
  22.286	4\\
  22.307	4\\
  22.328	4\\
  22.346	4\\
  22.367	4\\
  22.387	4\\
  22.407	4\\
  22.427	4\\
  22.447	4\\
  22.468	4\\
  22.488	4\\
  22.508	4\\
  22.527	4\\
  22.548	4\\
  22.568	4\\
  22.588	4\\
  22.608	4\\
  22.628	4\\
  22.649	4\\
  22.669	4\\
  22.689	4\\
  22.709	4\\
  22.729	4\\
  22.749	4\\
  22.769	4\\
  22.789	4\\
  22.81	4\\
  22.829	4\\
  22.85	4\\
  22.87	4\\
  22.89	4\\
  22.91	4\\
  22.931	4\\
  22.95	4\\
  22.971	4\\
  22.992	4\\
  23.011	4\\
  23.031	4\\
  23.051	4\\
  23.071	4\\
  23.091	4\\
  23.111	4\\
  23.132	4\\
  23.152	4\\
  23.172	4\\
  23.192	4\\
  23.213	4\\
  23.232	4\\
  23.253	4\\
  23.273	4\\
  23.293	4\\
  23.313	4\\
  23.334	4\\
  23.353	4\\
  23.373	4\\
  23.394	4\\
  23.414	4\\
  23.434	4\\
  23.454	4\\
  23.475	4\\
  23.495	4\\
  23.515	4\\
  23.535	4\\
  23.555	4\\
  23.576	4\\
  23.595	4\\
  23.615	4\\
  23.636	4\\
  23.656	4\\
  23.676	4\\
  23.695	4\\
  23.716	4\\
  23.736	4\\
  23.757	4\\
  23.776	4\\
  23.796	4\\
  23.817	4\\
  23.837	4\\
  23.856	4\\
  23.877	4\\
  23.897	4\\
  23.918	4\\
  23.938	4\\
  23.957	4\\
  23.979	4\\
  23.997	4\\
  24.018	4\\
  24.038	4\\
  24.058	4\\
  24.078	4\\
  24.098	4\\
  24.119	4\\
  24.138	4\\
  24.16	4\\
  24.179	4\\
  24.199	4\\
  24.219	4\\
  24.24	4\\
  24.26	4\\
  24.279	4\\
  24.3	4\\
  24.32	4\\
  24.34	4\\
  24.361	4\\
  24.38	4\\
  24.4	4\\
  24.421	4\\
  24.441	4\\
  24.461	4\\
  24.482	4\\
  24.501	4\\
  24.522	4\\
  24.541	4\\
  24.561	4\\
  24.581	4\\
  24.601	4\\
  24.622	4\\
  24.642	4\\
  24.662	4\\
  24.682	4\\
  24.703	4\\
  24.722	4\\
  24.743	4\\
  24.763	4\\
  24.783	4\\
  24.803	4\\
  24.823	4\\
  24.844	4\\
  24.863	4\\
  24.884	4\\
  24.903	4\\
  24.924	4\\
  24.944	4\\
  24.964	4\\
  24.985	4\\
  25.004	4\\
  25.025	4\\
  25.045	4\\
  25.065	4\\
  };
  \label{plot:001:straight:distance}
  
  \addplot [color=mycolor1, dashed, line width=1.1pt]
    table[row sep=crcr]{%
    0	4\\
    0.0200000000000102	4\\
    0.039999999999992	4\\
    0.0589999999999975	4\\
    0.0799999999999841	4\\
    0.0999999999999943	4\\
    0.121000000000009	4\\
    0.140999999999991	4\\
    0.161000000000001	4\\
    0.180999999999983	4\\
    0.201999999999998	4\\
    0.222000000000008	4\\
    0.240999999999985	4\\
    0.262	4\\
    0.281999999999982	4\\
    0.301999999999992	4\\
    0.322000000000003	4\\
    0.341999999999985	4\\
    0.363	4\\
    0.382000000000005	4\\
    0.402999999999992	4\\
    0.421999999999997	4\\
    0.442999999999984	4\\
    0.463999999999999	4\\
    0.481999999999999	4\\
    0.502999999999986	4\\
    0.522999999999996	4\\
    0.543000000000006	4\\
    0.562999999999988	4\\
    0.584000000000003	4\\
    0.603000000000009	4\\
    0.623999999999995	4\\
    0.644000000000005	4\\
    0.663999999999987	4\\
    0.683999999999997	4\\
    0.704000000000008	4\\
    0.72399999999999	4\\
    0.745000000000005	4\\
    0.764999999999986	4\\
    0.784999999999997	4\\
    0.804000000000002	4\\
    0.825999999999993	4\\
    0.844999999999999	4\\
    0.865000000000009	4\\
    0.885999999999996	4\\
    0.905000000000001	4\\
    0.925000000000011	4\\
    0.945999999999998	4\\
    0.966000000000008	4\\
    0.98599999999999	4\\
    1.005	4\\
    1.02699999999999	4\\
    1.04599999999999	4\\
    1.06700000000001	4\\
    1.08699999999999	4\\
    1.107	4\\
    1.12799999999999	4\\
    1.148	4\\
    1.167	4\\
    1.18700000000001	4\\
    1.208	4\\
    1.22800000000001	4\\
    1.25	4\\
    1.267	4\\
    1.28800000000001	4\\
    1.30799999999999	4\\
    1.32900000000001	4\\
    1.34700000000001	4\\
    1.369	4\\
    1.38900000000001	4\\
    1.40799999999999	4\\
    1.429	4\\
    1.44899999999998	4\\
    1.46899999999999	4\\
    1.49099999999999	4\\
    1.50899999999999	4\\
    1.53	4\\
    1.55099999999999	4\\
    1.56999999999999	4\\
    1.59100000000001	4\\
    1.60999999999999	4\\
    1.63	4\\
    1.65100000000001	4\\
    1.67099999999999	4\\
    1.69	4\\
    1.71099999999998	4\\
    1.73099999999999	4\\
    1.75200000000001	4\\
    1.77099999999999	4\\
    1.791	4\\
    1.81200000000001	4\\
    1.833	4\\
    1.851	4\\
    1.87199999999999	4\\
    1.892	4\\
    1.91200000000001	4\\
    1.93299999999999	4\\
    1.952	4\\
    1.97299999999998	4\\
    1.99199999999999	4\\
    2.012	4\\
    2.03299999999999	4\\
    2.053	4\\
    2.07300000000001	4\\
    2.09299999999999	4\\
    2.113	4\\
    2.13399999999999	4\\
    2.154	4\\
    2.17400000000001	4\\
    2.19399999999999	4\\
    2.214	4\\
    2.23400000000001	4\\
    2.255	4\\
    2.274	4\\
    2.29499999999999	4\\
    2.315	4\\
    2.33500000000001	4\\
    2.35499999999999	4\\
    2.376	4\\
    2.39499999999998	4\\
    2.416	4\\
    2.435	4\\
    2.45599999999999	4\\
    2.476	4\\
    2.49600000000001	4\\
    2.51599999999999	4\\
    2.535	4\\
    2.55699999999999	4\\
    2.57599999999999	4\\
    2.59700000000001	4\\
    2.61599999999999	4\\
    2.636	4\\
    2.65699999999998	4\\
    2.67699999999999	4\\
    2.697	4\\
    2.71699999999998	4\\
    2.73699999999999	4\\
    2.75700000000001	4\\
    2.77699999999999	4\\
    2.798	4\\
    2.81799999999998	4\\
    2.83799999999999	4\\
    2.85900000000001	4\\
    2.87799999999999	4\\
    2.899	4\\
    2.91800000000001	4\\
    2.93899999999999	4\\
    2.959	4\\
    2.97899999999998	4\\
    3	4\\
    3.01900000000001	4\\
    3.03899999999999	4\\
    3.06	4\\
    3.07999999999998	4\\
    3.09999999999999	4\\
    3.119	4\\
    3.14099999999999	4\\
    3.16	4\\
    3.18000000000001	4\\
    3.19999999999999	4\\
    3.22	4\\
    3.24099999999999	4\\
    3.25999999999999	4\\
    3.28199999999998	4\\
    3.30000000000001	4\\
    3.322	4\\
    3.34100000000001	4\\
    3.36199999999999	4\\
    3.381	4\\
    3.40199999999999	4\\
    3.422	4\\
    3.44200000000001	4\\
    3.46199999999999	4\\
    3.483	4\\
    3.50200000000001	4\\
    3.52199999999999	4\\
    3.54300000000001	4\\
    3.56299999999999	4\\
    3.583	4\\
    3.60300000000001	4\\
    3.62299999999999	4\\
    3.643	4\\
    3.66300000000001	4\\
    3.68299999999999	4\\
    3.703	4\\
    3.72299999999998	4\\
    3.744	4\\
    3.76300000000001	4\\
    3.78399999999999	4\\
    3.804	4\\
    3.82499999999999	4\\
    3.84399999999999	4\\
    3.86500000000001	4\\
    3.88399999999999	4\\
    3.905	4\\
    3.92500000000001	4\\
    3.94499999999999	4\\
    3.965	4\\
    3.98499999999999	4\\
    4.006	4\\
    4.02600000000001	4\\
    4.04599999999999	4\\
    4.065	4\\
    4.08599999999998	4\\
    4.10599999999999	4\\
    4.12700000000001	4\\
    4.14599999999999	4\\
    4.16800000000001	4\\
    4.18700000000001	4\\
    4.20699999999999	4\\
    4.227	4\\
    4.24699999999999	4\\
    4.267	4\\
    4.28700000000001	4\\
    4.30799999999999	4\\
    4.328	4\\
    4.34899999999999	4\\
    4.369	4\\
    4.38800000000001	4\\
    4.40699999999998	4\\
    4.428	4\\
    4.44899999999998	4\\
    4.46799999999999	4\\
    4.488	4\\
    4.50999999999999	4\\
    4.529	4\\
    4.54900000000001	4\\
    4.56899999999999	4\\
    4.589	4\\
    4.60900000000001	4\\
    4.63	4\\
    4.65000000000001	4\\
    4.66999999999999	4\\
    4.68899999999999	4\\
    4.71099999999998	4\\
    4.72999999999999	4\\
    4.751	4\\
    4.77000000000001	4\\
    4.791	4\\
    4.81100000000001	4\\
    4.83199999999999	4\\
    4.852	4\\
    4.87299999999999	4\\
    4.892	4\\
    4.911	4\\
    4.93199999999999	4\\
    4.952	4\\
    4.97200000000001	4\\
    4.99299999999999	4\\
    5.011	4\\
    5.03199999999998	4\\
    5.053	4\\
    5.072	4\\
    5.09199999999998	4\\
    5.113	4\\
    5.13300000000001	4\\
    5.15299999999999	4\\
    5.17400000000001	4\\
    5.19299999999998	4\\
    5.214	4\\
    5.233	4\\
    5.255	4\\
    5.273	4\\
    5.29399999999998	4\\
    5.31399999999999	4\\
    5.33500000000001	4\\
    5.35499999999999	4\\
    5.375	4\\
    5.39400000000001	4\\
    5.41399999999999	4\\
    5.43700000000001	4\\
    5.45499999999998	4\\
    5.47499999999999	4\\
    5.495	4\\
    5.51599999999999	4\\
    5.536	4\\
    5.55599999999998	4\\
    5.57599999999999	4\\
    5.596	4\\
    5.61599999999999	4\\
    5.636	4\\
    5.65699999999998	4\\
    5.67599999999999	4\\
    5.697	4\\
    5.71600000000001	4\\
    5.73699999999999	4\\
    5.75700000000001	4\\
    5.77699999999999	4\\
    5.797	4\\
    5.81799999999998	4\\
    5.83799999999999	4\\
    5.858	4\\
    5.87799999999999	4\\
    5.898	4\\
    5.91800000000001	4\\
    5.93799999999999	4\\
    5.959	4\\
    5.97899999999998	4\\
    5.999	4\\
    6.01900000000001	4\\
    6.03899999999999	4\\
    6.06	4\\
    6.07900000000001	4\\
    6.09999999999999	4\\
    6.12	2.46893666820006\\
    6.13999999999999	1.70340500230008\\
    6.161	1.3206391693501\\
    6.18099999999998	1.1292562528751\\
    6.20099999999999	1.03356479463761\\
    6.22	0.98571906551886\\
    6.24099999999999	0.961796200959486\\
    6.261	0.924041611569004\\
    6.28199999999998	0.905164316873763\\
    6.30099999999999	0.895725669526142\\
    6.322	0.891006345852332\\
    6.34100000000001	0.888646684015427\\
    6.363	0.887466853096974\\
    6.381	0.805360840065289\\
    6.40199999999999	0.764307833549447\\
    6.422	0.743781330291525\\
    6.44200000000001	0.733518078662565\\
    6.46199999999999	0.709907994716782\\
    6.483	0.698102952743891\\
    6.50200000000001	0.692200431757446\\
    6.523	0.689249171264223\\
    6.54300000000001	0.687773541017611\\
    6.56399999999999	0.687035725894305\\
    6.584	0.686666818332653\\
    6.60300000000001	0.637978954206964\\
    6.624	0.61363502214412\\
    6.642	0.601463056112698\\
    6.66499999999999	0.595377073096987\\
    6.68299999999999	0.592334081589132\\
    6.70400000000001	0.590812585835204\\
    6.72399999999999	0.59005183795824\\
    6.744	0.589671464019758\\
    6.76400000000001	0.589481277050517\\
    6.785	0.589386183565897\\
    6.80500000000001	0.561778291433463\\
    6.82499999999999	0.547974345367246\\
    6.845	0.541072372334137\\
    6.86500000000001	0.537621385817583\\
    6.88499999999999	0.535895892559306\\
    6.90600000000001	0.535852755227849\\
    6.92500000000001	0.535810696329678\\
    6.946	0.535769688903962\\
    6.965	0.535729706663889\\
    6.98599999999999	0.535690723979817\\
    7.006	0.535652715862847\\
    7.02600000000001	0.535615657948802\\
    7.04599999999999	0.535579526482608\\
    7.066	0.535544298303068\\
    7.08599999999998	0.535509950828017\\
    7.107	0.535476462039842\\
    7.12700000000001	0.535443810471372\\
    7.14699999999999	0.535411975192113\\
    7.166	0.535380935794836\\
    7.18700000000001	0.535350672382491\\
    7.20699999999999	0.535321165555454\\
    7.22800000000001	0.535292396399094\\
    7.24699999999999	0.535264346471642\\
    7.268	0.535236997792377\\
    7.28999999999999	0.535210332830093\\
    7.30799999999999	0.535184334491866\\
    7.327	0.535158986112095\\
    7.34899999999999	0.535134271441819\\
    7.36799999999999	0.535110174638299\\
    7.38800000000001	0.535086680254867\\
    7.40899999999999	0.535063773231021\\
    7.429	0.535041438882771\\
    7.44899999999998	0.535019662893228\\
    7.46899999999999	0.534998431303423\\
    7.489	0.534977730503363\\
    7.50899999999999	0.534957547223304\\
    7.529	0.534937868525247\\
    7.55000000000001	0.534918681794642\\
    7.56999999999999	0.534899974732302\\
    7.59	0.53488173534652\\
    7.61099999999999	0.534863951945382\\
    7.631	0.534846613129274\\
    7.65000000000001	0.534829707783567\\
    7.66999999999999	0.534813225071504\\
    7.69	0.534797154427242\\
    7.71099999999998	0.534781485549087\\
    7.73099999999999	0.534766208392885\\
    7.751	0.534751313165589\\
    7.77099999999999	0.534736790318975\\
    7.791	0.534722630543526\\
    7.81100000000001	0.534708824762464\\
    7.83199999999999	0.534695364125928\\
    7.852	0.534682240005305\\
    7.87199999999999	0.534669443987698\\
    7.89099999999999	0.534656967870531\\
    7.91300000000001	0.534644803656294\\
    7.93299999999999	0.534632943547412\\
    7.952	0.534621379941253\\
    7.97200000000001	0.534610105425247\\
    7.99299999999999	0.534599112772142\\
    8.01300000000001	0.534588394935364\\
    8.03299999999999	0.534577945044505\\
    8.053	0.534567756400918\\
    8.07300000000001	0.534557822473421\\
    8.09299999999999	0.534548136894111\\
    8.113	0.534538693454284\\
    8.13399999999999	0.534529486100453\\
    8.15299999999999	0.534520508930467\\
    8.17400000000001	0.534511756189731\\
    8.19399999999999	0.534503222267514\\
    8.21299999999999	0.534494901693352\\
    8.23400000000001	0.534486789133543\\
    8.25399999999999	0.534478879387731\\
    8.274	0.534471167385563\\
    8.29399999999998	0.53446364818345\\
    8.31399999999999	0.534456316961389\\
    8.33500000000001	0.53444916901988\\
    8.35499999999999	0.534442199776909\\
    8.375	0.534435404765012\\
    8.39500000000001	0.534428779628412\\
    8.41499999999999	0.534422320120228\\
    8.43600000000001	0.534416022099748\\
    8.45599999999999	0.53440988152978\\
    8.476	0.534403894474061\\
    8.49600000000001	0.534398057094735\\
    8.517	0.534392365649892\\
    8.536	0.534386816491171\\
    8.55699999999999	0.534381406061417\\
    8.577	0.534376130892408\\
    8.59700000000001	0.534370987602623\\
    8.61599999999999	0.534365972895083\\
    8.63800000000001	0.534361083555232\\
    8.65700000000001	0.534356316448877\\
    8.67699999999999	0.53435166852018\\
    8.697	0.534482531406285\\
    8.71799999999999	0.534610122720238\\
    8.73699999999999	0.534734524251341\\
    8.75800000000001	0.534855815744167\\
    8.77799999999999	0.494824528171046\\
    8.79900000000001	0.474808884384486\\
    8.81799999999998	0.464801062491206\\
    8.839	0.459797151544566\\
    8.858	0.457295196071246\\
    8.88	0.456044218334586\\
    8.898	0.455418729466256\\
    8.91800000000001	0.455105985032091\\
    8.93899999999999	0.454949612815008\\
    8.959	0.454871426706467\\
    8.97899999999998	0.454832333652196\\
    9	0.454812787125061\\
    9.01900000000001	0.454803013861493\\
    9.03899999999999	0.45015476340777\\
    9.06	0.447830638180908\\
    9.07900000000001	0.446668575567477\\
    9.09999999999999	0.446087544260761\\
    9.12	0.445797028607404\\
    9.14099999999999	0.445651770780725\\
    9.15899999999999	0.445579141867385\\
    9.18199999999999	0.445542827410715\\
    9.20099999999999	0.445541919549299\\
    9.22	0.445541034384417\\
    9.24099999999999	0.445540171348658\\
    9.261	0.445539329888793\\
    9.28100000000001	0.445538509465424\\
    9.30099999999999	0.44553770955264\\
    9.322	0.445536929637675\\
    9.34199999999998	0.445536169220584\\
    9.36199999999999	0.445535427813921\\
    9.38300000000001	0.445534704942424\\
    9.40199999999999	0.445534000142714\\
    9.422	0.445533312962997\\
    9.44200000000001	0.445532642962774\\
    9.46299999999999	0.445531989712555\\
    9.482	0.445531352793593\\
    9.50299999999999	0.445530731797604\\
    9.523	0.445530126326515\\
    9.54300000000001	0.445529535992203\\
    9.56399999999999	0.445528960416249\\
    9.583	0.445528399229694\\
    9.60300000000001	0.445527852072803\\
    9.62299999999999	0.445527318594834\\
    9.64400000000001	0.445526798453814\\
    9.66300000000001	0.44552629131632\\
    9.68299999999999	0.445525796857263\\
    9.70400000000001	0.445525314759683\\
    9.72399999999999	0.445524844714542\\
    9.744	0.445524386420529\\
    9.76400000000001	0.445523939583867\\
    9.78399999999999	0.445523503918122\\
    9.80500000000001	0.44552307914402\\
    9.82399999999998	0.445522664989271\\
    9.845	0.44552226118839\\
    9.86599999999999	0.445521867482531\\
    9.886	0.445521483619319\\
    9.90600000000001	0.445521109352687\\
    9.92499999999998	0.445520744442721\\
    9.946	0.445520388655504\\
    9.96600000000001	0.445520041762968\\
    9.98499999999999	0.445519703542745\\
    10.006	0.445519373778027\\
    10.027	0.445519052257428\\
    10.046	0.445518738774843\\
    10.066	0.445518433129323\\
    10.087	0.445518135124941\\
    10.107	0.445517844570669\\
    10.127	0.445517561280253\\
    10.147	0.445517285072098\\
    10.167	0.445517015769147\\
    10.187	0.445516753198769\\
    10.207	0.445516497192651\\
    10.227	0.445516247586686\\
    10.248	0.44551600422087\\
    10.268	0.4455157669392\\
    10.288	0.445515535589571\\
    10.308	0.445515310023683\\
    10.328	0.445515090096942\\
    10.348	0.445514875668369\\
    10.369	0.445514666600511\\
    10.389	0.44551446275935\\
    10.409	0.445514264014217\\
    10.43	0.445514070237713\\
    10.449	0.445513881305621\\
    10.469	0.445513697096832\\
    10.49	0.445513517493262\\
    10.509	0.445513342379781\\
    10.529	0.445513171644138\\
    10.55	0.445513005176886\\
    10.57	0.445512842871315\\
    10.59	0.445512684623383\\
    10.611	0.44551253033165\\
    10.631	0.445512379897209\\
    10.65	0.44551223322363\\
    10.67	0.445512090216891\\
    10.69	0.44551195078532\\
    10.711	0.445511814839538\\
    10.731	0.4455116822924\\
    10.751	0.445511553058942\\
    10.771	0.445511427056319\\
    10.792	0.445511304203762\\
    10.811	0.445511184422519\\
    10.832	0.445511067635808\\
    10.852	0.445510953768763\\
    10.872	0.445510842748395\\
    10.892	0.445510734503537\\
    10.912	0.445510628964799\\
    10.932	0.445510526064531\\
    10.952	0.445510425736768\\
    10.972	0.4455103279172\\
    10.993	0.445813438391182\\
    11.012	0.446108971103313\\
    11.033	0.446397115497642\\
    11.053	0.446678056282112\\
    11.074	0.44695197354697\\
    11.094	0.447219042880207\\
    11.113	0.447479435480113\\
    11.134	0.447733318265022\\
    11.155	0.447980853980307\\
    11.173	0.448222201302711\\
    11.194	0.448457514942054\\
    11.214	0.448686945740414\\
    11.234	0.45082617745418\\
    11.254	0.452911928375102\\
    11.275	0.454945535523001\\
    11.295	0.456928302492202\\
    11.315	0.458861500287174\\
    11.335	0.460746368137271\\
    11.355	0.462584114291115\\
    11.375	0.464375916791114\\
    11.396	0.466122924228612\\
    11.416	0.467826256480174\\
    11.437	0.469487005425446\\
    11.456	0.471106235647086\\
    11.476	0.472684985113185\\
    11.498	0.474224265842632\\
    11.516	0.475725064553842\\
    11.536	0.477544707248813\\
    11.556	0.47931885887641\\
    11.577	0.481048656713317\\
    11.597	0.482735209604301\\
    11.617	0.484379598673011\\
    11.637	0.485982878015003\\
    11.657	0.487546075373445\\
    11.677	0.489070192797926\\
    11.697	0.490596729128575\\
    11.717	0.492085102050957\\
    11.737	0.49353626565028\\
    11.758	0.49495115015962\\
    11.778	0.496330662556226\\
    11.798	0.497675687142917\\
    11.818	0.498987086114941\\
    11.838	0.500265700112664\\
    11.858	0.501512348760444\\
    11.878	0.50272783119203\\
    11.899	0.503912926562826\\
    11.918	0.505068394549352\\
    11.94	0.506194975836215\\
    11.958	0.507293392590907\\
    11.979	0.508364348926731\\
    11.999	0.509408531354159\\
    12.019	0.510426609220902\\
    12.039	0.492715241883768\\
    12.06	0.483859558215202\\
    12.079	0.479431716380918\\
    12.099	0.477217795463777\\
    12.119	0.476110835005206\\
    12.14	0.47555735477592\\
    12.16	0.466402108928431\\
    12.179	0.461824486004686\\
    12.2	0.459535674542813\\
    12.22	0.458391268811877\\
    12.242	0.457819065946409\\
    12.26	0.457532964513675\\
    12.281	0.457389913797308\\
    12.301	0.448371573986235\\
    12.321	0.443862404080698\\
    12.343	0.44160781912793\\
    12.361	0.440480526651546\\
    12.381	0.439916880413354\\
    12.402	0.439635057294258\\
    12.421	0.434804699237799\\
    12.442	0.432389520209569\\
    12.462	0.431181930695454\\
    12.482	0.430578135938397\\
    12.502	0.430276238559868\\
    12.523	0.430125289870604\\
    12.542	0.430049815525971\\
    12.562	0.430012078353655\\
    12.583	0.429993209767497\\
    12.604	0.429983775474418\\
    12.623	0.429979058327879\\
    12.643	0.429976699754609\\
    12.665	0.429975520467974\\
    12.683	0.429974930824657\\
    12.704	0.429974636002998\\
    12.723	0.429974488592169\\
    12.744	0.429974414886754\\
    12.763	0.429974378034047\\
    12.784	0.429974359607693\\
    12.804	0.429974350394516\\
    12.824	0.429974345787928\\
    12.844	0.429974343484633\\
    12.864	0.429974342332986\\
    12.886	0.429974341757163\\
    12.905	0.429974341469251\\
    12.925	0.429974341462053\\
    12.945	0.429974341455035\\
    12.965	0.429974341448193\\
    12.985	0.429974341441522\\
    13.006	0.429974341435017\\
    13.026	0.429974341428675\\
    13.045	0.429974341422492\\
    13.065	0.429974341416463\\
    13.086	0.429974341410585\\
    13.106	0.429974341404854\\
    13.126	0.429974341399266\\
    13.146	0.429974341393818\\
    13.167	0.429974341388506\\
    13.187	0.429974341383327\\
    13.207	0.429974341378277\\
    13.226	0.429974341373354\\
    13.247	0.429974341368553\\
    13.267	0.429974341363873\\
    13.287	0.42997434135931\\
    13.307	0.429974341354861\\
    13.327	0.429974341350523\\
    13.348	0.429974341346293\\
    13.368	0.429974341342169\\
    13.389	0.429974341338148\\
    13.408	0.429974341334228\\
    13.429	0.429974341330406\\
    13.448	0.429974341326679\\
    13.469	0.429974341323046\\
    13.488	0.429974341319503\\
    13.509	0.429974341316049\\
    13.529	0.429974341312681\\
    13.549	0.429974341309398\\
    13.57	0.429974341306196\\
    13.589	0.429974341303075\\
    13.609	0.429974341300032\\
    13.63	0.429974341297064\\
    13.65	0.429974341294171\\
    13.669	0.42997434129135\\
    13.689	0.4299743412886\\
    13.711	0.429974341285919\\
    13.73	0.429974341283304\\
    13.75	0.429974341280755\\
    13.77	0.42997434127827\\
    13.79	0.429974341275847\\
    13.811	0.429974341273484\\
    13.831	0.42997434127118\\
    13.851	0.429974341268934\\
    13.871	0.429974341266744\\
    13.891	0.429974341264609\\
    13.912	0.429974341262528\\
    13.931	0.429974341260498\\
    13.952	0.429974341258519\\
    13.971	0.42997434125659\\
    13.992	0.429974341254708\\
    14.012	0.429974341252874\\
    14.032	0.429974341251086\\
    14.052	0.429974341249342\\
    14.073	0.429974341247642\\
    14.092	0.429974341245984\\
    14.113	0.429974341244368\\
    14.133	0.429974341242793\\
    14.154	0.429974341241256\\
    14.174	0.429974341239758\\
    14.193	0.429974341238298\\
    14.214	0.429974341236874\\
    14.233	0.429974341235486\\
    14.253	0.429974341234132\\
    14.273	0.429974341232812\\
    14.294	0.429974341231526\\
    14.316	0.429974341230271\\
    14.333	0.429974341229048\\
    14.354	0.429974341227855\\
    14.374	0.429974341226692\\
    14.395	0.429974341225558\\
    14.415	0.429974341224453\\
    14.435	0.429974341223375\\
    14.455	0.429974341222324\\
    14.475	0.4299743412213\\
    14.496	0.429974341220301\\
    14.516	0.429974341219327\\
    14.535	0.429974341218377\\
    14.555	0.429974341217451\\
    14.576	0.429974341216548\\
    14.595	0.429974341215668\\
    14.616	0.42997434121481\\
    14.636	0.429974341213973\\
    14.656	0.429974341213157\\
    14.677	0.429974341212362\\
    14.696	0.429974341211586\\
    14.716	0.432964054287503\\
    14.737	0.435879024536523\\
    14.756	0.438721120529316\\
    14.777	0.44149216412229\\
    14.797	0.44419393162544\\
    14.817	0.446828154941011\\
    14.838	0.449396522673692\\
    14.857	0.451900681213057\\
    14.877	0.454342235788937\\
    14.898	0.456722751500421\\
    14.918	0.459043754319117\\
    14.938	0.461306732067346\\
    14.958	0.463513135371869\\
    14.979	0.465664378593779\\
    14.998	0.467761840735142\\
    15.018	0.46980686632297\\
    15.038	0.471800766271103\\
    15.058	0.473744818720532\\
    15.079	0.475640269858725\\
    15.099	0.477488334718464\\
    15.119	0.479290197956709\\
    15.14	0.481047014613999\\
    15.159	0.482759910854855\\
    15.18	0.484429984689691\\
    15.2	0.486058306678655\\
    15.22	0.487645920617896\\
    15.24	0.489193844208655\\
    15.26	0.490703069709646\\
    15.28	0.492174564573111\\
    15.3	0.493609272064991\\
    15.321	0.495008111869573\\
    15.34	0.49637198067904\\
    15.361	0.497701752768271\\
    15.38	0.498998280555271\\
    15.401	0.500262395147596\\
    15.422	0.501494906875113\\
    15.442	0.502696605809442\\
    15.461	0.503868262270413\\
    15.482	0.591271555713653\\
    15.502	0.676489766820811\\
    15.522	0.759577522650291\\
    15.542	0.840588084584034\\
    15.562	0.919573382469433\\
    15.584	0.996584047907697\\
    15.602	1.07166944671\\
    15.623	1.14487771054225\\
    15.642	1.2162557677787\\
    15.663	1.28584937358423\\
    15.683	1.35370313924463\\
    15.702	1.41986056076351\\
    15.724	1.48436404674442\\
    15.743	1.54725494557581\\
    15.763	1.60857357193642\\
    15.784	1.66835923263801\\
    15.804	1.72665025182206\\
    15.824	1.7834839955265\\
    15.844	1.83889689563834\\
    15.864	1.89292447324738\\
    15.885	1.9456013614162\\
    15.904	1.99696132738079\\
    15.925	2.04703729419627\\
    15.945	2.09586136184137\\
    15.964	2.14346482779533\\
    15.985	2.18987820710045\\
    16.006	2.23513125192294\\
    16.026	2.27925297062487\\
    16.046	2.32227164635924\\
    16.066	2.36421485520026\\
    16.086	2.40510948382026\\
    16.106	2.44498174672475\\
    16.125	2.48385720305663\\
    16.146	2.52176077298022\\
    16.166	2.55871675365571\\
    16.186	2.59474883481432\\
    16.207	2.62988011394396\\
    16.227	2.66413311109536\\
    16.247	2.69752978331798\\
    16.266	2.73009153873503\\
    16.288	2.76183925026665\\
    16.307	2.79279326900999\\
    16.328	2.82297343728474\\
    16.347	2.85239910135262\\
    16.369	2.8810891238188\\
    16.387	2.90906189572333\\
    16.408	2.93633534833025\\
    16.428	2.96292696462199\\
    16.448	2.98885379050644\\
    16.469	3.01413244574378\\
    16.488	3.03877913460019\\
    16.509	3.06280965623518\\
    16.528	3.0862394148293\\
    16.549	3.10908342945857\\
    16.569	3.13135634372211\\
    16.589	3.15307243512905\\
    16.609	3.17424562425083\\
    16.629	3.19488948364456\\
    16.649	3.21501724655344\\
    16.67	3.23464181538961\\
    16.69	3.25377577000487\\
    16.71	3.27243137575474\\
    16.73	3.29062059136088\\
    16.75	3.30835507657685\\
    16.771	3.32564619966243\\
    16.791	3.34250504467087\\
    16.811	3.3589424185541\\
    16.831	3.37496885809025\\
    16.851	3.39059463663799\\
    16.871	3.40582977072204\\
    16.892	3.42068402645399\\
    16.912	3.43516692579264\\
    16.931	3.44928775264782\\
    16.951	3.46305555883163\\
    16.972	3.47647916986084\\
    16.991	3.48956719061432\\
    17.012	3.50232801084896\\
    17.033	3.51476981057774\\
    17.052	3.52690056531329\\
    17.072	3.53872805118046\\
    17.092	3.55025984990095\\
    17.113	3.56150335365342\\
    17.133	3.57246576981209\\
    17.153	3.58315412556679\\
    17.173	3.59357527242762\\
    17.193	3.60373589061693\\
    17.213	3.6136424933515\\
    17.234	3.62330143101772\\
    17.253	3.63271889524227\\
    17.274	3.64190092286122\\
    17.293	3.65085339978969\\
    17.314	3.65958206479494\\
    17.334	3.66809251317507\\
    17.354	3.67639020034569\\
    17.375	3.68448044533705\\
    17.394	3.69236843420363\\
    17.414	3.70005922334853\\
    17.435	3.70755774276482\\
    17.454	3.7148687991957\\
    17.474	3.72199707921581\\
    17.495	3.72894715223541\\
    17.515	3.73572347342953\\
    17.535	3.74233038659379\\
    17.555	3.74877212692894\\
    17.575	3.75505282375572\\
    17.596	3.76117650316183\\
    17.616	3.76714709058278\\
    17.636	3.77296841331821\\
    17.656	3.77864420298526\\
    17.676	3.78417809791063\\
    17.696	3.78957364546286\\
    17.717	3.79483430432629\\
    17.737	3.79996344671813\\
    17.756	3.80496436055018\\
    17.777	3.80984025153642\\
    17.797	3.81459424524801\\
    17.817	3.81922938911681\\
    17.837	3.82374865438889\\
    17.858	3.82815493802917\\
    17.877	3.83245106457844\\
    17.898	3.83663978796398\\
    17.917	3.84072379326488\\
    17.938	3.84470569843326\\
    17.958	3.84858805597243\\
    17.979	3.85237335457312\\
    17.999	3.85606402070879\\
    18.019	3.85966242019107\\
    18.038	3.86317085968629\\
    18.06	3.86659158819413\\
    18.079	3.86992679848928\\
    18.099	3.87317862852705\\
    18.119	3.87634916281387\\
    18.139	3.87944043374353\\
    18.159	3.88245442289994\\
    18.179	3.88539306232744\\
    18.2	3.88825823576925\\
    18.22	3.89105177987502\\
    18.24	3.89377548537815\\
    18.259	3.89643109824369\\
    18.28	3.8990203207876\\
    18.3	3.90154481276791\\
    18.32	3.90400619244871\\
    18.34	3.90640603763749\\
    18.36	3.90874588669656\\
    18.381	3.91102723952914\\
    18.402	3.91325155854091\\
    18.421	3.91542026957739\\
    18.442	3.91753476283796\\
    18.461	3.91959639376701\\
    18.481	3.92160648392283\\
    18.501	3.92356632182476\\
    18.522	3.92547716377914\\
    18.543	3.92734023468466\\
    18.562	3.92915672881755\\
    18.582	3.93092781059711\\
    18.602	3.93265461533218\\
    18.622	3.93433824994888\\
    18.643	3.93597979370016\\
    18.662	3.93758029885765\\
    18.683	3.93914079138621\\
    18.703	3.94066227160155\\
    18.723	3.94214571481152\\
    18.743	3.94359207194123\\
    18.763	3.9450022701427\\
    18.783	3.94637721338913\\
    18.803	3.9477177830544\\
    18.823	3.94902483847804\\
    18.843	3.95029921751609\\
    18.864	3.95154173707819\\
    18.884	3.95275319365123\\
    18.904	3.95393436380995\\
    18.924	3.9550860047147\\
    18.945	3.95620885459684\\
    18.964	3.95730363323192\\
    18.984	3.95837104240112\\
    19.005	3.95941176634109\\
    19.025	3.96042647218256\\
    19.045	3.961415810378\\
    19.065	3.96238041511855\\
    19.086	3.96332090474058\\
    19.105	3.96423788212207\\
    19.125	3.96513193506902\\
    19.146	3.96600363669229\\
    19.166	3.96685354577499\\
    19.186	3.96768220713061\\
    19.207	3.96849015195235\\
    19.227	3.96927789815354\\
    19.246	3.9700459506997\\
    19.266	3.97079480193221\\
    19.287	3.9715249318839\\
    19.306	3.9722368085868\\
    19.326	3.97293088837213\\
    19.347	3.97360761616283\\
    19.367	3.97426742575876\\
    19.387	3.97491074011479\\
    19.407	3.97553797161192\\
    19.427	3.97614952232162\\
    19.448	3.97674578426358\\
    19.467	3.97732713965699\\
    19.488	3.97789396116557\\
    19.508	3.97844661213643\\
    19.528	3.97898544683302\\
    19.549	3.97951081066219\\
    19.569	3.98002304039564\\
    19.588	3.98052246438575\\
    19.609	3.9810094027761\\
    19.628	3.9814841677067\\
    19.649	3.98194706351403\\
    19.669	3.98239838692618\\
    19.689	3.98283842725303\\
    19.709	3.9832674665717\\
    19.729	3.98368577990741\\
    19.75	3.98409363540972\\
    19.77	3.98449129452448\\
    19.79	3.98487901216137\\
    19.81	3.98525703685733\\
    19.83	3.9856256109359\\
    19.85	3.9859849706625\\
    19.871	3.98633534639594\\
    19.891	3.98667696273604\\
    19.912	3.98701003866764\\
    19.931	3.98733478770095\\
    19.951	3.98765141800843\\
    19.971	3.98796013255822\\
    19.991	3.98826112924426\\
    20.011	3.98855460101315\\
    20.032	3.98884073598783\\
    20.052	3.98911971758813\\
    20.071	3.98939172464843\\
    20.092	3.98965693153222\\
    20.112	3.98991550824391\\
    20.131	3.99016762053781\\
    20.153	3.99041343002437\\
    20.172	3.99065309427376\\
    20.192	3.99088676691691\\
    20.213	3.99111459774399\\
    20.232	3.99133673280039\\
    20.255	3.99155331448038\\
    20.272	3.99176448161837\\
    20.293	3.99197036957791\\
    20.313	3.99217111033846\\
    20.334	3.99236683258\\
    20.354	3.9925576617655\\
    20.374	3.99274372022137\\
    20.394	3.99292512721583\\
    20.414	3.99310199903544\\
    20.434	3.99327444905955\\
    20.455	3.99344258783306\\
    20.474	3.99360652313723\\
    20.494	3.9937663600588\\
    20.515	3.99392220105733\\
    20.534	3.9940741460309\\
    20.555	3.99422229238013\\
    20.575	3.99436673507062\\
    20.595	3.99450756669386\\
    20.615	3.99464487752651\\
    20.635	3.99477875558835\\
    20.656	3.99490928669864\\
    20.676	3.99503655453117\\
    20.696	3.9951606406679\\
    20.716	3.9952816246512\\
    20.736	3.99539958403492\\
    20.756	3.99551459443404\\
    20.777	3.99562672957319\\
    20.796	3.99573606133386\\
    20.816	3.99584265980052\\
    20.836	3.9959465933055\\
    20.857	3.99604792847287\\
    20.878	3.99614673026104\\
    20.897	3.99624306200452\\
    20.917	3.99633698545441\\
    20.938	3.99642856081805\\
    20.959	3.99651784679759\\
    20.977	3.99660490062765\\
    20.998	3.99668977811196\\
    21.017	3.99677253365916\\
    21.038	3.99685322031768\\
    21.058	3.99693188980974\\
    21.078	3.9970085925645\\
    21.099	3.99708337775039\\
    21.118	3.99715629330663\\
    21.139	3.99722738597396\\
    21.159	3.99729670132461\\
    21.179	3.9973642837915\\
    21.199	3.99743017669671\\
    21.219	3.99749442227929\\
    21.239	3.99755706172231\\
    21.259	3.99761813517925\\
    21.282	3.99767768179977\\
    21.3	3.99773573975478\\
    21.319	3.99779234626091\\
    21.34	3.99784753760438\\
    21.36	3.99790134916427\\
    21.38	3.99795381543517\\
    21.4	3.99800497004929\\
    21.42	3.99805484579806\\
    21.441	3.9981034746531\\
    21.461	3.99815088778678\\
    21.481	3.99819711559211\\
    21.501	3.99824218770231\\
    21.521	3.99828613300975\\
    21.542	3.9983289796845\\
    21.562	3.99837075519239\\
    21.582	3.99841148631258\\
    21.602	3.99845119915477\\
    21.622	3.9984899191759\\
    21.643	3.9985276711965\\
    21.662	3.99856447941659\\
    21.683	3.99860036743117\\
    21.702	3.99863535824539\\
    21.722	3.99866947428926\\
    21.743	3.99870273743203\\
    21.763	3.99873516899623\\
    21.783	3.99876678977132\\
    21.803	3.99879762002704\\
    21.823	3.99882767952636\\
    21.844	3.9988569875382\\
    21.863	3.99888556284975\\
    21.883	3.9989134237785\\
    21.904	3.99894058818404\\
    21.924	3.99896707347944\\
    21.944	3.99899289664245\\
    21.965	3.99901807422639\\
    21.984	3.99904262237073\\
    22.004	3.99906655681147\\
    22.025	3.99908989289118\\
    22.045	3.9991126455689\\
    22.065	3.99913482942968\\
    22.085	3.99915645869393\\
    22.105	3.99917754722659\\
    22.125	3.99919810854592\\
    22.146	3.99921815583227\\
    22.165	3.99923770193647\\
    22.186	3.99925675938806\\
    22.205	3.99927534040335\\
    22.226	3.99929345689327\\
    22.246	3.99931112047094\\
    22.266	3.99932834245916\\
    22.286	3.99934513389769\\
    22.307	3.99936150555024\\
    22.328	3.99937746791149\\
    22.346	3.9993930312137\\
    22.367	3.99940820543336\\
    22.387	3.99942300029752\\
    22.407	3.99943742529009\\
    22.427	3.99945148965783\\
    22.447	3.99946520241639\\
    22.468	3.99947857235598\\
    22.488	3.99949160804708\\
    22.508	3.9995043178459\\
    22.527	3.99951670989975\\
    22.548	3.99952879215226\\
    22.568	3.99954057234845\\
    22.588	3.99955205803974\\
    22.608	3.99956325658875\\
    22.628	3.99957417517403\\
    22.649	3.99958482079468\\
    22.669	3.99959520027481\\
    22.689	3.99960532026794\\
    22.709	3.99961518726124\\
    22.729	3.99962480757971\\
    22.749	3.99963418739022\\
    22.769	3.99964333270546\\
    22.789	3.99965224938783\\
    22.81	3.99966094315313\\
    22.829	3.9996694195743\\
    22.85	3.99967768408495\\
    22.87	3.99968574198282\\
    22.89	3.99969359843325\\
    22.91	3.99970125847242\\
    22.931	3.99970872701061\\
    22.95	3.99971600883535\\
    22.971	3.99972310861446\\
    22.992	3.9997300308991\\
    23.011	3.99973678012662\\
    23.031	3.99974336062346\\
    23.051	3.99974977660787\\
    23.071	3.99975603219267\\
    23.091	3.99976213138786\\
    23.111	3.99976807810316\\
    23.132	3.99977387615058\\
    23.152	3.99977952924682\\
    23.172	3.99978504101565\\
    23.192	3.99979041499026\\
    23.213	3.9997956546155\\
    23.232	3.99980076325011\\
    23.253	3.99980574416886\\
    23.273	3.99981060056464\\
    23.293	3.99981533555052\\
    23.313	3.99981995216176\\
    23.334	3.99982445335771\\
    23.353	3.99982884202377\\
    23.373	3.99983312097318\\
    23.394	3.99983729294885\\
    23.414	3.99984136062513\\
    23.434	3.9998453266095\\
    23.454	3.99984919344426\\
    23.475	3.99985296360816\\
    23.495	3.99985663951795\\
    23.515	3.99986022353\\
    23.535	3.99986371794175\\
    23.555	3.99986712499321\\
    23.576	3.99987044686838\\
    23.595	3.99987368569667\\
    23.615	3.99987684355425\\
    23.636	3.9998799224654\\
    23.656	3.99988292440376\\
    23.676	3.99988585129367\\
    23.695	3.99988870501132\\
    23.716	3.99989148738604\\
    23.736	3.99989420020139\\
    23.757	3.99989684519636\\
    23.776	3.99989942406645\\
    23.796	3.99990193846479\\
    23.817	3.99990439000317\\
    23.837	3.99990678025309\\
    23.856	3.99990911074676\\
    23.877	3.99991138297809\\
    23.897	3.99991359840364\\
    23.918	3.99991575844355\\
    23.938	3.99991786448246\\
    23.957	3.9999199178704\\
    23.979	3.99992191992364\\
    23.997	3.99992387192555\\
    24.018	3.99992577512741\\
    24.038	3.99992763074922\\
    24.058	3.99992943998049\\
    24.078	3.99993120398098\\
    24.098	3.99993292388146\\
    24.119	3.99993460078442\\
    24.138	3.99993623576481\\
    24.16	3.99993782987069\\
    24.179	3.99993938412392\\
    24.199	3.99994089952082\\
    24.219	3.9999423770328\\
    24.24	3.99994381760698\\
    24.26	3.99994522216681\\
    24.279	3.99994659161264\\
    24.3	3.99994792682232\\
    24.32	3.99994922865176\\
    24.34	3.99995049793547\\
    24.361	3.99995173548708\\
    24.38	3.99995294209991\\
    24.4	3.99995411854741\\
    24.421	3.99995526558372\\
    24.441	3.99995638394413\\
    24.461	3.99995747434553\\
    24.482	3.99995853748689\\
    24.501	3.99995957404972\\
    24.522	3.99996058469847\\
    24.541	3.99996157008101\\
    24.561	3.99996253082899\\
    24.581	3.99996346755826\\
    24.601	3.99996438086931\\
    24.622	3.99996527134757\\
    24.642	3.99996613956388\\
    24.662	3.99996698607479\\
    24.682	3.99996781142292\\
    24.703	3.99996861613734\\
    24.722	3.99996940073391\\
    24.743	3.99997016571556\\
    24.763	3.99997091157267\\
    24.783	3.99997163878336\\
    24.803	3.99997234781377\\
    24.823	3.99997303911843\\
    24.844	3.99997371314047\\
    24.863	3.99997437031196\\
    24.884	3.99997501105416\\
    24.903	3.9999756357778\\
    24.924	3.99997624488336\\
    24.944	3.99997683876127\\
    24.964	3.99997741779224\\
    24.985	3.99997798234744\\
    25.004	3.99997853278875\\
    25.025	3.99997906946903\\
    25.045	3.99997959273231\\
    25.065	3.999980102914\\
  };
  \label{plot:001:straight:distance-crit}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
  0	0.5\\
  25.065	0.5\\
};

% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 0	2\\
% 25.065	2\\
% };

\addplot [color=white]
  table[row sep=crcr]{%
  5	2\\
  };\label{plot:temp}

\node[left] at (axis cs:0,0.5){$d_{\mathrm{stop}}$};
\end{axis}


\begin{axis}[%
  width=.87*\linewidth,
  height=.5*\linewidth,
  unbounded coords=jump,
  xmin=0,
  xmax=25,
  xlabel style={font=\color{white!15!black}},
  xlabel={Time [s]},
  separate axis lines,
  axis y line*=right,
  every outer y axis line/.append style={mycolor2},
  every y tick label/.append style={font=\color{mycolor2}},
  every y tick/.append style={mycolor2},
  ymin=-0.156,
  ymax=1.175,
  ylabel style={font=\color{mycolor2}},
  ylabel={Velocity [m/s]},
  yticklabel pos=right,
  % ymajorgrids,
  axis x line=none,
  legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.03)}, anchor=south, legend columns=3, column sep=0.3ex, font=\small}
]
\addlegendimage{/pgfplots/refstyle=plot:001:straight:distance}
\addlegendentry{$d_{\mathrm{meas}}^\mathrm{(c)}(t)$}
\addlegendimage{/pgfplots/refstyle=plot:001:straight:distance-crit}
\addlegendentry{$d_{\mathrm{crit}}(t)$}
\addlegendimage{/pgfplots/refstyle=plot:temp}
\addlegendentry{}

% \draw[color=black, dashed] (axis cs:6.09999999999999,-1) -- (axis cs:6.09999999999999,2);

\addplot [color=mycolor2, dotted, line width=1.1pt]
  table[row sep=crcr]{%
  0	1\\
  25.065	1\\
};
\addlegendentry{$v_{\mathrm{cmd}}(t)$}

\addplot [color=mycolor2, dashed, line width=1.1pt]
  table[row sep=crcr]{%
  0	1\\
  5.93799999999999	1\\
  5.97899999999998	0.999368509916703\\
  6.13999999999999	0.998466129052574\\
  6.161	0.847507895363297\\
  6.18099999999998	0.772437658376784\\
  6.20099999999999	0.734980315657449\\
  6.22	0.716375372509226\\
  6.24099999999999	0.707070997874865\\
  6.261	0.702459744709074\\
  6.28199999999998	0.700163361292191\\
  6.30099999999999	0.699020617695762\\
  6.322	0.591368111513049\\
  6.34100000000001	0.538108293776268\\
  6.363	0.511327243863921\\
  6.381	0.498246105354507\\
  6.40199999999999	0.491691048483759\\
  6.422	0.488421135297703\\
  6.44200000000001	0.391183657651343\\
  6.46199999999999	0.342185797641115\\
  6.483	0.318241907384735\\
  6.50200000000001	0.306339026816264\\
  6.523	0.300402141800269\\
  6.54300000000001	0.297452709538327\\
  6.56399999999999	0.295985803191613\\
  6.584	0.265453060486575\\
  6.60300000000001	0.250196876111218\\
  6.624	0.242606529161606\\
  6.642	0.238846097103728\\
  6.66499999999999	0.236968406500974\\
  6.68299999999999	0.236034475316419\\
  6.70400000000001	0.220603849335902\\
  6.72399999999999	0.203450007126019\\
  6.744	0.175983939429436\\
  6.76400000000001	0.162355467577747\\
  6.785	0.139128716004553\\
  6.80500000000001	0.10522010120415\\
  6.82499999999999	0.0883060489062686\\
  6.845	0.0799346426137681\\
  6.86500000000001	0.0757297147677924\\
  6.88499999999999	0.0736651496600338\\
  6.90600000000001	0.0726277809325175\\
  6.946	0.0718567671851602\\
  6.965	0.0717291602682408\\
  7.006	0.0635002708347514\\
  7.04599999999999	0.059782342658945\\
  7.066	0.0538871079911374\\
  7.08599999999998	0.0509467359374227\\
  7.107	0.0494822077232975\\
  7.12700000000001	0\\
  15.743	0.000370595003058583\\
  15.804	0.0027772945610387\\
  15.824	0.0303851005627216\\
  15.864	0.0314616589791861\\
  15.964	0.0463835681488121\\
  16.066	0.059559790603025\\
  16.125	0.226702610874145\\
  16.186	0.381883114562797\\
  16.227	0.478737795274064\\
  16.266	0.57088192608569\\
  16.288	0.615366027607173\\
  16.307	0.658626032608431\\
  16.328	0.700926096168004\\
  16.347	0.741907804840885\\
  16.369	0.78200948107872\\
  16.387	0.820957606880658\\
  16.408	0.859115309269768\\
  16.428	0.89635976382916\\
  16.448	0.932367116321547\\
  16.488	1\\
  25.065	1\\
  };
\addlegendentry{$v_\mathrm{safe}(t)$}


\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
  0	1.03630592720235\\
  0.0200000000000102	1.03903551654796\\
  0.039999999999992	1.04532265333413\\
  0.0589999999999975	1.0504751301326\\
  0.0799999999999841	1.05286829418723\\
  0.0999999999999943	1.05422461145486\\
  0.121000000000009	1.05792254133993\\
  0.140999999999991	1.06201196067972\\
  0.161000000000001	1.06353030498149\\
  0.180999999999983	1.06373299196362\\
  0.201999999999998	1.06627000522187\\
  0.222000000000008	1.07262322744727\\
  0.240999999999985	1.07816274837064\\
  0.301999999999992	1.08864692090474\\
  0.322000000000003	1.0907961965134\\
  0.341999999999985	1.09168136265671\\
  0.363	1.09395535810462\\
  0.382000000000005	1.09737870041836\\
  0.402999999999992	1.09895303742848\\
  0.421999999999997	1.09905264770665\\
  0.442999999999984	1.09727240688418\\
  0.463999999999999	1.09726364018398\\
  0.502999999999986	1.09805195593622\\
  0.522999999999996	1.09516614763348\\
  0.543000000000006	1.09360160010526\\
  0.562999999999988	1.09468473132686\\
  0.584000000000003	1.09658827416422\\
  0.603000000000009	1.09474434488824\\
  0.623999999999995	1.09380525271559\\
  0.644000000000005	1.09427567276616\\
  0.663999999999987	1.09321590858869\\
  0.683999999999997	1.08914106516129\\
  0.704000000000008	1.0881640543045\\
  0.72399999999999	1.09016037805234\\
  0.745000000000005	1.09131457907255\\
  0.784999999999997	1.08809816876439\\
  0.804000000000002	1.08961191272379\\
  0.844999999999999	1.09186072826055\\
  0.885999999999996	1.09358179385666\\
  0.905000000000001	1.09366623016731\\
  0.925000000000011	1.09476742512056\\
  0.945999999999998	1.09538586170443\\
  0.966000000000008	1.09659853445038\\
  1.02699999999999	1.09390402961608\\
  1.04599999999999	1.09411589153765\\
  1.06700000000001	1.09538520149615\\
  1.08699999999999	1.09602501908773\\
  1.12799999999999	1.09270894438598\\
  1.148	1.09313449191921\\
  1.167	1.09221597984587\\
  1.18700000000001	1.08983129669059\\
  1.208	1.08784002732423\\
  1.22800000000001	1.08657925136957\\
  1.25	1.08629417667822\\
  1.28800000000001	1.07887483712347\\
  1.30799999999999	1.07584549304532\\
  1.32900000000001	1.07377784515633\\
  1.34700000000001	1.07271066175294\\
  1.369	1.06817018207928\\
  1.38900000000001	1.06614352663104\\
  1.40799999999999	1.0666284550293\\
  1.429	1.06592431042209\\
  1.46899999999999	1.06149054638299\\
  1.49099999999999	1.06060181403262\\
  1.50899999999999	1.062251609603\\
  1.53	1.0621354616484\\
  1.55099999999999	1.06085782332472\\
  1.59100000000001	1.06050746918612\\
  1.63	1.0606580183217\\
  1.65100000000001	1.05911000305836\\
  1.67099999999999	1.05814385858059\\
  1.69	1.05892531249588\\
  1.71099999999998	1.0619656907109\\
  1.73099999999999	1.0636620309655\\
  1.791	1.06058352301615\\
  1.81200000000001	1.06027123908492\\
  1.833	1.05911802296559\\
  1.851	1.05969150044743\\
  1.892	1.05780716858891\\
  1.93299999999999	1.05404890044662\\
  1.952	1.05402097688301\\
  1.99199999999999	1.05215859965579\\
  2.012	1.04885895981115\\
  2.03299999999999	1.04801824408478\\
  2.053	1.04945448933208\\
  2.07300000000001	1.05028614613489\\
  2.09299999999999	1.04956676803319\\
  2.113	1.04579142106013\\
  2.13399999999999	1.04368370069274\\
  2.154	1.04265366212281\\
  2.17400000000001	1.04536050527591\\
  2.19399999999999	1.04645473557288\\
  2.214	1.04429299176838\\
  2.255	1.04215568108203\\
  2.274	1.04479134620564\\
  2.29499999999999	1.04653509157986\\
  2.35499999999999	1.04495717212806\\
  2.376	1.04682162197637\\
  2.416	1.04892262120694\\
  2.435	1.04764044800994\\
  2.45599999999999	1.04509979335266\\
  2.476	1.04540653045197\\
  2.49600000000001	1.04610979297762\\
  2.51599999999999	1.04797980048093\\
  2.535	1.04717622417648\\
  2.55699999999999	1.04563185088181\\
  2.57599999999999	1.04193453836364\\
  2.59700000000001	1.04098261542175\\
  2.61599999999999	1.04237041653311\\
  2.636	1.04326903577315\\
  2.65699999999998	1.04142085843565\\
  2.67699999999999	1.03778682850524\\
  2.697	1.03475865873199\\
  2.71699999999998	1.03487530454858\\
  2.73699999999999	1.03557893505917\\
  2.75700000000001	1.03341268343907\\
  2.77699999999999	1.03021581421389\\
  2.81799999999998	1.02543511072005\\
  2.83799999999999	1.0253638244597\\
  2.85900000000001	1.0234037580522\\
  2.899	1.0206386975159\\
  2.91800000000001	1.01887683970614\\
  2.959	1.01684450754895\\
  3	1.01874939244906\\
  3.03899999999999	1.01672813772107\\
  3.06	1.01673719664461\\
  3.07999999999998	1.01866090289244\\
  3.09999999999999	1.02191519941549\\
  3.119	1.02241366749517\\
  3.14099999999999	1.02203161794726\\
  3.16	1.022173633079\\
  3.18000000000001	1.02310636668822\\
  3.19999999999999	1.02562567280705\\
  3.22	1.02886127244787\\
  3.25999999999999	1.03056143866362\\
  3.30000000000001	1.02772048664359\\
  3.322	1.02811297505859\\
  3.34100000000001	1.02959320533011\\
  3.36199999999999	1.031659029529\\
  3.381	1.03078860984128\\
  3.422	1.0255546246546\\
  3.46199999999999	1.021701037588\\
  3.50200000000001	1.01642519411363\\
  3.52199999999999	1.01499856517885\\
  3.583	1.00963840444777\\
  3.62299999999999	0.999724938685333\\
  3.643	0.996462016162209\\
  3.66300000000001	0.996522446866631\\
  3.703	0.997958562236885\\
  3.72299999999998	0.996318767198588\\
  3.744	0.994035415192258\\
  3.76300000000001	0.991377741321898\\
  3.78399999999999	0.99118713594255\\
  3.804	0.991543702532898\\
  3.86500000000001	0.997000037212121\\
  3.88399999999999	0.997143291587289\\
  3.905	0.995907408731973\\
  3.92500000000001	0.99618372213466\\
  3.94499999999999	0.998221552419881\\
  3.965	0.999845827151894\\
  4.006	1.00158034584473\\
  4.02600000000001	1.00351148214155\\
  4.04599999999999	1.00322927556817\\
  4.08599999999998	1.00154497058595\\
  4.12700000000001	1.00432398749251\\
  4.14599999999999	1.0051976378716\\
  4.16800000000001	1.00469270840918\\
  4.18700000000001	1.00294983970498\\
  4.20699999999999	1.00045898206947\\
  4.227	0.997184635778368\\
  4.24699999999999	0.995505033427296\\
  4.267	0.995607273715525\\
  4.28700000000001	0.995059766230145\\
  4.30799999999999	0.995812685077439\\
  4.328	0.993884655006486\\
  4.369	0.987646628304056\\
  4.38800000000001	0.98607516482345\\
  4.40699999999998	0.986622434200925\\
  4.428	0.986624739518383\\
  4.44899999999998	0.986174780513164\\
  4.46799999999999	0.986581057540583\\
  4.488	0.986593260570803\\
  4.529	0.981353106224727\\
  4.54900000000001	0.979769834756564\\
  4.56899999999999	0.979610475628434\\
  4.589	0.981391885344266\\
  4.60900000000001	0.983565561601825\\
  4.63	0.986559725236759\\
  4.65000000000001	0.987765671434342\\
  4.66999999999999	0.987305646958518\\
  4.71099999999998	0.987798308452195\\
  4.72999999999999	0.989352509109562\\
  4.77000000000001	0.99481988333719\\
  4.791	0.996157638495788\\
  4.83199999999999	0.995101824744946\\
  4.852	0.995248169111356\\
  4.87299999999999	0.994138239927167\\
  4.892	0.993708812317358\\
  4.911	0.99586388368893\\
  4.952	0.999819721866846\\
  4.97200000000001	1.00013858082323\\
  4.99299999999999	0.99843799250711\\
  5.011	0.996492250454821\\
  5.03199999999998	0.993487025625313\\
  5.053	0.9920960208803\\
  5.09199999999998	0.992260082639589\\
  5.113	0.992027683911065\\
  5.13300000000001	0.990888521569779\\
  5.17400000000001	0.986178189785463\\
  5.19299999999998	0.985199896392899\\
  5.214	0.986114582505103\\
  5.255	0.985925557296412\\
  5.273	0.987309429627306\\
  5.29399999999998	0.988202626500929\\
  5.35499999999999	0.982718871531624\\
  5.375	0.982474307653685\\
  5.41399999999999	0.986419333568016\\
  5.43700000000001	0.989508642957865\\
  5.45499999999998	0.990788613656729\\
  5.495	0.991077563013103\\
  5.51599999999999	0.991318317164534\\
  5.536	0.992961986867861\\
  5.57599999999999	0.998666749266967\\
  5.596	0.999402123890768\\
  5.61599999999999	0.998829831536913\\
  5.636	0.999732893654034\\
  5.65699999999998	1.00300885799659\\
  5.697	1.00355672264384\\
  5.71600000000001	1.00521705448909\\
  5.77699999999999	1.00773421222521\\
  5.797	1.00771159738561\\
  5.81799999999998	1.00884192267663\\
  5.83799999999999	1.0084922882733\\
  5.858	1.00903392423416\\
  5.898	1.00818409005728\\
  5.91800000000001	1.0064768888352\\
  5.93799999999999	1.00415513651737\\
  5.959	1.00307176718787\\
  5.97899999999998	1.00254119242158\\
  5.999	1.0037658246783\\
  6.03899999999999	1.00479208057945\\
  6.06	1.00226191890469\\
  6.07900000000001	0.999351044333228\\
  6.09999999999999	0.99769906249934\\
  6.12	0.996583608129406\\
  6.13999999999999	0.998205052624254\\
  6.161	0.998813007048685\\
  6.18099999999998	0.998776614419757\\
  6.20099999999999	0.996893105115824\\
  6.24099999999999	0.99095610633449\\
  6.261	0.98709031082613\\
  6.28199999999998	0.985048091779266\\
  6.322	0.979995344590424\\
  6.34100000000001	0.976867597008265\\
  6.363	0.971618140219196\\
  6.381	0.966286709371687\\
  6.40199999999999	0.960963801704931\\
  6.44200000000001	0.945951349821623\\
  6.46199999999999	0.939042091518548\\
  6.483	0.932411286883546\\
  6.523	0.914645466103316\\
  6.54300000000001	0.904056566676832\\
  6.56399999999999	0.894449856954111\\
  6.60300000000001	0.869794302719157\\
  6.624	0.858422631666574\\
  6.642	0.846665014754876\\
  6.66499999999999	0.833258622348716\\
  6.68299999999999	0.819405498922936\\
  6.70400000000001	0.806429221392587\\
  6.72399999999999	0.792550744886281\\
  6.744	0.776777278486858\\
  6.76400000000001	0.762176471881961\\
  6.785	0.747704730585607\\
  6.80500000000001	0.726882940934015\\
  6.82499999999999	0.713045640860944\\
  6.845	0.697708039102125\\
  6.86500000000001	0.683529349111993\\
  6.88499999999999	0.671709115232368\\
  6.90600000000001	0.658399757209747\\
  6.946	0.635850432461996\\
  6.965	0.623498641620969\\
  6.98599999999999	0.615545545312454\\
  7.066	0.575704277811237\\
  7.08599999999998	0.563969834480986\\
  7.107	0.554509812757679\\
  7.12700000000001	0.542639247466379\\
  7.14699999999999	0.533439566975602\\
  7.166	0.523436526642111\\
  7.20699999999999	0.506264438750431\\
  7.22800000000001	0.49618749702827\\
  7.24699999999999	0.482454691151226\\
  7.268	0.469536694589713\\
  7.28999999999999	0.451076453069202\\
  7.30799999999999	0.437359676183519\\
  7.327	0.41783729955311\\
  7.34899999999999	0.402015305138825\\
  7.36799999999999	0.383567562930534\\
  7.38800000000001	0.361958420104965\\
  7.40899999999999	0.345445880968317\\
  7.44899999999998	0.306011935260607\\
  7.489	0.27755103719144\\
  7.50899999999999	0.258737358305517\\
  7.529	0.242481802538759\\
  7.55000000000001	0.224456968383443\\
  7.56999999999999	0.205514163985558\\
  7.59	0.185075085781271\\
  7.61099999999999	0.169722252641847\\
  7.631	0.151934107046923\\
  7.65000000000001	0.138935986625182\\
  7.66999999999999	0.12438305103996\\
  7.69	0.11370895269798\\
  7.71099999999998	0.100221325057021\\
  7.73099999999999	0.0901809447997124\\
  7.751	0.0777098239426195\\
  7.77099999999999	0.0684254187017004\\
  7.791	0.0616067178359501\\
  7.81100000000001	0.0519321184313064\\
  7.83199999999999	0.0447644406964436\\
  7.852	0.0395000803743422\\
  7.87199999999999	0.0291944064239473\\
  7.89099999999999	0.0215228542516961\\
  7.91300000000001	0.0158467714627086\\
  7.93299999999999	0.0116774308074916\\
  7.952	0.00860744882459485\\
  7.97200000000001	0.00634958441679601\\
  8.01300000000001	0.00345663628054282\\
  8.053	0.00187599732879562\\
  8.113	0.00074788812330695\\
  8.21299999999999	0.000156352577448615\\
  8.476	-6.34883106087614e-06\\
  15.945	-0.000417505094816306\\
  15.964	0.000408512194645994\\
  15.985	0.00479491862548542\\
  16.006	0.00802480383690707\\
  16.026	0.0104233478061317\\
  16.046	0.017350726484203\\
  16.066	0.0225324288817461\\
  16.086	0.026320314561076\\
  16.106	0.0349182292257986\\
  16.125	0.0411427864190053\\
  16.146	0.0512817970124679\\
  16.166	0.0586754755273056\\
  16.186	0.0641526492056066\\
  16.207	0.0681227046828852\\
  16.227	0.0710923102180772\\
  16.247	0.0732868877074608\\
  16.266	0.0748853507218996\\
  16.288	0.0760781617421706\\
  16.307	0.0827708329920434\\
  16.328	0.0878854894116579\\
  16.347	0.0920106735095416\\
  16.369	0.0939610721948654\\
  16.387	0.0916165810792684\\
  16.428	0.0886087582016266\\
  16.469	0.0896516018359783\\
  16.488	0.0899666862408921\\
  16.509	0.0844303784213736\\
  16.528	0.0804520211205357\\
  16.549	0.0719729972085723\\
  16.589	0.071094300903539\\
  16.609	0.0708670996241665\\
  16.629	0.0765722337286583\\
  16.649	0.0808116455710852\\
  16.67	0.0839221717621328\\
  16.69	0.0925201872256061\\
  16.71	0.0930367947985431\\
  16.73	0.0990137943553187\\
  16.75	0.103366339246268\\
  16.771	0.112272716624947\\
  16.791	0.118906314800082\\
  16.811	0.129417580733215\\
  16.831	0.137389133448497\\
  16.851	0.141919912930728\\
  16.871	0.150528735753575\\
  16.892	0.163510638921441\\
  16.912	0.177579686984949\\
  16.931	0.194408071186569\\
  16.951	0.21117044504437\\
  16.972	0.226125905935486\\
  17.012	0.258724183903269\\
  17.033	0.273731883098637\\
  17.052	0.289876895916805\\
  17.072	0.309977007222557\\
  17.092	0.326022340765377\\
  17.133	0.361687316665627\\
  17.153	0.381571672106158\\
  17.173	0.398760170503003\\
  17.253	0.483913460594767\\
  17.274	0.501995611787759\\
  17.293	0.519523133904347\\
  17.334	0.55481043346014\\
  17.354	0.574488973702341\\
  17.375	0.589375641025253\\
  17.414	0.622518412248777\\
  17.435	0.637456647521013\\
  17.454	0.654524155984863\\
  17.474	0.66968818249121\\
  17.495	0.684540344460931\\
  17.515	0.700874760619381\\
  17.535	0.714379551118\\
  17.575	0.744010529704852\\
  17.596	0.757915782527583\\
  17.616	0.769703666201153\\
  17.696	0.830171163706687\\
  17.717	0.843636452644734\\
  17.737	0.854747755407068\\
  17.756	0.864310582924887\\
  17.777	0.87556873332716\\
  17.797	0.887387216572517\\
  17.817	0.901226023760408\\
  17.837	0.914147092725649\\
  17.877	0.936363115107852\\
  17.898	0.946867432112011\\
  17.917	0.958837966196224\\
  17.938	0.970545791497695\\
  17.958	0.980764416894569\\
  17.979	0.989787453787802\\
  18.019	1.01150018640521\\
  18.038	1.01887667194829\\
  18.06	1.02485882464721\\
  18.079	1.03196984693199\\
  18.099	1.03747897662799\\
  18.119	1.04363131695326\\
  18.139	1.05030267839978\\
  18.179	1.0654698598359\\
  18.2	1.07208340976497\\
  18.22	1.07439871152315\\
  18.24	1.0779804605334\\
  18.259	1.08262901413901\\
  18.28	1.08719404057323\\
  18.3	1.08991054333119\\
  18.32	1.09041977497056\\
  18.34	1.09274866511405\\
  18.36	1.09564686043948\\
  18.381	1.09780325763917\\
  18.402	1.0965764337074\\
  18.421	1.09628432942126\\
  18.442	1.09816690793974\\
  18.461	1.10047277196635\\
  18.543	1.10141911019552\\
  18.562	1.09970283381527\\
  18.582	1.09958817403508\\
  18.643	1.10262070551226\\
  18.662	1.1030688678851\\
  18.683	1.10409542683267\\
  18.703	1.10562525389885\\
  18.723	1.10880726302603\\
  18.743	1.11038614573255\\
  18.763	1.11039420352057\\
  18.783	1.11250728131587\\
  18.803	1.11557868390882\\
  18.823	1.11652904832624\\
  18.843	1.1153322368138\\
  18.864	1.11583633831009\\
  18.884	1.11875250537093\\
  18.904	1.11877868641759\\
  18.924	1.11775356694054\\
  18.945	1.11876822049278\\
  18.964	1.12150145033118\\
  18.984	1.12133562982031\\
  19.005	1.11912537694135\\
  19.025	1.11932879685531\\
  19.045	1.11911270310686\\
  19.086	1.11558429567926\\
  19.105	1.11545997629423\\
  19.125	1.11344068054493\\
  19.146	1.11086594939927\\
  19.166	1.10793028454778\\
  19.186	1.1058193551352\\
  19.246	1.1025218582617\\
  19.287	1.09601560300233\\
  19.306	1.09504368981936\\
  19.326	1.09453573530421\\
  19.367	1.09235791380446\\
  19.407	1.09293820983091\\
  19.427	1.09188795373507\\
  19.448	1.0918157908047\\
  19.467	1.09303338805508\\
  19.488	1.09331871167742\\
  19.528	1.08852312102786\\
  19.549	1.08773693201215\\
  19.569	1.09047158508645\\
  19.588	1.08891588002004\\
  19.609	1.08583515874946\\
  19.628	1.08357124500679\\
  19.649	1.08375864134094\\
  19.669	1.08566846698011\\
  19.689	1.0837745837476\\
  19.709	1.08113614250226\\
  19.729	1.07979492395593\\
  19.75	1.0799690620089\\
  19.77	1.07887399833426\\
  19.79	1.07600861319607\\
  19.81	1.07364733496571\\
  19.85	1.07037349735968\\
  19.871	1.06818318060637\\
  19.891	1.065194769442\\
  19.912	1.06294857309221\\
  19.931	1.06266107402945\\
  19.951	1.06171079619673\\
  19.971	1.05950817900541\\
  20.011	1.05718619940276\\
  20.032	1.05495990129781\\
  20.071	1.05201454437222\\
  20.112	1.05139154044577\\
  20.131	1.0501133176754\\
  20.153	1.04956342911096\\
  20.172	1.05079594598632\\
  20.213	1.05135815122339\\
  20.255	1.05043009318761\\
  20.293	1.05203906407507\\
  20.313	1.05269321684495\\
  20.354	1.05034138716926\\
  20.374	1.05053875156623\\
  20.414	1.05213658549751\\
  20.434	1.05208511630885\\
  20.455	1.05041614222889\\
  20.474	1.04961877296464\\
  20.494	1.04978091362605\\
  20.515	1.05139438150602\\
  20.534	1.05119130251929\\
  20.555	1.0487316803119\\
  20.575	1.04404733475868\\
  20.595	1.04244740656013\\
  20.635	1.04317950720021\\
  20.656	1.04012986442301\\
  20.676	1.03471752017956\\
  20.696	1.03401253137158\\
  20.736	1.03452217969979\\
  20.756	1.03374239253984\\
  20.777	1.03103518681334\\
  20.796	1.02776742095893\\
  20.816	1.02598338664458\\
  20.836	1.02485595652925\\
  20.857	1.02512590595697\\
  20.878	1.02426794364201\\
  20.897	1.02412024097822\\
  20.917	1.02229682145148\\
  20.938	1.02209950034685\\
  20.959	1.02338082393155\\
  20.977	1.02542529959198\\
  20.998	1.02706200463903\\
  21.017	1.02581433544234\\
  21.038	1.02349237207431\\
  21.058	1.02359438507772\\
  21.078	1.02615422906767\\
  21.099	1.0271010110434\\
  21.139	1.02621449742579\\
  21.179	1.0231840493928\\
  21.199	1.02286797738123\\
  21.219	1.02320852039176\\
  21.239	1.0252093140744\\
  21.259	1.02600672663099\\
  21.282	1.02467454536202\\
  21.3	1.02269836879002\\
  21.319	1.02100450161072\\
  21.34	1.02161864142919\\
  21.36	1.021033258552\\
  21.4	1.0171465041363\\
  21.441	1.01453895739186\\
  21.501	1.00770635901166\\
  21.602	1.00494241325329\\
  21.643	1.00126891152579\\
  21.662	1.00028970899395\\
  21.683	1.00234580323793\\
  21.722	1.00364413530333\\
  21.743	1.00224834134246\\
  21.763	1.00179902089935\\
  21.783	1.00293253900094\\
  21.803	1.00317837459157\\
  21.844	1.00584673626001\\
  21.863	1.00780862094607\\
  21.924	1.00784795745457\\
  21.944	1.00997668002164\\
  21.965	1.01036964465246\\
  21.984	1.01112896535552\\
  22.025	1.01197340963524\\
  22.065	1.01087142459666\\
  22.085	1.00959507963183\\
  22.105	1.01065764157721\\
  22.146	1.0090107898864\\
  22.186	1.00427974812574\\
  22.226	1.00184500819461\\
  22.246	1.00362152046373\\
  22.266	1.00403306292282\\
  22.286	1.00335041837727\\
  22.328	0.998585857517195\\
  22.346	0.994669815828967\\
  22.367	0.992610599124486\\
  22.407	0.993064930656725\\
  22.427	0.994670887314548\\
  22.447	0.995247027275713\\
  22.468	0.993858105974883\\
  22.488	0.991852079329846\\
  22.508	0.990700914185442\\
  22.527	0.993636178582715\\
  22.568	0.998747765482236\\
  22.588	0.999398379102779\\
  22.608	0.999558414673828\\
  22.649	0.997379564980839\\
  22.669	0.997771165902737\\
  22.689	1.00123101448782\\
  22.709	1.00395653828851\\
  22.749	1.00555133093244\\
  22.81	1.00804188552152\\
  22.829	1.00921937241271\\
  22.85	1.01093077299241\\
  22.87	1.01206412333616\\
  22.89	1.01244609712246\\
  22.931	1.00926173938548\\
  22.95	1.00866349326979\\
  22.971	1.0072855411673\\
  22.992	1.00829234257015\\
  23.031	1.0064865538516\\
  23.051	1.00332370158783\\
  23.071	1.00253700929858\\
  23.091	1.00041177717696\\
  23.111	0.999436617067985\\
  23.172	1.00065668198213\\
  23.213	0.997385100989671\\
  23.232	0.994348819312961\\
  23.253	0.993248214217939\\
  23.273	0.995026739581174\\
  23.293	0.997209734516357\\
  23.313	0.998444232016574\\
  23.334	0.997632381462367\\
  23.353	0.996364700378415\\
  23.373	0.997719642598643\\
  23.394	0.997394441313467\\
  23.414	0.999367311432493\\
  23.434	1.00232906533439\\
  23.454	1.00464680769862\\
  23.495	1.00318852664686\\
  23.515	1.00325176594227\\
  23.535	1.00474168828791\\
  23.555	1.00565633110777\\
  23.576	1.00723157725717\\
  23.615	1.0086974615273\\
  23.636	1.00897825027633\\
  23.676	1.00746838098196\\
  23.736	1.00717889047126\\
  23.757	1.0065388023025\\
  23.817	1.00113447255472\\
  23.856	1.00092393646127\\
  23.877	0.999764367190071\\
  23.897	1.00036036751528\\
  23.918	0.999488226956771\\
  23.979	0.990617251725482\\
  23.997	0.989153900057623\\
  24.058	0.990690112744943\\
  24.098	0.987140562417537\\
  24.119	0.986080754947718\\
  24.138	0.987214603153447\\
  24.16	0.989115553861552\\
  24.199	0.993400267762567\\
  24.219	0.993167116829518\\
  24.24	0.991297093091575\\
  24.26	0.990281925442726\\
  24.279	0.99005366113331\\
  24.3	0.988291381223167\\
  24.32	0.988011912890716\\
  24.4	0.994368425334464\\
  24.441	0.990871729550811\\
  24.461	0.987877051819265\\
  24.522	0.982449371261996\\
  24.561	0.979813711549927\\
  24.581	0.976746432552993\\
  24.642	0.971400715231081\\
  24.662	0.96929812500677\\
  24.682	0.970694070490847\\
  24.703	0.970390147394067\\
  24.722	0.970669951242204\\
  24.743	0.969735805220164\\
  24.763	0.969577441816007\\
  24.783	0.970354820839173\\
  24.803	0.969614142902905\\
  24.844	0.970855561767053\\
  24.863	0.97393294411539\\
  24.884	0.978400616885018\\
  24.924	0.980473060002694\\
  24.944	0.979831951634225\\
  24.964	0.978738803168429\\
  24.985	0.979072200235986\\
  25.004	0.978907053848797\\
  25.025	0.980177059220342\\
  25.045	0.983128047342426\\
  25.065	0.987357609581537\\
};
\addlegendentry{$v(t)$}

\end{axis}
\end{tikzpicture}%

==> img/experiment002_circle_SimTech.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.34100,0.56100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.87100,0.48300,0.29400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.87*\linewidth,
height=.5*\linewidth,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
separate axis lines,
axis y line*=left,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=4.3,
ylabel style={font=\color{mycolor1}},
ylabel={~~Distance [m]},
yticklabel pos=left,
ytick distance = 1,
% xmajorgrids,
% ymajorgrids,
clip mode=individual 
]
% \addplot [color=mycolor1, line width=1.1pt]
%   table[row sep=crcr]{%
%   0	4\\
%   0.0190000000000055	4\\
%   0.0400000000000205	4\\
%   0.0600000000000023	4\\
%   0.0790000000000077	4\\
%   0.100999999999999	4\\
%   0.120000000000005	4\\
%   0.14100000000002	4\\
%   0.161000000000001	4\\
%   0.180999999999983	4\\
%   0.201000000000022	4\\
%   0.221000000000004	4\\
%   0.242000000000019	4\\
%   0.261000000000024	4\\
%   0.281999999999982	4\\
%   0.302000000000021	4\\
%   0.322000000000003	4\\
%   0.341999999999985	4\\
%   0.362000000000023	4\\
%   0.382000000000005	4\\
%   0.401999999999987	4\\
%   0.423000000000002	4\\
%   0.442999999999984	4\\
%   0.463000000000022	4\\
%   0.483000000000004	4\\
%   0.502999999999986	4\\
%   0.522999999999968	4\\
%   0.543000000000006	4\\
%   0.562999999999988	4\\
%   0.583000000000027	4\\
%   0.603999999999985	4\\
%   0.624000000000024	4\\
%   0.644000000000005	4\\
%   0.663999999999987	4\\
%   0.684000000000026	4\\
%   0.704999999999984	4\\
%   0.72399999999999	4\\
%   0.745000000000005	4\\
%   0.76400000000001	4\\
%   0.785000000000025	4\\
%   0.805000000000007	4\\
%   0.826000000000022	4\\
%   0.84499999999997	4\\
%   0.865999999999985	4\\
%   0.884999999999991	4\\
%   0.906000000000006	4\\
%   0.925999999999988	4\\
%   0.94599999999997	4\\
%   0.966000000000008	4\\
%   0.98599999999999	4\\
%   1.00600000000003	4\\
%   1.02600000000001	4\\
%   1.04699999999997	4\\
%   1.06599999999997	4\\
%   1.08600000000001	4\\
%   1.10700000000003	4\\
%   1.12700000000001	4\\
%   1.14799999999997	4\\
%   1.16800000000001	4\\
%   1.18799999999999	4\\
%   1.20800000000003	4\\
%   1.22800000000001	4\\
%   1.24700000000001	4\\
%   1.26799999999997	4\\
%   1.28899999999999	4\\
%   1.30900000000003	4\\
%   1.32999999999998	4\\
%   1.34800000000001	4\\
%   1.36799999999999	4\\
%   1.38900000000001	4\\
%   1.40800000000002	4\\
%   1.42900000000003	4\\
%   1.44900000000001	4\\
%   1.46899999999999	4\\
%   1.48899999999998	4\\
%   1.50999999999999	4\\
%   1.53000000000003	4\\
%   1.55000000000001	4\\
%   1.57099999999997	4\\
%   1.58999999999997	4\\
%   1.61099999999999	4\\
%   1.63	4\\
%   1.65100000000001	4\\
%   1.67000000000002	4\\
%   1.69099999999997	4\\
%   1.71100000000001	4\\
%   1.73099999999999	4\\
%   1.75099999999998	4\\
%   1.77199999999999	4\\
%   1.79199999999997	4\\
%   1.81200000000001	4\\
%   1.83199999999999	4\\
%   1.85200000000003	4\\
%   1.87200000000001	4\\
%   1.892	4\\
%   1.91199999999998	4\\
%   1.93200000000002	4\\
%   1.952	4\\
%   1.97199999999998	4\\
%   1.99299999999999	4\\
%   2.012	4\\
%   2.03300000000002	4\\
%   2.053	4\\
%   2.07299999999998	4\\
%   2.09399999999999	4\\
%   2.11399999999998	4\\
%   2.13400000000001	4\\
%   2.154	4\\
%   2.17399999999998	4\\
%   2.19499999999999	4\\
%   2.214	4\\
%   2.23500000000001	4\\
%   2.255	4\\
%   2.274	4\\
%   2.29500000000002	4\\
%   2.31400000000002	4\\
%   2.33499999999998	4\\
%   2.35500000000002	4\\
%   2.375	4\\
%   2.39600000000002	4\\
%   2.41500000000002	4\\
%   2.43599999999998	4\\
%   2.45600000000002	4\\
%   2.47500000000002	4\\
%   2.49599999999998	4\\
%   2.51600000000002	4\\
%   2.53699999999998	4\\
%   2.55799999999999	4\\
%   2.577	4\\
%   2.59699999999998	4\\
%   2.61700000000002	4\\
%   2.63600000000002	4\\
%   2.65699999999998	4\\
%   2.67700000000002	4\\
%   2.697	4\\
%   2.71800000000002	4\\
%   2.738	4\\
%   2.75799999999998	4\\
%   2.77800000000002	4\\
%   2.798	4\\
%   2.81900000000002	4\\
%   2.83800000000002	4\\
%   2.86000000000001	4\\
%   2.87900000000002	4\\
%   2.899	4\\
%   2.91899999999998	4\\
%   2.93900000000002	4\\
%   2.95999999999998	4\\
%   2.97899999999998	4\\
%   3	4\\
%   3.01999999999998	4\\
%   3.03899999999999	4\\
%   3.05900000000003	4\\
%   3.07900000000001	4\\
%   3.10000000000002	4\\
%   3.12	4\\
%   3.13999999999999	4\\
%   3.161	4\\
%   3.18099999999998	4\\
%   3.20100000000002	4\\
%   3.21999999999997	4\\
%   3.24099999999999	4\\
%   3.26100000000002	4\\
%   3.28100000000001	4\\
%   3.30200000000002	4\\
%   3.322	4\\
%   3.34199999999998	4\\
%   3.36200000000002	4\\
%   3.38200000000001	4\\
%   3.40100000000001	4\\
%   3.42199999999997	4\\
%   3.44200000000001	4\\
%   3.46199999999999	4\\
%   3.48200000000003	4\\
%   3.50299999999999	4\\
%   3.52299999999997	4\\
%   3.54300000000001	4\\
%   3.56299999999999	4\\
%   3.58300000000003	4\\
%   3.60300000000001	4\\
%   3.62400000000002	4\\
%   3.64299999999997	4\\
%   3.66399999999999	4\\
%   3.68299999999999	4\\
%   3.70400000000001	4\\
%   3.72399999999999	4\\
%   3.74399999999997	4\\
%   3.76499999999999	4\\
%   3.78500000000003	4\\
%   3.80400000000003	4\\
%   3.82400000000001	4\\
%   3.84499999999997	4\\
%   3.86500000000001	4\\
%   3.88600000000002	4\\
%   3.90500000000003	4\\
%   3.92500000000001	4\\
%   3.94499999999999	4\\
%   3.96499999999997	4\\
%   3.98599999999999	4\\
%   4.00600000000003	4\\
%   4.02600000000001	4\\
%   4.04599999999999	4\\
%   4.06700000000001	4\\
%   4.08699999999999	4\\
%   4.10700000000003	4\\
%   4.12599999999998	4\\
%   4.14699999999999	4\\
%   4.16699999999997	4\\
%   4.18700000000001	4\\
%   4.20699999999999	4\\
%   4.22800000000001	4\\
%   4.24799999999999	4\\
%   4.26799999999997	4\\
%   4.28800000000001	4\\
%   4.30799999999999	4\\
%   4.32900000000001	4\\
%   4.34800000000001	4\\
%   4.36899999999997	4\\
%   4.38900000000001	4\\
%   4.40800000000002	4\\
%   4.42900000000003	4\\
%   4.44900000000001	4\\
%   4.46899999999999	4\\
%   4.488	4\\
%   4.50900000000001	4\\
%   4.529	4\\
%   4.54899999999998	4\\
%   4.56999999999999	4\\
%   4.589	4\\
%   4.60899999999998	4\\
%   4.63	4\\
%   4.64999999999998	4\\
%   4.67000000000002	4\\
%   4.69	4\\
%   4.70999999999998	4\\
%   4.73000000000002	4\\
%   4.75099999999998	4\\
%   4.77100000000002	4\\
%   4.791	4\\
%   4.81099999999998	4\\
%   4.82999999999998	4\\
%   4.85200000000003	4\\
%   4.87099999999998	4\\
%   4.892	4\\
%   4.91199999999998	4\\
%   4.93200000000002	4\\
%   4.952	4\\
%   4.97199999999998	4\\
%   4.99200000000002	4\\
%   5.012	4\\
%   5.03199999999998	4\\
%   5.053	4\\
%   5.07299999999998	4\\
%   5.09199999999998	4\\
%   5.113	4\\
%   5.13299999999998	4\\
%   5.15300000000002	4\\
%   5.173	4\\
%   5.19299999999998	4\\
%   5.21300000000002	4\\
%   5.23399999999998	4\\
%   5.25400000000002	4\\
%   5.274	4\\
%   5.29399999999998	4\\
%   5.31400000000002	4\\
%   5.33600000000001	4\\
%   5.35399999999998	4\\
%   5.375	4\\
%   5.39400000000001	4\\
%   5.41500000000002	4\\
%   5.435	4\\
%   5.45499999999998	4\\
%   5.47500000000002	4\\
%   5.495	4\\
%   5.51499999999999	4\\
%   5.536	4\\
%   5.55599999999998	4\\
%   5.57600000000002	4\\
%   5.596	4\\
%   5.61700000000002	4\\
%   5.63600000000002	4\\
%   5.65699999999998	4\\
%   5.67599999999999	4\\
%   5.69799999999998	4\\
%   5.71699999999998	4\\
%   5.73700000000002	4\\
%   5.75700000000001	4\\
%   5.77699999999999	4\\
%   5.79699999999997	4\\
%   5.81799999999998	4\\
%   5.83800000000002	4\\
%   5.85700000000003	4\\
%   5.87799999999999	4\\
%   5.89799999999997	4\\
%   5.91800000000001	4\\
%   5.93799999999999	4\\
%   5.95800000000003	4\\
%   5.97899999999998	4\\
%   5.99900000000002	4\\
%   6.01900000000001	4\\
%   6.03899999999999	4\\
%   6.05900000000003	4\\
%   6.07999999999998	4\\
%   6.10000000000002	4\\
%   6.11899999999997	4\\
%   6.13900000000001	4\\
%   6.16000000000003	4\\
%   6.18000000000001	4\\
%   6.19999999999999	4\\
%   6.21999999999997	4\\
%   6.24000000000001	4\\
%   6.25999999999999	4\\
%   6.28199999999998	4\\
%   6.30000000000001	4\\
%   6.32099999999997	4\\
%   6.34100000000001	4\\
%   6.36200000000002	4\\
%   6.38100000000003	4\\
%   6.40100000000001	4\\
%   6.42099999999999	4\\
%   6.44099999999997	4\\
%   6.46100000000001	4\\
%   6.48200000000003	4\\
%   6.50200000000001	4\\
%   6.52199999999999	4\\
%   6.54199999999997	4\\
%   6.56299999999999	4\\
%   6.58199999999999	4\\
%   6.60200000000003	4\\
%   6.62299999999999	4\\
%   6.642	4\\
%   6.66399999999999	4\\
%   6.68299999999999	4\\
%   6.70300000000003	4\\
%   6.72300000000001	4\\
%   6.74299999999999	4\\
%   6.76400000000001	4\\
%   6.78500000000003	4\\
%   6.80400000000003	4\\
%   6.82400000000001	4\\
%   6.84300000000002	4\\
%   6.86500000000001	4\\
%   6.88400000000001	4\\
%   6.90500000000003	4\\
%   6.92399999999998	4\\
%   6.94499999999999	4\\
%   6.96499999999997	4\\
%   6.98500000000001	4\\
%   7.005	4\\
%   7.02600000000001	4\\
%   7.04500000000002	4\\
%   7.06599999999997	4\\
%   7.08499999999998	4\\
%   7.10599999999999	4\\
%   7.12599999999998	4\\
%   7.14600000000002	4\\
%   7.16699999999997	4\\
%   7.18700000000001	4\\
%   7.20600000000002	4\\
%   7.22700000000003	4\\
%   7.24700000000001	4\\
%   7.267	4\\
%   7.28699999999998	4\\
%   7.30700000000002	4\\
%   7.32800000000003	4\\
%   7.34699999999998	4\\
%   7.36700000000002	4\\
%   7.38799999999998	4\\
%   7.40800000000002	4\\
%   7.428	4\\
%   7.44799999999998	4\\
%   7.46800000000002	4\\
%   7.488	4\\
%   7.50900000000001	4\\
%   7.529	4\\
%   7.54899999999998	4\\
%   7.56900000000002	4\\
%   7.589	4\\
%   7.60899999999998	4\\
%   7.62900000000002	4\\
%   7.649	4\\
%   7.67000000000002	4\\
%   7.69	4\\
%   7.70999999999998	4\\
%   7.73000000000002	4\\
%   7.75	4\\
%   7.76999999999998	4\\
%   7.79000000000002	4\\
%   7.81099999999998	4\\
%   7.83100000000002	4\\
%   7.851	4\\
%   7.87099999999998	4\\
%   7.892	4\\
%   7.911	4\\
%   7.93099999999998	4\\
%   7.952	4\\
%   7.971	4\\
%   7.99099999999999	4\\
%   8.01100000000002	4\\
%   8.03199999999998	4\\
%   8.053	4\\
%   8.07299999999998	4\\
%   8.09199999999998	4\\
%   8.11200000000002	4\\
%   8.13400000000001	4\\
%   8.15199999999999	4\\
%   8.173	4\\
%   8.19299999999998	4\\
%   8.21300000000002	4\\
%   8.233	4\\
%   8.25299999999999	4\\
%   8.27299999999997	4\\
%   8.29300000000001	4\\
%   8.31400000000002	4\\
%   8.334	4\\
%   8.35399999999998	4\\
%   8.37400000000002	4\\
%   8.39400000000001	4\\
%   8.41500000000002	4\\
%   8.435	4\\
%   8.45499999999998	4\\
%   8.47500000000002	4\\
%   8.49599999999998	4\\
%   8.51499999999999	4\\
%   8.53500000000003	4\\
%   8.55599999999998	4\\
%   8.57600000000002	4\\
%   8.596	4\\
%   8.61599999999999	4\\
%   8.637	4\\
%   8.65600000000001	4\\
%   8.67599999999999	4\\
%   8.697	4\\
%   8.71600000000001	4\\
%   8.73599999999999	4\\
%   8.75700000000001	4\\
%   8.77699999999999	4\\
%   8.79699999999997	4\\
%   8.81700000000001	4\\
%   8.83800000000002	4\\
%   8.85700000000003	4\\
%   8.87700000000001	4\\
%   8.89699999999999	4\\
%   8.91800000000001	4\\
%   8.93700000000001	4\\
%   8.95800000000003	4\\
%   8.97800000000001	4\\
%   8.99799999999999	4\\
%   9.01799999999997	4\\
%   9.03899999999999	4\\
%   9.05900000000003	4\\
%   9.07900000000001	4\\
%   9.09899999999999	4\\
%   9.11899999999997	4\\
%   9.13900000000001	4\\
%   9.16000000000003	4\\
%   9.18000000000001	4\\
%   9.19999999999999	4\\
%   9.21899999999999	4\\
%   9.24000000000001	4\\
%   9.25999999999999	4\\
%   9.28000000000003	4\\
%   9.30000000000001	4\\
%   9.31999999999999	4\\
%   9.33999999999997	4\\
%   9.36000000000001	4\\
%   9.38100000000003	4\\
%   9.40100000000001	4\\
%   9.42099999999999	4\\
%   9.44099999999997	4\\
%   9.46100000000001	4\\
%   9.48200000000003	4\\
%   9.50099999999998	4\\
%   9.52199999999999	4\\
%   9.54199999999997	4\\
%   9.56200000000001	4\\
%   9.58300000000003	4\\
%   9.60300000000001	4\\
%   9.62299999999999	4\\
%   9.642	4\\
%   9.66300000000001	4\\
%   9.68299999999999	4\\
%   9.70300000000003	4\\
%   9.72300000000001	4\\
%   9.74299999999999	4\\
%   9.76299999999998	4\\
%   9.78399999999999	4\\
%   9.803	4\\
%   9.82400000000001	4\\
%   9.846	4\\
%   9.86399999999998	4\\
%   9.88400000000001	4\\
%   9.904	4\\
%   9.92399999999998	4\\
%   9.94499999999999	4\\
%   9.96499999999997	4\\
%   9.98500000000001	4\\
%   10.004	4\\
%   10.025	4\\
%   10.045	4\\
%   10.066	4\\
%   10.085	4\\
%   10.106	4\\
%   10.125	4\\
%   10.146	4\\
%   10.166	4\\
%   10.186	4\\
%   10.206	4\\
%   10.226	4\\
%   10.246	4\\
%   10.267	4\\
%   10.286	4\\
%   10.307	4\\
%   10.327	4\\
%   10.348	4\\
%   10.367	4\\
%   10.388	4\\
%   10.408	4\\
%   10.427	4\\
%   10.448	4\\
%   10.468	4\\
%   10.488	4\\
%   10.508	4\\
%   10.528	4\\
%   10.55	4\\
%   10.568	4\\
%   10.589	4\\
%   10.609	4\\
%   10.629	4\\
%   10.649	4\\
%   10.67	4\\
%   10.689	4\\
%   10.71	4\\
%   10.73	4\\
%   10.75	4\\
%   10.77	4\\
%   10.79	4\\
%   10.81	4\\
%   10.83	4\\
%   10.852	4\\
%   10.871	4\\
%   10.891	4\\
%   10.911	4\\
%   10.932	4\\
%   10.951	4\\
%   10.971	4\\
%   10.991	4\\
%   11.012	4\\
%   11.032	4\\
%   11.053	4\\
%   11.072	4\\
%   11.092	4\\
%   11.112	4\\
%   11.132	4\\
%   11.153	4\\
%   11.173	4\\
%   11.193	4\\
%   11.212	4\\
%   11.233	4\\
%   11.253	4\\
%   11.274	4\\
%   11.293	4\\
%   11.314	4\\
%   11.334	4\\
%   11.354	4\\
%   11.374	4\\
%   11.394	4\\
%   11.414	4\\
%   11.435	4\\
%   11.454	4\\
%   11.474	4\\
%   11.495	4\\
%   11.515	4\\
%   11.535	4\\
%   11.555	4\\
%   11.576	4\\
%   11.596	4\\
%   11.615	4\\
%   11.636	4\\
%   11.656	4\\
%   11.676	4\\
%   11.697	4\\
%   11.716	4\\
%   11.737	4\\
%   11.756	4\\
%   11.778	4\\
%   11.797	4\\
%   11.817	4\\
%   11.837	4\\
%   11.857	4\\
%   11.878	4\\
%   11.898	4\\
%   11.917	4\\
%   11.938	4\\
%   11.957	4\\
%   11.979	4\\
%   11.998	4\\
%   12.018	4\\
%   12.038	4\\
%   12.058	4\\
%   12.079	4\\
%   12.099	4\\
%   12.119	4\\
%   12.139	4\\
%   12.159	4\\
%   12.179	4\\
%   12.201	4\\
%   12.219	4\\
%   12.24	4\\
%   12.26	4\\
%   12.279	4\\
%   12.3	4\\
%   12.319	4\\
%   12.34	4\\
%   12.362	4\\
%   12.38	4\\
%   12.401	4\\
%   12.42	4\\
%   12.441	4\\
%   12.46	4\\
%   12.481	4\\
%   12.5	4\\
%   12.523	4\\
%   12.541	4\\
%   12.561	4\\
%   12.582	4\\
%   12.602	4\\
%   12.622	4\\
%   12.642	4\\
%   12.662	4\\
%   12.682	4\\
%   12.702	4\\
%   12.722	4\\
%   12.743	4\\
%   12.763	4\\
%   12.783	4\\
%   12.803	4\\
%   12.823	4\\
%   12.843	4\\
%   12.866	4\\
%   12.883	4\\
%   12.903	4\\
%   12.924	4\\
%   12.944	4\\
%   12.964	4\\
%   12.984	4\\
%   13.005	4\\
%   13.024	4\\
%   13.045	4\\
%   13.064	4\\
%   13.085	4\\
%   13.105	4\\
%   13.126	4\\
%   13.145	4\\
%   13.166	4\\
%   13.186	4\\
%   13.205	4\\
%   13.226	4\\
%   13.246	4\\
%   13.266	4\\
%   13.286	4\\
%   13.306	4\\
%   13.326	4\\
%   13.346	4\\
%   13.367	4\\
%   13.387	4\\
%   13.407	4\\
%   13.427	4\\
%   13.447	4\\
%   13.467	4\\
%   13.487	4\\
%   13.508	4\\
%   13.528	4\\
%   13.548	4\\
%   13.568	4\\
%   13.588	4\\
%   13.608	4\\
%   13.628	4\\
%   13.648	4\\
%   13.668	4\\
%   13.688	4\\
%   13.709	4\\
%   13.728	4\\
%   13.749	4\\
%   13.769	4\\
%   13.789	4\\
%   13.809	4\\
%   13.829	4\\
%   13.85	4\\
%   13.87	4\\
%   13.89	4\\
%   13.91	4\\
%   13.931	4\\
%   13.95	4\\
%   13.97	4\\
%   13.99	4\\
%   14.011	4\\
%   14.03	4\\
%   14.051	4\\
%   14.071	4\\
%   14.092	4\\
%   14.111	4\\
%   14.131	4\\
%   14.151	4\\
%   14.172	4\\
%   14.191	4\\
%   14.212	4\\
%   14.232	4\\
%   14.253	4\\
%   14.272	4\\
%   14.293	4\\
%   14.312	4\\
%   14.333	4\\
%   14.353	4\\
%   14.374	4\\
%   14.393	4\\
%   14.413	4\\
%   14.433	4\\
%   14.454	4\\
%   14.474	4\\
%   14.494	4\\
%   14.515	4\\
%   14.534	4\\
%   14.554	4\\
%   14.574	4\\
%   14.594	4\\
%   14.615	4\\
%   14.635	4\\
%   14.655	4\\
%   14.675	4\\
%   14.695	4\\
%   14.716	4\\
%   14.735	4\\
%   14.756	4\\
%   14.775	4\\
%   14.796	4\\
%   14.816	4\\
%   14.837	4\\
%   14.856	4\\
%   14.877	4\\
%   14.897	4\\
%   14.917	4\\
%   14.937	4\\
%   14.957	4\\
%   14.976	4\\
%   14.997	4\\
%   15.018	4\\
%   15.038	4\\
%   15.057	4\\
%   15.078	4\\
%   15.098	4\\
%   15.118	4\\
%   15.139	4\\
%   15.158	4\\
%   15.179	4\\
%   15.198	4\\
%   15.219	4\\
%   15.239	4\\
%   15.259	4\\
%   15.278	4\\
%   15.299	4\\
%   15.319	4\\
%   15.34	4\\
%   15.36	4\\
%   15.38	0.322992899823989\\
%   15.399	0.322992899823989\\
%   15.419	0.322992899823989\\
%   15.44	0.322992899823989\\
%   15.46	0.322992899823989\\
%   15.481	0.322992899823989\\
%   15.5	0.322992899823989\\
%   15.521	0.322992899823989\\
%   15.541	0.322992899823989\\
%   15.56	0.322992899823989\\
%   15.581	0.475858591922233\\
%   15.601	0.475858591922233\\
%   15.621	0.475858591922233\\
%   15.641	0.475858591922233\\
%   15.662	0.475858591922233\\
%   15.681	0.475858591922233\\
%   15.701	0.475858591922233\\
%   15.722	0.475858591922233\\
%   15.742	0.564664759556476\\
%   15.763	0.564664759556476\\
%   15.782	0.564664759556476\\
%   15.804	0.564664759556476\\
%   15.822	0.564664759556476\\
%   15.843	0.564664759556476\\
%   15.863	0.564664759556476\\
%   15.883	0.564664759556476\\
%   15.903	0.564664759556476\\
%   15.924	0.564664759556476\\
%   15.943	0.564664759556476\\
%   15.963	4\\
%   15.983	4\\
%   16.004	4\\
%   16.025	4\\
%   16.043	4\\
%   16.064	4\\
%   16.084	4\\
%   16.105	4\\
%   16.125	4\\
%   16.145	4\\
%   16.164	4\\
%   16.185	4\\
%   16.205	4\\
%   16.224	4\\
%   16.245	4\\
%   16.265	4\\
%   16.286	4\\
%   16.306	4\\
%   16.325	4\\
%   16.347	4\\
%   16.366	4\\
%   16.386	4\\
%   16.406	4\\
%   16.427	4\\
%   16.446	4\\
%   16.467	4\\
%   16.487	4\\
%   16.507	4\\
%   16.527	4\\
%   16.547	4\\
%   16.567	4\\
%   16.587	4\\
%   16.608	4\\
%   16.629	4\\
%   16.648	4\\
%   16.668	4\\
%   16.689	4\\
%   16.708	4\\
%   16.729	4\\
%   16.749	4\\
%   16.768	4\\
%   16.789	4\\
%   16.809	4\\
%   16.829	4\\
%   16.849	4\\
%   16.869	4\\
%   16.889	4\\
%   16.91	4\\
%   16.93	4\\
%   16.95	4\\
%   16.971	4\\
%   16.99	4\\
%   17.011	4\\
%   17.031	4\\
%   17.051	4\\
%   17.071	4\\
%   17.091	4\\
%   17.111	4\\
%   17.131	4\\
%   17.152	4\\
%   17.171	4\\
%   17.191	4\\
%   17.212	4\\
%   17.232	4\\
%   17.252	4\\
%   17.272	4\\
%   17.293	4\\
%   17.313	4\\
%   17.333	4\\
%   17.352	4\\
%   17.373	4\\
%   17.393	4\\
%   17.413	4\\
%   17.433	4\\
%   17.453	4\\
%   17.473	4\\
%   17.494	4\\
%   17.513	4\\
%   17.534	4\\
%   17.554	4\\
%   17.575	4\\
%   17.594	4\\
%   17.614	4\\
%   17.636	4\\
%   17.654	4\\
%   17.675	4\\
%   17.694	4\\
%   17.716	4\\
%   17.735	4\\
%   17.755	4\\
%   17.775	4\\
%   17.795	4\\
%   17.816	4\\
%   17.836	4\\
%   17.856	4\\
%   17.876	4\\
%   17.896	4\\
%   17.917	4\\
%   17.937	4\\
%   17.957	4\\
%   17.977	4\\
%   17.997	4\\
%   18.017	4\\
%   18.037	4\\
%   18.058	4\\
%   18.077	4\\
%   18.097	4\\
%   18.117	4\\
%   18.138	4\\
%   18.158	4\\
%   18.178	4\\
%   18.198	4\\
%   18.218	4\\
%   18.238	4\\
%   18.259	4\\
%   18.278	4\\
%   18.299	4\\
%   18.319	4\\
%   18.34	4\\
%   18.359	4\\
%   18.38	4\\
%   18.399	4\\
%   18.42	4\\
%   18.441	4\\
%   18.46	4\\
%   18.48	4\\
%   18.501	4\\
%   18.52	4\\
%   18.541	4\\
%   18.56	4\\
%   18.581	4\\
%   18.601	4\\
%   18.621	4\\
%   18.641	4\\
%   18.66	4\\
%   18.682	4\\
%   18.701	4\\
%   18.722	4\\
%   18.741	4\\
%   18.761	4\\
%   18.782	4\\
%   18.803	4\\
%   18.822	4\\
%   18.843	4\\
%   18.863	4\\
%   18.883	4\\
%   18.903	4\\
%   18.923	4\\
%   18.943	4\\
%   18.962	4\\
%   18.984	4\\
%   19.003	4\\
%   19.025	4\\
%   19.043	4\\
%   19.064	4\\
%   19.084	4\\
%   19.104	4\\
%   19.124	4\\
%   19.144	4\\
%   19.164	4\\
%   19.185	4\\
%   19.204	4\\
%   19.224	4\\
%   19.245	4\\
%   19.265	4\\
%   19.285	4\\
%   19.305	4\\
%   19.327	4\\
%   19.346	4\\
%   19.366	4\\
%   19.387	4\\
%   19.406	4\\
%   19.425	4\\
%   19.445	4\\
%   19.466	4\\
%   19.486	4\\
%   19.507	4\\
%   19.527	4\\
%   19.547	4\\
%   19.567	4\\
%   19.587	4\\
%   19.607	4\\
%   19.627	4\\
%   19.647	4\\
%   19.668	4\\
%   19.688	4\\
%   19.708	4\\
%   19.728	4\\
%   19.748	4\\
%   19.768	4\\
%   19.789	4\\
%   19.808	4\\
%   19.828	4\\
%   19.848	4\\
%   19.868	4\\
%   19.889	4\\
%   19.909	4\\
%   19.929	4\\
%   19.95	4\\
%   19.969	4\\
%   19.99	4\\
%   20.01	4\\
%   20.03	4\\
%   20.051	4\\
%   20.07	4\\
%   20.09	4\\
%   20.11	4\\
%   20.13	4\\
%   20.151	4\\
%   20.171	4\\
%   20.192	4\\
%   20.212	4\\
%   20.232	4\\
%   20.251	4\\
%   20.272	4\\
%   20.292	4\\
%   20.312	4\\
%   20.333	4\\
%   20.353	4\\
%   20.372	4\\
%   20.393	4\\
%   20.413	4\\
%   20.432	4\\
%   20.453	4\\
%   20.472	4\\
%   20.493	4\\
%   20.513	4\\
%   20.534	4\\
%   20.553	4\\
%   20.574	4\\
%   20.594	4\\
%   20.614	4\\
%   20.634	4\\
%   20.654	4\\
%   20.675	4\\
%   20.694	4\\
%   20.714	4\\
%   20.734	4\\
%   20.755	4\\
%   20.775	4\\
%   20.794	4\\
%   20.815	4\\
%   20.835	4\\
%   20.856	4\\
%   20.876	4\\
%   20.895	4\\
%   20.916	4\\
%   20.936	4\\
%   20.956	4\\
%   20.976	4\\
%   20.997	4\\
%   21.016	4\\
%   21.037	4\\
%   21.057	4\\
%   21.077	4\\
%   21.097	4\\
%   21.118	4\\
%   21.137	4\\
%   21.158	4\\
%   21.177	4\\
%   21.198	4\\
%   21.217	4\\
%   21.238	4\\
%   21.258	4\\
%   21.279	4\\
%   21.298	4\\
%   21.318	4\\
%   21.338	4\\
%   21.358	4\\
%   21.379	4\\
%   21.399	4\\
%   21.42	4\\
%   21.439	4\\
%   21.46	4\\
%   21.48	4\\
%   21.499	4\\
%   21.52	4\\
%   21.54	4\\
%   21.56	4\\
%   21.581	4\\
%   21.6	4\\
%   21.621	4\\
%   21.64	4\\
%   21.66	4\\
%   21.681	4\\
%   21.701	4\\
%   21.721	4\\
%   21.74	4\\
%   21.761	4\\
%   21.781	4\\
%   21.801	4\\
%   21.822	4\\
%   21.842	4\\
%   21.862	4\\
%   21.882	4\\
%   21.902	4\\
%   21.924	4\\
%   21.942	4\\
%   21.962	4\\
%   21.983	4\\
%   22.003	4\\
%   22.023	4\\
%   22.044	4\\
%   22.063	4\\
%   22.083	4\\
%   22.103	4\\
%   22.123	4\\
%   22.144	4\\
%   22.163	4\\
%   22.184	4\\
%   22.203	4\\
%   22.224	4\\
%   22.245	4\\
%   22.264	4\\
%   22.285	4\\
%   22.305	4\\
%   22.325	4\\
%   22.345	4\\
%   22.364	4\\
%   22.386	4\\
%   22.405	4\\
%   22.426	4\\
%   22.448	4\\
%   22.465	4\\
%   22.485	4\\
%   22.506	4\\
%   22.526	4\\
%   22.546	4\\
%   22.567	4\\
%   22.587	4\\
%   22.607	4\\
%   22.627	4\\
%   22.647	4\\
%   22.667	4\\
%   22.687	4\\
%   22.707	4\\
%   22.727	4\\
%   22.748	4\\
%   22.768	4\\
%   22.788	4\\
%   22.809	4\\
%   22.828	4\\
%   22.848	4\\
%   22.868	4\\
%   22.889	4\\
%   22.909	4\\
%   22.93	4\\
%   22.949	4\\
%   22.969	4\\
%   22.989	4\\
%   23.009	4\\
%   23.03	4\\
%   23.05	4\\
%   23.07	4\\
%   23.09	4\\
%   23.11	4\\
%   23.13	4\\
%   23.15	4\\
%   23.17	4\\
%   23.191	4\\
%   23.212	4\\
%   23.23	4\\
%   23.251	4\\
%   23.272	4\\
%   23.291	4\\
%   23.311	4\\
%   23.331	4\\
%   23.352	4\\
%   23.372	4\\
%   23.392	4\\
%   23.412	4\\
%   23.432	4\\
%   23.452	4\\
%   23.472	4\\
%   23.493	4\\
%   23.512	4\\
%   23.533	4\\
%   23.553	4\\
%   23.573	4\\
%   23.593	4\\
%   23.614	4\\
%   23.633	4\\
%   23.653	4\\
%   23.674	4\\
%   23.694	4\\
%   23.713	4\\
%   23.734	4\\
%   23.754	4\\
%   23.774	4\\
%   23.794	4\\
%   23.814	4\\
%   23.835	4\\
%   23.854	4\\
%   23.875	4\\
%   23.895	4\\
%   23.916	4\\
%   23.936	4\\
%   23.956	4\\
%   23.976	4\\
%   23.995	4\\
%   24.016	4\\
%   24.036	4\\
%   24.056	4\\
%   24.077	4\\
%   24.097	4\\
%   24.117	4\\
%   24.137	4\\
%   24.157	4\\
%   24.177	4\\
%   24.198	4\\
%   24.217	4\\
%   24.237	4\\
%   24.257	4\\
%   24.278	4\\
%   24.299	4\\
%   24.318	4\\
%   24.338	4\\
%   24.359	4\\
%   24.378	4\\
%   24.399	4\\
%   24.418	4\\
%   24.439	4\\
%   24.458	4\\
%   24.479	4\\
%   24.498	4\\
%   24.519	4\\
%   24.539	4\\
%   24.559	4\\
%   24.58	4\\
%   24.599	4\\
%   24.62	4\\
%   24.64	4\\
%   24.66	4\\
%   24.68	4\\
%   24.701	4\\
%   24.72	4\\
%   24.741	4\\
%   24.76	4\\
%   24.781	4\\
%   24.802	4\\
%   24.821	4\\
%   24.841	4\\
%   24.861	4\\
%   24.881	4\\
%   24.901	4\\
%   24.921	4\\
%   24.942	4\\
%   24.962	4\\
%   24.983	4\\
%   25.002	4\\
%   25.023	4\\
%   25.042	4\\
%   25.062	4\\
%   25.083	4\\
%   25.103	4\\
%   25.123	4\\
%   25.143	4\\
%   25.163	4\\
%   25.183	4\\
%   25.203	4\\
%   25.223	4\\
%   25.244	4\\
%   25.264	4\\
%   25.284	4\\
%   25.304	4\\
%   25.325	4\\
%   25.344	4\\
%   25.364	4\\
%   25.384	4\\
%   25.405	4\\
%   25.425	4\\
%   25.446	4\\
%   25.466	4\\
%   25.485	4\\
%   25.506	4\\
%   25.526	4\\
%   25.545	4\\
%   25.567	4\\
%   25.586	4\\
%   25.606	4\\
%   25.627	4\\
%   25.646	4\\
%   25.666	4\\
%   25.687	4\\
%   25.707	4\\
%   25.726	4\\
%   25.747	4\\
%   25.767	4\\
%   25.788	4\\
%   25.808	4\\
%   25.828	4\\
%   25.847	4\\
%   25.868	4\\
%   25.888	4\\
%   25.908	4\\
%   25.928	4\\
%   25.949	4\\
%   25.969	4\\
%   25.988	4\\
%   26.009	4\\
%   26.029	4\\
%   26.049	4\\
%   26.069	4\\
%   26.09	4\\
%   26.11	4\\
%   26.13	4\\
%   26.151	4\\
%   26.17	4\\
%   26.191	4\\
%   26.211	4\\
%   26.23	4\\
%   26.25	4\\
%   26.271	4\\
%   26.291	4\\
%   26.311	4\\
%   26.331	4\\
%   26.351	4\\
%   26.372	4\\
%   26.391	4\\
%   26.411	4\\
%   26.431	4\\
%   26.453	4\\
%   26.472	4\\
%   26.493	4\\
%   26.512	4\\
%   26.532	4\\
%   26.552	4\\
%   26.573	4\\
%   26.592	4\\
%   26.613	4\\
%   26.633	4\\
%   26.653	4\\
%   26.674	4\\
%   26.693	4\\
%   26.714	4\\
%   26.733	4\\
%   26.754	4\\
%   26.774	4\\
%   26.794	4\\
%   26.814	4\\
%   26.835	4\\
%   26.854	4\\
%   26.876	4\\
%   26.895	4\\
%   26.914	4\\
%   26.935	4\\
%   26.955	4\\
%   26.976	4\\
%   26.996	4\\
%   27.015	4\\
%   27.037	4\\
%   27.056	4\\
%   27.076	4\\
%   27.096	4\\
%   27.116	4\\
%   27.136	4\\
%   27.156	4\\
%   27.177	4\\
%   27.196	4\\
%   27.217	4\\
%   27.237	4\\
%   27.257	4\\
%   27.277	4\\
%   27.297	4\\
%   27.317	4\\
%   27.338	4\\
%   27.357	4\\
%   27.378	4\\
%   27.398	4\\
%   27.417	4\\
%   27.438	4\\
%   27.458	4\\
%   27.478	4\\
%   27.499	4\\
%   27.518	4\\
%   27.539	4\\
%   27.559	4\\
%   27.579	4\\
%   27.598	4\\
%   27.619	4\\
%   27.64	4\\
%   27.66	4\\
%   27.68	4\\
%   27.7	4\\
%   27.72	4\\
%   27.74	4\\
%   27.76	4\\
%   27.781	4\\
%   27.8	4\\
%   27.821	4\\
%   27.841	4\\
%   27.861	4\\
%   27.881	4\\
%   27.902	4\\
%   27.921	4\\
%   27.941	4\\
%   27.962	4\\
%   27.982	4\\
%   28.002	4\\
%   28.022	4\\
%   28.042	4\\
%   28.062	4\\
%   28.083	4\\
%   28.102	4\\
%   28.123	4\\
%   28.143	4\\
%   28.162	4\\
%   28.183	4\\
%   28.203	4\\
%   28.224	4\\
%   28.243	4\\
%   28.263	4\\
%   28.284	4\\
%   28.304	4\\
%   28.324	4\\
%   28.344	4\\
%   28.364	4\\
%   28.384	4\\
%   28.405	4\\
%   28.425	4\\
%   28.445	4\\
%   28.465	4\\
%   28.486	4\\
%   28.505	4\\
%   28.526	4\\
%   28.546	4\\
%   28.566	4\\
%   28.586	4\\
%   28.606	4\\
%   28.626	4\\
%   28.646	4\\
%   28.667	4\\
%   28.687	4\\
%   28.707	4\\
%   28.726	4\\
%   28.746	4\\
%   28.767	4\\
%   28.787	4\\
%   28.807	4\\
%   28.827	4\\
%   28.847	4\\
%   28.867	4\\
%   28.888	4\\
%   28.908	4\\
%   28.928	4\\
%   28.948	4\\
%   28.969	4\\
%   28.99	4\\
%   29.008	4\\
%   29.031	4\\
%   29.049	4\\
%   29.069	4\\
%   29.089	4\\
%   29.109	4\\
%   29.129	4\\
%   29.149	4\\
%   29.17	4\\
%   29.189	4\\
%   29.21	4\\
%   29.23	4\\
%   29.25	4\\
%   29.27	4\\
%   29.29	4\\
%   29.31	4\\
%   29.331	4\\
%   29.351	4\\
%   29.372	4\\
%   29.391	4\\
%   29.411	4\\
%   29.431	4\\
%   29.452	4\\
%   29.472	4\\
%   29.491	4\\
%   29.512	4\\
%   29.532	4\\
%   29.551	4\\
%   29.572	4\\
%   29.592	4\\
%   29.612	4\\
%   29.632	4\\
%   29.653	4\\
%   29.673	4\\
%   29.693	4\\
%   29.713	4\\
%   29.733	4\\
%   29.753	4\\
%   29.773	4\\
%   29.793	4\\
%   29.814	4\\
%   29.834	4\\
%   29.854	4\\
%   29.873	4\\
%   29.894	4\\
%   29.914	4\\
%   29.935	4\\
%   29.955	4\\
%   29.976	4\\
%   29.995	4\\
%   30.016	4\\
%   30.035	4\\
%   30.056	4\\
%   30.075	4\\
%   30.095	4\\
%   30.116	4\\
%   30.136	4\\
%   30.156	4\\
%   30.176	4\\
%   30.196	4\\
%   };
%   \label{plot:002:circle:distance-center}

  
% \addplot [color=mycolor1, dashdotted, line width=1.1pt]
% table[row sep=crcr]{%
% 0	4\\
% 0.0190000000000055	4\\
% 0.0400000000000205	4\\
% 0.0600000000000023	4\\
% 0.0790000000000077	4\\
% 0.100999999999999	4\\
% 0.120000000000005	4\\
% 0.14100000000002	4\\
% 0.161000000000001	4\\
% 0.180999999999983	4\\
% 0.201000000000022	4\\
% 0.221000000000004	4\\
% 0.242000000000019	4\\
% 0.261000000000024	4\\
% 0.281999999999982	4\\
% 0.302000000000021	4\\
% 0.322000000000003	4\\
% 0.341999999999985	4\\
% 0.362000000000023	4\\
% 0.382000000000005	4\\
% 0.401999999999987	4\\
% 0.423000000000002	4\\
% 0.442999999999984	4\\
% 0.463000000000022	4\\
% 0.483000000000004	4\\
% 0.502999999999986	4\\
% 0.522999999999968	4\\
% 0.543000000000006	4\\
% 0.562999999999988	4\\
% 0.583000000000027	4\\
% 0.603999999999985	4\\
% 0.624000000000024	4\\
% 0.644000000000005	4\\
% 0.663999999999987	4\\
% 0.684000000000026	4\\
% 0.704999999999984	4\\
% 0.72399999999999	4\\
% 0.745000000000005	4\\
% 0.76400000000001	4\\
% 0.785000000000025	4\\
% 0.805000000000007	4\\
% 0.826000000000022	4\\
% 0.84499999999997	4\\
% 0.865999999999985	4\\
% 0.884999999999991	4\\
% 0.906000000000006	4\\
% 0.925999999999988	4\\
% 0.94599999999997	4\\
% 0.966000000000008	4\\
% 0.98599999999999	4\\
% 1.00600000000003	4\\
% 1.02600000000001	4\\
% 1.04699999999997	4\\
% 1.06599999999997	4\\
% 1.08600000000001	4\\
% 1.10700000000003	4\\
% 1.12700000000001	4\\
% 1.14799999999997	4\\
% 1.16800000000001	4\\
% 1.18799999999999	4\\
% 1.20800000000003	4\\
% 1.22800000000001	4\\
% 1.24700000000001	4\\
% 1.26799999999997	4\\
% 1.28899999999999	4\\
% 1.30900000000003	4\\
% 1.32999999999998	4\\
% 1.34800000000001	4\\
% 1.36799999999999	4\\
% 1.38900000000001	4\\
% 1.40800000000002	4\\
% 1.42900000000003	4\\
% 1.44900000000001	4\\
% 1.46899999999999	4\\
% 1.48899999999998	4\\
% 1.50999999999999	4\\
% 1.53000000000003	4\\
% 1.55000000000001	4\\
% 1.57099999999997	4\\
% 1.58999999999997	4\\
% 1.61099999999999	4\\
% 1.63	4\\
% 1.65100000000001	4\\
% 1.67000000000002	4\\
% 1.69099999999997	4\\
% 1.71100000000001	4\\
% 1.73099999999999	4\\
% 1.75099999999998	4\\
% 1.77199999999999	4\\
% 1.79199999999997	4\\
% 1.81200000000001	4\\
% 1.83199999999999	4\\
% 1.85200000000003	4\\
% 1.87200000000001	4\\
% 1.892	4\\
% 1.91199999999998	4\\
% 1.93200000000002	4\\
% 1.952	4\\
% 1.97199999999998	4\\
% 1.99299999999999	4\\
% 2.012	4\\
% 2.03300000000002	4\\
% 2.053	4\\
% 2.07299999999998	4\\
% 2.09399999999999	4\\
% 2.11399999999998	4\\
% 2.13400000000001	4\\
% 2.154	4\\
% 2.17399999999998	4\\
% 2.19499999999999	4\\
% 2.214	4\\
% 2.23500000000001	4\\
% 2.255	4\\
% 2.274	4\\
% 2.29500000000002	4\\
% 2.31400000000002	4\\
% 2.33499999999998	4\\
% 2.35500000000002	4\\
% 2.375	4\\
% 2.39600000000002	4\\
% 2.41500000000002	4\\
% 2.43599999999998	4\\
% 2.45600000000002	4\\
% 2.47500000000002	4\\
% 2.49599999999998	4\\
% 2.51600000000002	4\\
% 2.53699999999998	4\\
% 2.55799999999999	4\\
% 2.577	4\\
% 2.59699999999998	4\\
% 2.61700000000002	4\\
% 2.63600000000002	4\\
% 2.65699999999998	4\\
% 2.67700000000002	4\\
% 2.697	4\\
% 2.71800000000002	4\\
% 2.738	4\\
% 2.75799999999998	4\\
% 2.77800000000002	4\\
% 2.798	4\\
% 2.81900000000002	4\\
% 2.83800000000002	4\\
% 2.86000000000001	4\\
% 2.87900000000002	4\\
% 2.899	4\\
% 2.91899999999998	4\\
% 2.93900000000002	4\\
% 2.95999999999998	4\\
% 2.97899999999998	4\\
% 3	4\\
% 3.01999999999998	4\\
% 3.03899999999999	4\\
% 3.05900000000003	4\\
% 3.07900000000001	4\\
% 3.10000000000002	4\\
% 3.12	4\\
% 3.13999999999999	4\\
% 3.161	4\\
% 3.18099999999998	4\\
% 3.20100000000002	4\\
% 3.21999999999997	4\\
% 3.24099999999999	4\\
% 3.26100000000002	4\\
% 3.28100000000001	4\\
% 3.30200000000002	4\\
% 3.322	4\\
% 3.34199999999998	4\\
% 3.36200000000002	4\\
% 3.38200000000001	4\\
% 3.40100000000001	4\\
% 3.42199999999997	4\\
% 3.44200000000001	4\\
% 3.46199999999999	4\\
% 3.48200000000003	4\\
% 3.50299999999999	4\\
% 3.52299999999997	4\\
% 3.54300000000001	4\\
% 3.56299999999999	4\\
% 3.58300000000003	4\\
% 3.60300000000001	4\\
% 3.62400000000002	4\\
% 3.64299999999997	4\\
% 3.66399999999999	4\\
% 3.68299999999999	4\\
% 3.70400000000001	4\\
% 3.72399999999999	4\\
% 3.74399999999997	4\\
% 3.76499999999999	4\\
% 3.78500000000003	4\\
% 3.80400000000003	4\\
% 3.82400000000001	4\\
% 3.84499999999997	4\\
% 3.86500000000001	4\\
% 3.88600000000002	4\\
% 3.90500000000003	4\\
% 3.92500000000001	4\\
% 3.94499999999999	4\\
% 3.96499999999997	4\\
% 3.98599999999999	4\\
% 4.00600000000003	4\\
% 4.02600000000001	4\\
% 4.04599999999999	4\\
% 4.06700000000001	4\\
% 4.08699999999999	4\\
% 4.10700000000003	4\\
% 4.12599999999998	4\\
% 4.14699999999999	4\\
% 4.16699999999997	4\\
% 4.18700000000001	4\\
% 4.20699999999999	4\\
% 4.22800000000001	4\\
% 4.24799999999999	4\\
% 4.26799999999997	4\\
% 4.28800000000001	4\\
% 4.30799999999999	4\\
% 4.32900000000001	4\\
% 4.34800000000001	4\\
% 4.36899999999997	4\\
% 4.38900000000001	4\\
% 4.40800000000002	4\\
% 4.42900000000003	4\\
% 4.44900000000001	4\\
% 4.46899999999999	4\\
% 4.488	4\\
% 4.50900000000001	4\\
% 4.529	4\\
% 4.54899999999998	4\\
% 4.56999999999999	4\\
% 4.589	4\\
% 4.60899999999998	4\\
% 4.63	4\\
% 4.64999999999998	4\\
% 4.67000000000002	4\\
% 4.69	4\\
% 4.70999999999998	4\\
% 4.73000000000002	4\\
% 4.75099999999998	4\\
% 4.77100000000002	4\\
% 4.791	4\\
% 4.81099999999998	4\\
% 4.82999999999998	4\\
% 4.85200000000003	4\\
% 4.87099999999998	4\\
% 4.892	4\\
% 4.91199999999998	4\\
% 4.93200000000002	4\\
% 4.952	4\\
% 4.97199999999998	4\\
% 4.99200000000002	4\\
% 5.012	4\\
% 5.03199999999998	4\\
% 5.053	4\\
% 5.07299999999998	4\\
% 5.09199999999998	4\\
% 5.113	4\\
% 5.13299999999998	4\\
% 5.15300000000002	4\\
% 5.173	4\\
% 5.19299999999998	4\\
% 5.21300000000002	4\\
% 5.23399999999998	4\\
% 5.25400000000002	4\\
% 5.274	4\\
% 5.29399999999998	4\\
% 5.31400000000002	4\\
% 5.33600000000001	4\\
% 5.35399999999998	4\\
% 5.375	4\\
% 5.39400000000001	4\\
% 5.41500000000002	4\\
% 5.435	4\\
% 5.45499999999998	4\\
% 5.47500000000002	4\\
% 5.495	4\\
% 5.51499999999999	4\\
% 5.536	4\\
% 5.55599999999998	4\\
% 5.57600000000002	4\\
% 5.596	4\\
% 5.61700000000002	4\\
% 5.63600000000002	4\\
% 5.65699999999998	4\\
% 5.67599999999999	4\\
% 5.69799999999998	4\\
% 5.71699999999998	4\\
% 5.73700000000002	4\\
% 5.75700000000001	4\\
% 5.77699999999999	4\\
% 5.79699999999997	4\\
% 5.81799999999998	4\\
% 5.83800000000002	4\\
% 5.85700000000003	4\\
% 5.87799999999999	4\\
% 5.89799999999997	4\\
% 5.91800000000001	4\\
% 5.93799999999999	4\\
% 5.95800000000003	4\\
% 5.97899999999998	4\\
% 5.99900000000002	4\\
% 6.01900000000001	4\\
% 6.03899999999999	4\\
% 6.05900000000003	4\\
% 6.07999999999998	4\\
% 6.10000000000002	4\\
% 6.11899999999997	4\\
% 6.13900000000001	4\\
% 6.16000000000003	4\\
% 6.18000000000001	4\\
% 6.19999999999999	4\\
% 6.21999999999997	4\\
% 6.24000000000001	4\\
% 6.25999999999999	4\\
% 6.28199999999998	4\\
% 6.30000000000001	4\\
% 6.32099999999997	4\\
% 6.34100000000001	4\\
% 6.36200000000002	4\\
% 6.38100000000003	4\\
% 6.40100000000001	4\\
% 6.42099999999999	4\\
% 6.44099999999997	4\\
% 6.46100000000001	4\\
% 6.48200000000003	4\\
% 6.50200000000001	4\\
% 6.52199999999999	4\\
% 6.54199999999997	4\\
% 6.56299999999999	4\\
% 6.58199999999999	4\\
% 6.60200000000003	4\\
% 6.62299999999999	4\\
% 6.642	4\\
% 6.66399999999999	4\\
% 6.68299999999999	4\\
% 6.70300000000003	4\\
% 6.72300000000001	4\\
% 6.74299999999999	4\\
% 6.76400000000001	4\\
% 6.78500000000003	4\\
% 6.80400000000003	4\\
% 6.82400000000001	4\\
% 6.84300000000002	4\\
% 6.86500000000001	4\\
% 6.88400000000001	4\\
% 6.90500000000003	4\\
% 6.92399999999998	4\\
% 6.94499999999999	4\\
% 6.96499999999997	4\\
% 6.98500000000001	4\\
% 7.005	4\\
% 7.02600000000001	4\\
% 7.04500000000002	4\\
% 7.06599999999997	4\\
% 7.08499999999998	4\\
% 7.10599999999999	4\\
% 7.12599999999998	4\\
% 7.14600000000002	4\\
% 7.16699999999997	4\\
% 7.18700000000001	4\\
% 7.20600000000002	4\\
% 7.22700000000003	4\\
% 7.24700000000001	4\\
% 7.267	4\\
% 7.28699999999998	4\\
% 7.30700000000002	4\\
% 7.32800000000003	4\\
% 7.34699999999998	4\\
% 7.36700000000002	4\\
% 7.38799999999998	4\\
% 7.40800000000002	4\\
% 7.428	4\\
% 7.44799999999998	4\\
% 7.46800000000002	4\\
% 7.488	4\\
% 7.50900000000001	4\\
% 7.529	4\\
% 7.54899999999998	4\\
% 7.56900000000002	4\\
% 7.589	4\\
% 7.60899999999998	4\\
% 7.62900000000002	4\\
% 7.649	4\\
% 7.67000000000002	4\\
% 7.69	4\\
% 7.70999999999998	4\\
% 7.73000000000002	4\\
% 7.75	4\\
% 7.76999999999998	4\\
% 7.79000000000002	4\\
% 7.81099999999998	4\\
% 7.83100000000002	4\\
% 7.851	4\\
% 7.87099999999998	4\\
% 7.892	4\\
% 7.911	4\\
% 7.93099999999998	4\\
% 7.952	4\\
% 7.971	4\\
% 7.99099999999999	4\\
% 8.01100000000002	4\\
% 8.03199999999998	4\\
% 8.053	4\\
% 8.07299999999998	4\\
% 8.09199999999998	4\\
% 8.11200000000002	4\\
% 8.13400000000001	4\\
% 8.15199999999999	4\\
% 8.173	4\\
% 8.19299999999998	4\\
% 8.21300000000002	4\\
% 8.233	4\\
% 8.25299999999999	4\\
% 8.27299999999997	4\\
% 8.29300000000001	4\\
% 8.31400000000002	4\\
% 8.334	4\\
% 8.35399999999998	4\\
% 8.37400000000002	4\\
% 8.39400000000001	4\\
% 8.41500000000002	4\\
% 8.435	4\\
% 8.45499999999998	4\\
% 8.47500000000002	4\\
% 8.49599999999998	4\\
% 8.51499999999999	4\\
% 8.53500000000003	4\\
% 8.55599999999998	4\\
% 8.57600000000002	4\\
% 8.596	4\\
% 8.61599999999999	4\\
% 8.637	4\\
% 8.65600000000001	4\\
% 8.67599999999999	4\\
% 8.697	4\\
% 8.71600000000001	4\\
% 8.73599999999999	4\\
% 8.75700000000001	4\\
% 8.77699999999999	4\\
% 8.79699999999997	4\\
% 8.81700000000001	4\\
% 8.83800000000002	4\\
% 8.85700000000003	4\\
% 8.87700000000001	4\\
% 8.89699999999999	4\\
% 8.91800000000001	4\\
% 8.93700000000001	4\\
% 8.95800000000003	4\\
% 8.97800000000001	4\\
% 8.99799999999999	4\\
% 9.01799999999997	4\\
% 9.03899999999999	4\\
% 9.05900000000003	4\\
% 9.07900000000001	4\\
% 9.09899999999999	4\\
% 9.11899999999997	4\\
% 9.13900000000001	4\\
% 9.16000000000003	4\\
% 9.18000000000001	4\\
% 9.19999999999999	4\\
% 9.21899999999999	4\\
% 9.24000000000001	4\\
% 9.25999999999999	4\\
% 9.28000000000003	4\\
% 9.30000000000001	4\\
% 9.31999999999999	4\\
% 9.33999999999997	4\\
% 9.36000000000001	4\\
% 9.38100000000003	4\\
% 9.40100000000001	4\\
% 9.42099999999999	4\\
% 9.44099999999997	4\\
% 9.46100000000001	4\\
% 9.48200000000003	4\\
% 9.50099999999998	4\\
% 9.52199999999999	4\\
% 9.54199999999997	4\\
% 9.56200000000001	4\\
% 9.58300000000003	4\\
% 9.60300000000001	4\\
% 9.62299999999999	4\\
% 9.642	4\\
% 9.66300000000001	4\\
% 9.68299999999999	4\\
% 9.70300000000003	4\\
% 9.72300000000001	4\\
% 9.74299999999999	4\\
% 9.76299999999998	4\\
% 9.78399999999999	4\\
% 9.803	4\\
% 9.82400000000001	4\\
% 9.846	4\\
% 9.86399999999998	4\\
% 9.88400000000001	4\\
% 9.904	4\\
% 9.92399999999998	4\\
% 9.94499999999999	4\\
% 9.96499999999997	4\\
% 9.98500000000001	4\\
% 10.004	4\\
% 10.025	4\\
% 10.045	4\\
% 10.066	4\\
% 10.085	4\\
% 10.106	4\\
% 10.125	4\\
% 10.146	4\\
% 10.166	4\\
% 10.186	4\\
% 10.206	4\\
% 10.226	4\\
% 10.246	4\\
% 10.267	4\\
% 10.286	4\\
% 10.307	4\\
% 10.327	4\\
% 10.348	4\\
% 10.367	4\\
% 10.388	4\\
% 10.408	1.3420468829774\\
% 10.427	1.3420468829774\\
% 10.448	1.3420468829774\\
% 10.468	1.3420468829774\\
% 10.488	1.3420468829774\\
% 10.508	1.3420468829774\\
% 10.528	1.3420468829774\\
% 10.55	1.3420468829774\\
% 10.568	1.26140910194865\\
% 10.589	1.26140910194865\\
% 10.609	1.26140910194865\\
% 10.629	1.26140910194865\\
% 10.649	1.26140910194865\\
% 10.67	1.26140910194865\\
% 10.689	1.26140910194865\\
% 10.71	1.26140910194865\\
% 10.73	1.26140910194865\\
% 10.75	1.12146972326202\\
% 10.77	1.12146972326202\\
% 10.79	1.12146972326202\\
% 10.81	1.12146972326202\\
% 10.83	1.12146972326202\\
% 10.852	1.12146972326202\\
% 10.871	1.12146972326202\\
% 10.891	1.12146972326202\\
% 10.911	1.03361713189155\\
% 10.932	1.03361713189155\\
% 10.951	1.03361713189155\\
% 10.971	1.03361713189155\\
% 10.991	1.03361713189155\\
% 11.012	1.03361713189155\\
% 11.032	1.03361713189155\\
% 11.053	1.03361713189155\\
% 11.072	0.936458247108026\\
% 11.092	0.936458247108026\\
% 11.112	0.936458247108026\\
% 11.132	0.936458247108026\\
% 11.153	0.936458247108026\\
% 11.173	0.936458247108026\\
% 11.193	0.936458247108026\\
% 11.212	0.936458247108026\\
% 11.233	0.833279439972139\\
% 11.253	0.833279439972139\\
% 11.274	0.833279439972139\\
% 11.293	0.833279439972139\\
% 11.314	0.833279439972139\\
% 11.334	0.833279439972139\\
% 11.354	0.785216517988297\\
% 11.374	0.785216517988297\\
% 11.394	0.785216517988297\\
% 11.414	0.785216517988297\\
% 11.435	0.785216517988297\\
% 11.454	0.785216517988297\\
% 11.474	0.785216517988297\\
% 11.495	0.785216517988297\\
% 11.515	0.716221086339187\\
% 11.535	0.716221086339187\\
% 11.555	0.716221086339187\\
% 11.576	0.716221086339187\\
% 11.596	0.716221086339187\\
% 11.615	0.716221086339187\\
% 11.636	0.716221086339187\\
% 11.656	0.716221086339187\\
% 11.676	0.638968192198067\\
% 11.697	0.638968192198067\\
% 11.716	0.638968192198067\\
% 11.737	0.638968192198067\\
% 11.756	0.638968192198067\\
% 11.778	0.638968192198067\\
% 11.797	0.638968192198067\\
% 11.817	0.638968192198067\\
% 11.837	0.548458425170916\\
% 11.857	0.548458425170916\\
% 11.878	0.548458425170916\\
% 11.898	0.548458425170916\\
% 11.917	0.548458425170916\\
% 11.938	0.548458425170916\\
% 11.957	0.548458425170916\\
% 11.979	0.548458425170916\\
% 11.998	0.548458425170916\\
% 12.018	0.548458425170916\\
% 12.038	0.548458425170916\\
% 12.058	0.548458425170916\\
% 12.079	0.548458425170916\\
% 12.099	0.548458425170916\\
% 12.119	0.548458425170916\\
% 12.139	0.548458425170916\\
% 12.159	0.548458425170916\\
% 12.179	0.548458425170916\\
% 12.201	0.548458425170916\\
% 12.219	4\\
% 12.24	4\\
% 12.26	4\\
% 12.279	4\\
% 12.3	4\\
% 12.319	4\\
% 12.34	4\\
% 12.362	4\\
% 12.38	4\\
% 12.401	4\\
% 12.42	4\\
% 12.441	4\\
% 12.46	4\\
% 12.481	4\\
% 12.5	4\\
% 12.523	4\\
% 12.541	0.548750711091807\\
% 12.561	0.548750711091807\\
% 12.582	0.548750711091807\\
% 12.602	0.548750711091807\\
% 12.622	0.548750711091807\\
% 12.642	0.548750711091807\\
% 12.662	0.548750711091807\\
% 12.682	0.548750711091807\\
% 12.702	0.548750711091807\\
% 12.722	0.548750711091807\\
% 12.743	0.548750711091807\\
% 12.763	0.548750711091807\\
% 12.783	0.548750711091807\\
% 12.803	0.548750711091807\\
% 12.823	0.548750711091807\\
% 12.843	0.548750711091807\\
% 12.866	0.548750711091807\\
% 12.883	0.548750711091807\\
% 12.903	0.365557483050943\\
% 12.924	0.365557483050943\\
% 12.944	0.365557483050943\\
% 12.964	0.365557483050943\\
% 12.984	0.365557483050943\\
% 13.005	0.365557483050943\\
% 13.024	0.365557483050943\\
% 13.045	0.365557483050943\\
% 13.064	0.365557483050943\\
% 13.085	0.365557483050943\\
% 13.105	0.365557483050943\\
% 13.126	0.365557483050943\\
% 13.145	0.365557483050943\\
% 13.166	0.365557483050943\\
% 13.186	0.365557483050943\\
% 13.205	0.365557483050943\\
% 13.226	0.365557483050943\\
% 13.246	0.365557483050943\\
% 13.266	0.365557483050943\\
% 13.286	0.365557483050943\\
% 13.306	0.365557483050943\\
% 13.326	0.365557483050943\\
% 13.346	0.365557483050943\\
% 13.367	0.365557483050943\\
% 13.387	0.365557483050943\\
% 13.407	0.365557483050943\\
% 13.427	0.365557483050943\\
% 13.447	0.365557483050943\\
% 13.467	4\\
% 13.487	4\\
% 13.508	4\\
% 13.528	4\\
% 13.548	4\\
% 13.568	4\\
% 13.588	4\\
% 13.608	4\\
% 13.628	4\\
% 13.648	4\\
% 13.668	4\\
% 13.688	4\\
% 13.709	4\\
% 13.728	4\\
% 13.749	4\\
% 13.769	4\\
% 13.789	4\\
% 13.809	4\\
% 13.829	4\\
% 13.85	4\\
% 13.87	4\\
% 13.89	4\\
% 13.91	4\\
% 13.931	4\\
% 13.95	4\\
% 13.97	4\\
% 13.99	4\\
% 14.011	4\\
% 14.03	4\\
% 14.051	4\\
% 14.071	4\\
% 14.092	4\\
% 14.111	4\\
% 14.131	4\\
% 14.151	4\\
% 14.172	4\\
% 14.191	4\\
% 14.212	4\\
% 14.232	4\\
% 14.253	4\\
% 14.272	4\\
% 14.293	4\\
% 14.312	4\\
% 14.333	4\\
% 14.353	4\\
% 14.374	4\\
% 14.393	4\\
% 14.413	4\\
% 14.433	4\\
% 14.454	4\\
% 14.474	4\\
% 14.494	4\\
% 14.515	4\\
% 14.534	4\\
% 14.554	4\\
% 14.574	4\\
% 14.594	4\\
% 14.615	4\\
% 14.635	4\\
% 14.655	4\\
% 14.675	4\\
% 14.695	4\\
% 14.716	4\\
% 14.735	4\\
% 14.756	4\\
% 14.775	4\\
% 14.796	4\\
% 14.816	4\\
% 14.837	4\\
% 14.856	4\\
% 14.877	4\\
% 14.897	4\\
% 14.917	4\\
% 14.937	4\\
% 14.957	4\\
% 14.976	4\\
% 14.997	4\\
% 15.018	4\\
% 15.038	4\\
% 15.057	4\\
% 15.078	4\\
% 15.098	4\\
% 15.118	4\\
% 15.139	4\\
% 15.158	0.357147441463503\\
% 15.179	0.357147441463503\\
% 15.198	0.357147441463503\\
% 15.219	0.357147441463503\\
% 15.239	0.357147441463503\\
% 15.259	0.357147441463503\\
% 15.278	0.357147441463503\\
% 15.299	0.357147441463503\\
% 15.319	0.357147441463503\\
% 15.34	0.357147441463503\\
% 15.36	0.357147441463503\\
% 15.38	0.357147441463503\\
% 15.399	0.357147441463503\\
% 15.419	0.357147441463503\\
% 15.44	4\\
% 15.46	4\\
% 15.481	4\\
% 15.5	4\\
% 15.521	4\\
% 15.541	4\\
% 15.56	4\\
% 15.581	4\\
% 15.601	4\\
% 15.621	4\\
% 15.641	4\\
% 15.662	4\\
% 15.681	4\\
% 15.701	4\\
% 15.722	4\\
% 15.742	4\\
% 15.763	4\\
% 15.782	4\\
% 15.804	4\\
% 15.822	4\\
% 15.843	4\\
% 15.863	4\\
% 15.883	4\\
% 15.903	4\\
% 15.924	4\\
% 15.943	4\\
% 15.963	4\\
% 15.983	4\\
% 16.004	4\\
% 16.025	4\\
% 16.043	4\\
% 16.064	4\\
% 16.084	4\\
% 16.105	4\\
% 16.125	4\\
% 16.145	4\\
% 16.164	4\\
% 16.185	4\\
% 16.205	4\\
% 16.224	4\\
% 16.245	4\\
% 16.265	4\\
% 16.286	4\\
% 16.306	4\\
% 16.325	4\\
% 16.347	4\\
% 16.366	4\\
% 16.386	4\\
% 16.406	4\\
% 16.427	4\\
% 16.446	4\\
% 16.467	4\\
% 16.487	4\\
% 16.507	4\\
% 16.527	4\\
% 16.547	4\\
% 16.567	4\\
% 16.587	4\\
% 16.608	4\\
% 16.629	4\\
% 16.648	4\\
% 16.668	4\\
% 16.689	4\\
% 16.708	4\\
% 16.729	4\\
% 16.749	4\\
% 16.768	4\\
% 16.789	4\\
% 16.809	4\\
% 16.829	4\\
% 16.849	4\\
% 16.869	4\\
% 16.889	4\\
% 16.91	4\\
% 16.93	4\\
% 16.95	4\\
% 16.971	4\\
% 16.99	4\\
% 17.011	4\\
% 17.031	4\\
% 17.051	4\\
% 17.071	4\\
% 17.091	4\\
% 17.111	4\\
% 17.131	4\\
% 17.152	4\\
% 17.171	4\\
% 17.191	4\\
% 17.212	4\\
% 17.232	4\\
% 17.252	4\\
% 17.272	4\\
% 17.293	4\\
% 17.313	4\\
% 17.333	4\\
% 17.352	4\\
% 17.373	4\\
% 17.393	4\\
% 17.413	4\\
% 17.433	4\\
% 17.453	4\\
% 17.473	4\\
% 17.494	4\\
% 17.513	4\\
% 17.534	4\\
% 17.554	4\\
% 17.575	4\\
% 17.594	4\\
% 17.614	4\\
% 17.636	4\\
% 17.654	4\\
% 17.675	4\\
% 17.694	4\\
% 17.716	4\\
% 17.735	4\\
% 17.755	4\\
% 17.775	4\\
% 17.795	4\\
% 17.816	4\\
% 17.836	4\\
% 17.856	4\\
% 17.876	4\\
% 17.896	4\\
% 17.917	4\\
% 17.937	4\\
% 17.957	4\\
% 17.977	4\\
% 17.997	4\\
% 18.017	4\\
% 18.037	4\\
% 18.058	4\\
% 18.077	4\\
% 18.097	4\\
% 18.117	4\\
% 18.138	4\\
% 18.158	4\\
% 18.178	4\\
% 18.198	4\\
% 18.218	4\\
% 18.238	4\\
% 18.259	4\\
% 18.278	4\\
% 18.299	4\\
% 18.319	4\\
% 18.34	4\\
% 18.359	4\\
% 18.38	4\\
% 18.399	4\\
% 18.42	4\\
% 18.441	4\\
% 18.46	4\\
% 18.48	4\\
% 18.501	4\\
% 18.52	4\\
% 18.541	4\\
% 18.56	4\\
% 18.581	4\\
% 18.601	4\\
% 18.621	4\\
% 18.641	4\\
% 18.66	4\\
% 18.682	4\\
% 18.701	4\\
% 18.722	4\\
% 18.741	4\\
% 18.761	4\\
% 18.782	4\\
% 18.803	4\\
% 18.822	4\\
% 18.843	4\\
% 18.863	4\\
% 18.883	4\\
% 18.903	4\\
% 18.923	4\\
% 18.943	4\\
% 18.962	4\\
% 18.984	4\\
% 19.003	4\\
% 19.025	4\\
% 19.043	4\\
% 19.064	4\\
% 19.084	4\\
% 19.104	4\\
% 19.124	4\\
% 19.144	4\\
% 19.164	4\\
% 19.185	4\\
% 19.204	4\\
% 19.224	4\\
% 19.245	4\\
% 19.265	4\\
% 19.285	4\\
% 19.305	4\\
% 19.327	4\\
% 19.346	4\\
% 19.366	4\\
% 19.387	4\\
% 19.406	4\\
% 19.425	4\\
% 19.445	4\\
% 19.466	4\\
% 19.486	4\\
% 19.507	4\\
% 19.527	4\\
% 19.547	4\\
% 19.567	4\\
% 19.587	4\\
% 19.607	4\\
% 19.627	4\\
% 19.647	4\\
% 19.668	4\\
% 19.688	4\\
% 19.708	4\\
% 19.728	4\\
% 19.748	4\\
% 19.768	4\\
% 19.789	4\\
% 19.808	4\\
% 19.828	4\\
% 19.848	4\\
% 19.868	4\\
% 19.889	4\\
% 19.909	4\\
% 19.929	4\\
% 19.95	4\\
% 19.969	4\\
% 19.99	4\\
% 20.01	4\\
% 20.03	4\\
% 20.051	4\\
% 20.07	4\\
% 20.09	4\\
% 20.11	4\\
% 20.13	4\\
% 20.151	4\\
% 20.171	4\\
% 20.192	4\\
% 20.212	4\\
% 20.232	4\\
% 20.251	4\\
% 20.272	4\\
% 20.292	4\\
% 20.312	4\\
% 20.333	4\\
% 20.353	4\\
% 20.372	4\\
% 20.393	4\\
% 20.413	4\\
% 20.432	4\\
% 20.453	4\\
% 20.472	4\\
% 20.493	4\\
% 20.513	4\\
% 20.534	4\\
% 20.553	4\\
% 20.574	4\\
% 20.594	4\\
% 20.614	4\\
% 20.634	4\\
% 20.654	4\\
% 20.675	4\\
% 20.694	4\\
% 20.714	4\\
% 20.734	4\\
% 20.755	4\\
% 20.775	4\\
% 20.794	4\\
% 20.815	4\\
% 20.835	4\\
% 20.856	4\\
% 20.876	4\\
% 20.895	4\\
% 20.916	4\\
% 20.936	4\\
% 20.956	4\\
% 20.976	4\\
% 20.997	4\\
% 21.016	4\\
% 21.037	4\\
% 21.057	4\\
% 21.077	4\\
% 21.097	4\\
% 21.118	4\\
% 21.137	4\\
% 21.158	4\\
% 21.177	4\\
% 21.198	4\\
% 21.217	4\\
% 21.238	4\\
% 21.258	4\\
% 21.279	4\\
% 21.298	4\\
% 21.318	4\\
% 21.338	4\\
% 21.358	4\\
% 21.379	4\\
% 21.399	4\\
% 21.42	4\\
% 21.439	4\\
% 21.46	4\\
% 21.48	4\\
% 21.499	4\\
% 21.52	4\\
% 21.54	4\\
% 21.56	4\\
% 21.581	4\\
% 21.6	4\\
% 21.621	4\\
% 21.64	4\\
% 21.66	4\\
% 21.681	4\\
% 21.701	4\\
% 21.721	4\\
% 21.74	4\\
% 21.761	4\\
% 21.781	4\\
% 21.801	4\\
% 21.822	4\\
% 21.842	4\\
% 21.862	4\\
% 21.882	4\\
% 21.902	4\\
% 21.924	4\\
% 21.942	4\\
% 21.962	4\\
% 21.983	4\\
% 22.003	4\\
% 22.023	4\\
% 22.044	4\\
% 22.063	4\\
% 22.083	4\\
% 22.103	4\\
% 22.123	4\\
% 22.144	4\\
% 22.163	4\\
% 22.184	4\\
% 22.203	4\\
% 22.224	4\\
% 22.245	4\\
% 22.264	4\\
% 22.285	4\\
% 22.305	4\\
% 22.325	4\\
% 22.345	4\\
% 22.364	4\\
% 22.386	4\\
% 22.405	4\\
% 22.426	4\\
% 22.448	4\\
% 22.465	4\\
% 22.485	4\\
% 22.506	4\\
% 22.526	4\\
% 22.546	4\\
% 22.567	4\\
% 22.587	4\\
% 22.607	4\\
% 22.627	4\\
% 22.647	4\\
% 22.667	4\\
% 22.687	4\\
% 22.707	4\\
% 22.727	4\\
% 22.748	4\\
% 22.768	4\\
% 22.788	4\\
% 22.809	4\\
% 22.828	4\\
% 22.848	4\\
% 22.868	4\\
% 22.889	4\\
% 22.909	4\\
% 22.93	4\\
% 22.949	4\\
% 22.969	4\\
% 22.989	4\\
% 23.009	4\\
% 23.03	4\\
% 23.05	4\\
% 23.07	4\\
% 23.09	4\\
% 23.11	4\\
% 23.13	4\\
% 23.15	4\\
% 23.17	4\\
% 23.191	4\\
% 23.212	4\\
% 23.23	4\\
% 23.251	4\\
% 23.272	4\\
% 23.291	4\\
% 23.311	4\\
% 23.331	4\\
% 23.352	4\\
% 23.372	4\\
% 23.392	4\\
% 23.412	4\\
% 23.432	4\\
% 23.452	4\\
% 23.472	4\\
% 23.493	4\\
% 23.512	4\\
% 23.533	4\\
% 23.553	4\\
% 23.573	4\\
% 23.593	4\\
% 23.614	4\\
% 23.633	4\\
% 23.653	4\\
% 23.674	4\\
% 23.694	4\\
% 23.713	4\\
% 23.734	4\\
% 23.754	4\\
% 23.774	4\\
% 23.794	4\\
% 23.814	4\\
% 23.835	4\\
% 23.854	4\\
% 23.875	4\\
% 23.895	4\\
% 23.916	4\\
% 23.936	4\\
% 23.956	4\\
% 23.976	4\\
% 23.995	4\\
% 24.016	4\\
% 24.036	4\\
% 24.056	4\\
% 24.077	4\\
% 24.097	4\\
% 24.117	4\\
% 24.137	4\\
% 24.157	4\\
% 24.177	4\\
% 24.198	4\\
% 24.217	4\\
% 24.237	4\\
% 24.257	4\\
% 24.278	4\\
% 24.299	4\\
% 24.318	4\\
% 24.338	4\\
% 24.359	4\\
% 24.378	4\\
% 24.399	4\\
% 24.418	4\\
% 24.439	4\\
% 24.458	4\\
% 24.479	4\\
% 24.498	4\\
% 24.519	4\\
% 24.539	4\\
% 24.559	4\\
% 24.58	4\\
% 24.599	4\\
% 24.62	4\\
% 24.64	4\\
% 24.66	4\\
% 24.68	4\\
% 24.701	4\\
% 24.72	4\\
% 24.741	4\\
% 24.76	4\\
% 24.781	4\\
% 24.802	4\\
% 24.821	4\\
% 24.841	4\\
% 24.861	4\\
% 24.881	4\\
% 24.901	4\\
% 24.921	4\\
% 24.942	4\\
% 24.962	4\\
% 24.983	4\\
% 25.002	4\\
% 25.023	4\\
% 25.042	4\\
% 25.062	4\\
% 25.083	4\\
% 25.103	4\\
% 25.123	4\\
% 25.143	4\\
% 25.163	4\\
% 25.183	4\\
% 25.203	4\\
% 25.223	4\\
% 25.244	4\\
% 25.264	4\\
% 25.284	4\\
% 25.304	4\\
% 25.325	4\\
% 25.344	4\\
% 25.364	4\\
% 25.384	4\\
% 25.405	4\\
% 25.425	4\\
% 25.446	4\\
% 25.466	4\\
% 25.485	4\\
% 25.506	4\\
% 25.526	4\\
% 25.545	4\\
% 25.567	4\\
% 25.586	4\\
% 25.606	4\\
% 25.627	4\\
% 25.646	4\\
% 25.666	4\\
% 25.687	4\\
% 25.707	4\\
% 25.726	4\\
% 25.747	4\\
% 25.767	4\\
% 25.788	4\\
% 25.808	4\\
% 25.828	4\\
% 25.847	4\\
% 25.868	4\\
% 25.888	4\\
% 25.908	4\\
% 25.928	4\\
% 25.949	4\\
% 25.969	4\\
% 25.988	4\\
% 26.009	4\\
% 26.029	4\\
% 26.049	4\\
% 26.069	4\\
% 26.09	4\\
% 26.11	4\\
% 26.13	4\\
% 26.151	4\\
% 26.17	4\\
% 26.191	4\\
% 26.211	4\\
% 26.23	4\\
% 26.25	4\\
% 26.271	4\\
% 26.291	4\\
% 26.311	4\\
% 26.331	4\\
% 26.351	4\\
% 26.372	4\\
% 26.391	4\\
% 26.411	4\\
% 26.431	4\\
% 26.453	4\\
% 26.472	4\\
% 26.493	4\\
% 26.512	4\\
% 26.532	4\\
% 26.552	4\\
% 26.573	4\\
% 26.592	4\\
% 26.613	4\\
% 26.633	4\\
% 26.653	4\\
% 26.674	4\\
% 26.693	4\\
% 26.714	4\\
% 26.733	4\\
% 26.754	4\\
% 26.774	4\\
% 26.794	4\\
% 26.814	4\\
% 26.835	4\\
% 26.854	4\\
% 26.876	4\\
% 26.895	4\\
% 26.914	4\\
% 26.935	4\\
% 26.955	4\\
% 26.976	4\\
% 26.996	4\\
% 27.015	4\\
% 27.037	4\\
% 27.056	4\\
% 27.076	4\\
% 27.096	4\\
% 27.116	4\\
% 27.136	4\\
% 27.156	4\\
% 27.177	4\\
% 27.196	4\\
% 27.217	4\\
% 27.237	4\\
% 27.257	4\\
% 27.277	4\\
% 27.297	4\\
% 27.317	4\\
% 27.338	4\\
% 27.357	4\\
% 27.378	4\\
% 27.398	4\\
% 27.417	4\\
% 27.438	4\\
% 27.458	4\\
% 27.478	4\\
% 27.499	4\\
% 27.518	4\\
% 27.539	4\\
% 27.559	4\\
% 27.579	4\\
% 27.598	4\\
% 27.619	4\\
% 27.64	4\\
% 27.66	4\\
% 27.68	4\\
% 27.7	4\\
% 27.72	4\\
% 27.74	4\\
% 27.76	4\\
% 27.781	4\\
% 27.8	4\\
% 27.821	4\\
% 27.841	4\\
% 27.861	4\\
% 27.881	4\\
% 27.902	4\\
% 27.921	4\\
% 27.941	4\\
% 27.962	4\\
% 27.982	4\\
% 28.002	4\\
% 28.022	4\\
% 28.042	4\\
% 28.062	4\\
% 28.083	4\\
% 28.102	4\\
% 28.123	4\\
% 28.143	4\\
% 28.162	4\\
% 28.183	4\\
% 28.203	4\\
% 28.224	4\\
% 28.243	4\\
% 28.263	4\\
% 28.284	4\\
% 28.304	4\\
% 28.324	4\\
% 28.344	4\\
% 28.364	4\\
% 28.384	4\\
% 28.405	4\\
% 28.425	4\\
% 28.445	4\\
% 28.465	4\\
% 28.486	4\\
% 28.505	4\\
% 28.526	4\\
% 28.546	4\\
% 28.566	4\\
% 28.586	4\\
% 28.606	4\\
% 28.626	4\\
% 28.646	4\\
% 28.667	4\\
% 28.687	4\\
% 28.707	4\\
% 28.726	4\\
% 28.746	4\\
% 28.767	4\\
% 28.787	4\\
% 28.807	4\\
% 28.827	4\\
% 28.847	4\\
% 28.867	4\\
% 28.888	4\\
% 28.908	4\\
% 28.928	4\\
% 28.948	4\\
% 28.969	4\\
% 28.99	4\\
% 29.008	4\\
% 29.031	4\\
% 29.049	4\\
% 29.069	4\\
% 29.089	4\\
% 29.109	4\\
% 29.129	4\\
% 29.149	4\\
% 29.17	4\\
% 29.189	4\\
% 29.21	4\\
% 29.23	4\\
% 29.25	4\\
% 29.27	4\\
% 29.29	4\\
% 29.31	4\\
% 29.331	4\\
% 29.351	4\\
% 29.372	4\\
% 29.391	4\\
% 29.411	4\\
% 29.431	4\\
% 29.452	4\\
% 29.472	4\\
% 29.491	4\\
% 29.512	4\\
% 29.532	4\\
% 29.551	4\\
% 29.572	4\\
% 29.592	4\\
% 29.612	4\\
% 29.632	4\\
% 29.653	4\\
% 29.673	4\\
% 29.693	4\\
% 29.713	4\\
% 29.733	4\\
% 29.753	4\\
% 29.773	4\\
% 29.793	4\\
% 29.814	4\\
% 29.834	4\\
% 29.854	4\\
% 29.873	4\\
% 29.894	4\\
% 29.914	4\\
% 29.935	4\\
% 29.955	4\\
% 29.976	4\\
% 29.995	4\\
% 30.016	4\\
% 30.035	4\\
% 30.056	4\\
% 30.075	4\\
% 30.095	4\\
% 30.116	4\\
% 30.136	4\\
% 30.156	4\\
% 30.176	4\\
% 30.196	4\\
% };
% \label{plot:002:circle:distance-left}


% \addplot [color=mycolor1, dotted, line width=1.1pt]
%   table[row sep=crcr]{%
%   0	4\\
%   0.0190000000000055	4\\
%   0.0400000000000205	4\\
%   0.0600000000000023	4\\
%   0.0790000000000077	4\\
%   0.100999999999999	4\\
%   0.120000000000005	4\\
%   0.14100000000002	4\\
%   0.161000000000001	4\\
%   0.180999999999983	4\\
%   0.201000000000022	4\\
%   0.221000000000004	4\\
%   0.242000000000019	4\\
%   0.261000000000024	4\\
%   0.281999999999982	4\\
%   0.302000000000021	4\\
%   0.322000000000003	4\\
%   0.341999999999985	4\\
%   0.362000000000023	4\\
%   0.382000000000005	4\\
%   0.401999999999987	4\\
%   0.423000000000002	4\\
%   0.442999999999984	4\\
%   0.463000000000022	4\\
%   0.483000000000004	4\\
%   0.502999999999986	4\\
%   0.522999999999968	4\\
%   0.543000000000006	4\\
%   0.562999999999988	4\\
%   0.583000000000027	4\\
%   0.603999999999985	4\\
%   0.624000000000024	4\\
%   0.644000000000005	4\\
%   0.663999999999987	4\\
%   0.684000000000026	4\\
%   0.704999999999984	4\\
%   0.72399999999999	4\\
%   0.745000000000005	4\\
%   0.76400000000001	4\\
%   0.785000000000025	4\\
%   0.805000000000007	4\\
%   0.826000000000022	4\\
%   0.84499999999997	4\\
%   0.865999999999985	4\\
%   0.884999999999991	4\\
%   0.906000000000006	4\\
%   0.925999999999988	4\\
%   0.94599999999997	4\\
%   0.966000000000008	4\\
%   0.98599999999999	4\\
%   1.00600000000003	4\\
%   1.02600000000001	4\\
%   1.04699999999997	4\\
%   1.06599999999997	4\\
%   1.08600000000001	4\\
%   1.10700000000003	4\\
%   1.12700000000001	4\\
%   1.14799999999997	4\\
%   1.16800000000001	4\\
%   1.18799999999999	4\\
%   1.20800000000003	4\\
%   1.22800000000001	4\\
%   1.24700000000001	4\\
%   1.26799999999997	4\\
%   1.28899999999999	4\\
%   1.30900000000003	4\\
%   1.32999999999998	4\\
%   1.34800000000001	4\\
%   1.36799999999999	4\\
%   1.38900000000001	4\\
%   1.40800000000002	4\\
%   1.42900000000003	4\\
%   1.44900000000001	4\\
%   1.46899999999999	4\\
%   1.48899999999998	4\\
%   1.50999999999999	4\\
%   1.53000000000003	4\\
%   1.55000000000001	4\\
%   1.57099999999997	4\\
%   1.58999999999997	4\\
%   1.61099999999999	4\\
%   1.63	4\\
%   1.65100000000001	4\\
%   1.67000000000002	4\\
%   1.69099999999997	4\\
%   1.71100000000001	4\\
%   1.73099999999999	4\\
%   1.75099999999998	4\\
%   1.77199999999999	4\\
%   1.79199999999997	4\\
%   1.81200000000001	4\\
%   1.83199999999999	4\\
%   1.85200000000003	4\\
%   1.87200000000001	4\\
%   1.892	4\\
%   1.91199999999998	4\\
%   1.93200000000002	4\\
%   1.952	4\\
%   1.97199999999998	4\\
%   1.99299999999999	4\\
%   2.012	4\\
%   2.03300000000002	4\\
%   2.053	4\\
%   2.07299999999998	4\\
%   2.09399999999999	4\\
%   2.11399999999998	4\\
%   2.13400000000001	4\\
%   2.154	4\\
%   2.17399999999998	4\\
%   2.19499999999999	4\\
%   2.214	4\\
%   2.23500000000001	4\\
%   2.255	4\\
%   2.274	4\\
%   2.29500000000002	4\\
%   2.31400000000002	4\\
%   2.33499999999998	4\\
%   2.35500000000002	4\\
%   2.375	4\\
%   2.39600000000002	4\\
%   2.41500000000002	4\\
%   2.43599999999998	4\\
%   2.45600000000002	4\\
%   2.47500000000002	4\\
%   2.49599999999998	4\\
%   2.51600000000002	4\\
%   2.53699999999998	4\\
%   2.55799999999999	4\\
%   2.577	4\\
%   2.59699999999998	4\\
%   2.61700000000002	4\\
%   2.63600000000002	4\\
%   2.65699999999998	4\\
%   2.67700000000002	4\\
%   2.697	4\\
%   2.71800000000002	4\\
%   2.738	4\\
%   2.75799999999998	4\\
%   2.77800000000002	4\\
%   2.798	4\\
%   2.81900000000002	4\\
%   2.83800000000002	4\\
%   2.86000000000001	4\\
%   2.87900000000002	4\\
%   2.899	4\\
%   2.91899999999998	4\\
%   2.93900000000002	4\\
%   2.95999999999998	4\\
%   2.97899999999998	4\\
%   3	4\\
%   3.01999999999998	4\\
%   3.03899999999999	4\\
%   3.05900000000003	4\\
%   3.07900000000001	4\\
%   3.10000000000002	4\\
%   3.12	4\\
%   3.13999999999999	4\\
%   3.161	4\\
%   3.18099999999998	4\\
%   3.20100000000002	4\\
%   3.21999999999997	4\\
%   3.24099999999999	4\\
%   3.26100000000002	4\\
%   3.28100000000001	4\\
%   3.30200000000002	4\\
%   3.322	4\\
%   3.34199999999998	4\\
%   3.36200000000002	4\\
%   3.38200000000001	4\\
%   3.40100000000001	4\\
%   3.42199999999997	4\\
%   3.44200000000001	4\\
%   3.46199999999999	4\\
%   3.48200000000003	4\\
%   3.50299999999999	4\\
%   3.52299999999997	4\\
%   3.54300000000001	4\\
%   3.56299999999999	4\\
%   3.58300000000003	4\\
%   3.60300000000001	4\\
%   3.62400000000002	4\\
%   3.64299999999997	4\\
%   3.66399999999999	4\\
%   3.68299999999999	4\\
%   3.70400000000001	4\\
%   3.72399999999999	4\\
%   3.74399999999997	4\\
%   3.76499999999999	4\\
%   3.78500000000003	4\\
%   3.80400000000003	4\\
%   3.82400000000001	4\\
%   3.84499999999997	4\\
%   3.86500000000001	4\\
%   3.88600000000002	4\\
%   3.90500000000003	4\\
%   3.92500000000001	4\\
%   3.94499999999999	4\\
%   3.96499999999997	4\\
%   3.98599999999999	4\\
%   4.00600000000003	4\\
%   4.02600000000001	4\\
%   4.04599999999999	4\\
%   4.06700000000001	4\\
%   4.08699999999999	4\\
%   4.10700000000003	4\\
%   4.12599999999998	4\\
%   4.14699999999999	4\\
%   4.16699999999997	4\\
%   4.18700000000001	4\\
%   4.20699999999999	4\\
%   4.22800000000001	4\\
%   4.24799999999999	4\\
%   4.26799999999997	4\\
%   4.28800000000001	4\\
%   4.30799999999999	4\\
%   4.32900000000001	4\\
%   4.34800000000001	4\\
%   4.36899999999997	4\\
%   4.38900000000001	4\\
%   4.40800000000002	4\\
%   4.42900000000003	4\\
%   4.44900000000001	4\\
%   4.46899999999999	4\\
%   4.488	4\\
%   4.50900000000001	4\\
%   4.529	4\\
%   4.54899999999998	4\\
%   4.56999999999999	4\\
%   4.589	4\\
%   4.60899999999998	4\\
%   4.63	4\\
%   4.64999999999998	4\\
%   4.67000000000002	4\\
%   4.69	4\\
%   4.70999999999998	4\\
%   4.73000000000002	4\\
%   4.75099999999998	4\\
%   4.77100000000002	4\\
%   4.791	4\\
%   4.81099999999998	4\\
%   4.82999999999998	4\\
%   4.85200000000003	4\\
%   4.87099999999998	4\\
%   4.892	4\\
%   4.91199999999998	4\\
%   4.93200000000002	4\\
%   4.952	4\\
%   4.97199999999998	4\\
%   4.99200000000002	4\\
%   5.012	4\\
%   5.03199999999998	4\\
%   5.053	4\\
%   5.07299999999998	4\\
%   5.09199999999998	4\\
%   5.113	4\\
%   5.13299999999998	4\\
%   5.15300000000002	4\\
%   5.173	4\\
%   5.19299999999998	4\\
%   5.21300000000002	4\\
%   5.23399999999998	4\\
%   5.25400000000002	4\\
%   5.274	4\\
%   5.29399999999998	4\\
%   5.31400000000002	4\\
%   5.33600000000001	4\\
%   5.35399999999998	4\\
%   5.375	4\\
%   5.39400000000001	4\\
%   5.41500000000002	4\\
%   5.435	4\\
%   5.45499999999998	4\\
%   5.47500000000002	4\\
%   5.495	4\\
%   5.51499999999999	4\\
%   5.536	4\\
%   5.55599999999998	4\\
%   5.57600000000002	4\\
%   5.596	4\\
%   5.61700000000002	4\\
%   5.63600000000002	4\\
%   5.65699999999998	4\\
%   5.67599999999999	4\\
%   5.69799999999998	4\\
%   5.71699999999998	4\\
%   5.73700000000002	4\\
%   5.75700000000001	4\\
%   5.77699999999999	4\\
%   5.79699999999997	4\\
%   5.81799999999998	4\\
%   5.83800000000002	4\\
%   5.85700000000003	4\\
%   5.87799999999999	4\\
%   5.89799999999997	4\\
%   5.91800000000001	4\\
%   5.93799999999999	4\\
%   5.95800000000003	4\\
%   5.97899999999998	4\\
%   5.99900000000002	4\\
%   6.01900000000001	4\\
%   6.03899999999999	4\\
%   6.05900000000003	4\\
%   6.07999999999998	4\\
%   6.10000000000002	4\\
%   6.11899999999997	4\\
%   6.13900000000001	4\\
%   6.16000000000003	4\\
%   6.18000000000001	4\\
%   6.19999999999999	4\\
%   6.21999999999997	4\\
%   6.24000000000001	4\\
%   6.25999999999999	4\\
%   6.28199999999998	4\\
%   6.30000000000001	4\\
%   6.32099999999997	4\\
%   6.34100000000001	4\\
%   6.36200000000002	4\\
%   6.38100000000003	4\\
%   6.40100000000001	4\\
%   6.42099999999999	4\\
%   6.44099999999997	4\\
%   6.46100000000001	4\\
%   6.48200000000003	4\\
%   6.50200000000001	4\\
%   6.52199999999999	4\\
%   6.54199999999997	4\\
%   6.56299999999999	4\\
%   6.58199999999999	4\\
%   6.60200000000003	4\\
%   6.62299999999999	4\\
%   6.642	4\\
%   6.66399999999999	4\\
%   6.68299999999999	4\\
%   6.70300000000003	4\\
%   6.72300000000001	4\\
%   6.74299999999999	4\\
%   6.76400000000001	4\\
%   6.78500000000003	4\\
%   6.80400000000003	4\\
%   6.82400000000001	4\\
%   6.84300000000002	4\\
%   6.86500000000001	4\\
%   6.88400000000001	4\\
%   6.90500000000003	4\\
%   6.92399999999998	4\\
%   6.94499999999999	4\\
%   6.96499999999997	4\\
%   6.98500000000001	4\\
%   7.005	4\\
%   7.02600000000001	4\\
%   7.04500000000002	4\\
%   7.06599999999997	4\\
%   7.08499999999998	4\\
%   7.10599999999999	4\\
%   7.12599999999998	4\\
%   7.14600000000002	4\\
%   7.16699999999997	4\\
%   7.18700000000001	4\\
%   7.20600000000002	4\\
%   7.22700000000003	4\\
%   7.24700000000001	4\\
%   7.267	4\\
%   7.28699999999998	4\\
%   7.30700000000002	4\\
%   7.32800000000003	4\\
%   7.34699999999998	4\\
%   7.36700000000002	4\\
%   7.38799999999998	4\\
%   7.40800000000002	4\\
%   7.428	4\\
%   7.44799999999998	4\\
%   7.46800000000002	4\\
%   7.488	4\\
%   7.50900000000001	4\\
%   7.529	4\\
%   7.54899999999998	4\\
%   7.56900000000002	4\\
%   7.589	4\\
%   7.60899999999998	4\\
%   7.62900000000002	4\\
%   7.649	4\\
%   7.67000000000002	4\\
%   7.69	4\\
%   7.70999999999998	4\\
%   7.73000000000002	4\\
%   7.75	4\\
%   7.76999999999998	4\\
%   7.79000000000002	4\\
%   7.81099999999998	4\\
%   7.83100000000002	4\\
%   7.851	4\\
%   7.87099999999998	4\\
%   7.892	4\\
%   7.911	4\\
%   7.93099999999998	4\\
%   7.952	4\\
%   7.971	4\\
%   7.99099999999999	4\\
%   8.01100000000002	4\\
%   8.03199999999998	4\\
%   8.053	4\\
%   8.07299999999998	4\\
%   8.09199999999998	4\\
%   8.11200000000002	4\\
%   8.13400000000001	4\\
%   8.15199999999999	4\\
%   8.173	4\\
%   8.19299999999998	4\\
%   8.21300000000002	4\\
%   8.233	4\\
%   8.25299999999999	4\\
%   8.27299999999997	4\\
%   8.29300000000001	4\\
%   8.31400000000002	4\\
%   8.334	4\\
%   8.35399999999998	4\\
%   8.37400000000002	4\\
%   8.39400000000001	4\\
%   8.41500000000002	4\\
%   8.435	4\\
%   8.45499999999998	4\\
%   8.47500000000002	4\\
%   8.49599999999998	4\\
%   8.51499999999999	4\\
%   8.53500000000003	4\\
%   8.55599999999998	4\\
%   8.57600000000002	4\\
%   8.596	4\\
%   8.61599999999999	4\\
%   8.637	4\\
%   8.65600000000001	4\\
%   8.67599999999999	4\\
%   8.697	4\\
%   8.71600000000001	4\\
%   8.73599999999999	4\\
%   8.75700000000001	4\\
%   8.77699999999999	4\\
%   8.79699999999997	4\\
%   8.81700000000001	4\\
%   8.83800000000002	4\\
%   8.85700000000003	4\\
%   8.87700000000001	4\\
%   8.89699999999999	4\\
%   8.91800000000001	4\\
%   8.93700000000001	4\\
%   8.95800000000003	4\\
%   8.97800000000001	4\\
%   8.99799999999999	4\\
%   9.01799999999997	4\\
%   9.03899999999999	4\\
%   9.05900000000003	4\\
%   9.07900000000001	4\\
%   9.09899999999999	4\\
%   9.11899999999997	4\\
%   9.13900000000001	4\\
%   9.16000000000003	4\\
%   9.18000000000001	4\\
%   9.19999999999999	4\\
%   9.21899999999999	4\\
%   9.24000000000001	4\\
%   9.25999999999999	4\\
%   9.28000000000003	4\\
%   9.30000000000001	4\\
%   9.31999999999999	4\\
%   9.33999999999997	4\\
%   9.36000000000001	4\\
%   9.38100000000003	4\\
%   9.40100000000001	4\\
%   9.42099999999999	4\\
%   9.44099999999997	4\\
%   9.46100000000001	4\\
%   9.48200000000003	4\\
%   9.50099999999998	4\\
%   9.52199999999999	4\\
%   9.54199999999997	4\\
%   9.56200000000001	4\\
%   9.58300000000003	4\\
%   9.60300000000001	4\\
%   9.62299999999999	4\\
%   9.642	4\\
%   9.66300000000001	4\\
%   9.68299999999999	4\\
%   9.70300000000003	4\\
%   9.72300000000001	4\\
%   9.74299999999999	4\\
%   9.76299999999998	4\\
%   9.78399999999999	4\\
%   9.803	4\\
%   9.82400000000001	4\\
%   9.846	4\\
%   9.86399999999998	4\\
%   9.88400000000001	4\\
%   9.904	4\\
%   9.92399999999998	4\\
%   9.94499999999999	4\\
%   9.96499999999997	4\\
%   9.98500000000001	4\\
%   10.004	4\\
%   10.025	4\\
%   10.045	4\\
%   10.066	4\\
%   10.085	4\\
%   10.106	4\\
%   10.125	4\\
%   10.146	4\\
%   10.166	4\\
%   10.186	4\\
%   10.206	4\\
%   10.226	4\\
%   10.246	4\\
%   10.267	4\\
%   10.286	4\\
%   10.307	4\\
%   10.327	4\\
%   10.348	4\\
%   10.367	4\\
%   10.388	4\\
%   10.408	4\\
%   10.427	4\\
%   10.448	4\\
%   10.468	4\\
%   10.488	4\\
%   10.508	4\\
%   10.528	4\\
%   10.55	4\\
%   10.568	4\\
%   10.589	4\\
%   10.609	4\\
%   10.629	4\\
%   10.649	4\\
%   10.67	4\\
%   10.689	4\\
%   10.71	4\\
%   10.73	4\\
%   10.75	4\\
%   10.77	4\\
%   10.79	4\\
%   10.81	4\\
%   10.83	4\\
%   10.852	4\\
%   10.871	4\\
%   10.891	4\\
%   10.911	4\\
%   10.932	4\\
%   10.951	4\\
%   10.971	4\\
%   10.991	4\\
%   11.012	4\\
%   11.032	4\\
%   11.053	4\\
%   11.072	4\\
%   11.092	4\\
%   11.112	4\\
%   11.132	4\\
%   11.153	4\\
%   11.173	4\\
%   11.193	4\\
%   11.212	4\\
%   11.233	4\\
%   11.253	4\\
%   11.274	4\\
%   11.293	4\\
%   11.314	4\\
%   11.334	4\\
%   11.354	4\\
%   11.374	4\\
%   11.394	4\\
%   11.414	4\\
%   11.435	4\\
%   11.454	4\\
%   11.474	4\\
%   11.495	4\\
%   11.515	4\\
%   11.535	4\\
%   11.555	4\\
%   11.576	4\\
%   11.596	4\\
%   11.615	4\\
%   11.636	4\\
%   11.656	4\\
%   11.676	4\\
%   11.697	4\\
%   11.716	4\\
%   11.737	4\\
%   11.756	4\\
%   11.778	4\\
%   11.797	4\\
%   11.817	4\\
%   11.837	4\\
%   11.857	4\\
%   11.878	4\\
%   11.898	4\\
%   11.917	4\\
%   11.938	4\\
%   11.957	4\\
%   11.979	4\\
%   11.998	4\\
%   12.018	4\\
%   12.038	4\\
%   12.058	4\\
%   12.079	4\\
%   12.099	4\\
%   12.119	4\\
%   12.139	4\\
%   12.159	4\\
%   12.179	4\\
%   12.201	4\\
%   12.219	4\\
%   12.24	4\\
%   12.26	4\\
%   12.279	4\\
%   12.3	4\\
%   12.319	4\\
%   12.34	4\\
%   12.362	4\\
%   12.38	4\\
%   12.401	4\\
%   12.42	4\\
%   12.441	4\\
%   12.46	4\\
%   12.481	4\\
%   12.5	4\\
%   12.523	4\\
%   12.541	4\\
%   12.561	4\\
%   12.582	4\\
%   12.602	4\\
%   12.622	4\\
%   12.642	4\\
%   12.662	4\\
%   12.682	4\\
%   12.702	4\\
%   12.722	4\\
%   12.743	4\\
%   12.763	4\\
%   12.783	4\\
%   12.803	4\\
%   12.823	4\\
%   12.843	4\\
%   12.866	4\\
%   12.883	4\\
%   12.903	4\\
%   12.924	4\\
%   12.944	4\\
%   12.964	4\\
%   12.984	4\\
%   13.005	4\\
%   13.024	4\\
%   13.045	4\\
%   13.064	4\\
%   13.085	4\\
%   13.105	4\\
%   13.126	4\\
%   13.145	4\\
%   13.166	4\\
%   13.186	4\\
%   13.205	4\\
%   13.226	4\\
%   13.246	4\\
%   13.266	4\\
%   13.286	4\\
%   13.306	4\\
%   13.326	4\\
%   13.346	4\\
%   13.367	4\\
%   13.387	4\\
%   13.407	4\\
%   13.427	4\\
%   13.447	4\\
%   13.467	4\\
%   13.487	4\\
%   13.508	4\\
%   13.528	4\\
%   13.548	4\\
%   13.568	4\\
%   13.588	4\\
%   13.608	4\\
%   13.628	4\\
%   13.648	4\\
%   13.668	4\\
%   13.688	4\\
%   13.709	4\\
%   13.728	4\\
%   13.749	4\\
%   13.769	4\\
%   13.789	4\\
%   13.809	4\\
%   13.829	4\\
%   13.85	4\\
%   13.87	4\\
%   13.89	4\\
%   13.91	4\\
%   13.931	4\\
%   13.95	4\\
%   13.97	4\\
%   13.99	4\\
%   14.011	4\\
%   14.03	4\\
%   14.051	4\\
%   14.071	4\\
%   14.092	4\\
%   14.111	4\\
%   14.131	4\\
%   14.151	4\\
%   14.172	4\\
%   14.191	4\\
%   14.212	4\\
%   14.232	4\\
%   14.253	4\\
%   14.272	4\\
%   14.293	4\\
%   14.312	4\\
%   14.333	4\\
%   14.353	4\\
%   14.374	4\\
%   14.393	4\\
%   14.413	4\\
%   14.433	4\\
%   14.454	4\\
%   14.474	4\\
%   14.494	4\\
%   14.515	4\\
%   14.534	4\\
%   14.554	4\\
%   14.574	4\\
%   14.594	4\\
%   14.615	4\\
%   14.635	4\\
%   14.655	4\\
%   14.675	4\\
%   14.695	4\\
%   14.716	4\\
%   14.735	4\\
%   14.756	4\\
%   14.775	4\\
%   14.796	4\\
%   14.816	4\\
%   14.837	4\\
%   14.856	4\\
%   14.877	4\\
%   14.897	4\\
%   14.917	4\\
%   14.937	4\\
%   14.957	4\\
%   14.976	4\\
%   14.997	4\\
%   15.018	4\\
%   15.038	4\\
%   15.057	4\\
%   15.078	4\\
%   15.098	4\\
%   15.118	4\\
%   15.139	4\\
%   15.158	4\\
%   15.179	0.768091619878928\\
%   15.198	0.768091619878928\\
%   15.219	0.768091619878928\\
%   15.239	0.768091619878928\\
%   15.259	0.768091619878928\\
%   15.278	0.768091619878928\\
%   15.299	0.768091619878928\\
%   15.319	0.768091619878928\\
%   15.34	0.768091619878928\\
%   15.36	0.768091619878928\\
%   15.38	0.768091619878928\\
%   15.399	0.768091619878928\\
%   15.419	0.768091619878928\\
%   15.44	0.768091619878928\\
%   15.46	0.789929992704269\\
%   15.481	0.789929992704269\\
%   15.5	0.789929992704269\\
%   15.521	0.789929992704269\\
%   15.541	0.789929992704269\\
%   15.56	0.789929992704269\\
%   15.581	0.789929992704269\\
%   15.601	0.789929992704269\\
%   15.621	0.789929992704269\\
%   15.641	0.789929992704269\\
%   15.662	0.789929992704269\\
%   15.681	0.710906735025815\\
%   15.701	0.710906735025815\\
%   15.722	0.710906735025815\\
%   15.742	0.710906735025815\\
%   15.763	0.710906735025815\\
%   15.782	0.710906735025815\\
%   15.804	0.710906735025815\\
%   15.822	0.710906735025815\\
%   15.843	0.710906735025815\\
%   15.863	0.710906735025815\\
%   15.883	0.710906735025815\\
%   15.903	0.710906735025815\\
%   15.924	0.710906735025815\\
%   15.943	0.710906735025815\\
%   15.963	0.710906735025815\\
%   15.983	0.710906735025815\\
%   16.004	0.710906735025815\\
%   16.025	0.710906735025815\\
%   16.043	0.710906735025815\\
%   16.064	0.710906735025815\\
%   16.084	4\\
%   16.105	4\\
%   16.125	4\\
%   16.145	4\\
%   16.164	4\\
%   16.185	4\\
%   16.205	4\\
%   16.224	4\\
%   16.245	4\\
%   16.265	4\\
%   16.286	4\\
%   16.306	4\\
%   16.325	4\\
%   16.347	4\\
%   16.366	4\\
%   16.386	4\\
%   16.406	4\\
%   16.427	4\\
%   16.446	4\\
%   16.467	4\\
%   16.487	4\\
%   16.507	4\\
%   16.527	4\\
%   16.547	4\\
%   16.567	4\\
%   16.587	4\\
%   16.608	4\\
%   16.629	4\\
%   16.648	4\\
%   16.668	4\\
%   16.689	4\\
%   16.708	4\\
%   16.729	4\\
%   16.749	4\\
%   16.768	4\\
%   16.789	4\\
%   16.809	4\\
%   16.829	4\\
%   16.849	4\\
%   16.869	4\\
%   16.889	4\\
%   16.91	4\\
%   16.93	4\\
%   16.95	4\\
%   16.971	4\\
%   16.99	4\\
%   17.011	4\\
%   17.031	4\\
%   17.051	4\\
%   17.071	4\\
%   17.091	4\\
%   17.111	4\\
%   17.131	4\\
%   17.152	4\\
%   17.171	4\\
%   17.191	4\\
%   17.212	4\\
%   17.232	4\\
%   17.252	4\\
%   17.272	4\\
%   17.293	4\\
%   17.313	4\\
%   17.333	4\\
%   17.352	4\\
%   17.373	4\\
%   17.393	4\\
%   17.413	4\\
%   17.433	4\\
%   17.453	4\\
%   17.473	4\\
%   17.494	4\\
%   17.513	4\\
%   17.534	4\\
%   17.554	4\\
%   17.575	4\\
%   17.594	4\\
%   17.614	4\\
%   17.636	4\\
%   17.654	4\\
%   17.675	4\\
%   17.694	4\\
%   17.716	4\\
%   17.735	4\\
%   17.755	4\\
%   17.775	4\\
%   17.795	4\\
%   17.816	4\\
%   17.836	4\\
%   17.856	4\\
%   17.876	4\\
%   17.896	4\\
%   17.917	4\\
%   17.937	4\\
%   17.957	4\\
%   17.977	4\\
%   17.997	4\\
%   18.017	4\\
%   18.037	4\\
%   18.058	4\\
%   18.077	4\\
%   18.097	4\\
%   18.117	4\\
%   18.138	4\\
%   18.158	4\\
%   18.178	4\\
%   18.198	4\\
%   18.218	4\\
%   18.238	4\\
%   18.259	4\\
%   18.278	4\\
%   18.299	4\\
%   18.319	4\\
%   18.34	4\\
%   18.359	4\\
%   18.38	4\\
%   18.399	4\\
%   18.42	4\\
%   18.441	4\\
%   18.46	4\\
%   18.48	4\\
%   18.501	4\\
%   18.52	4\\
%   18.541	4\\
%   18.56	4\\
%   18.581	4\\
%   18.601	4\\
%   18.621	4\\
%   18.641	4\\
%   18.66	4\\
%   18.682	4\\
%   18.701	4\\
%   18.722	4\\
%   18.741	4\\
%   18.761	4\\
%   18.782	4\\
%   18.803	4\\
%   18.822	4\\
%   18.843	4\\
%   18.863	4\\
%   18.883	4\\
%   18.903	4\\
%   18.923	4\\
%   18.943	4\\
%   18.962	4\\
%   18.984	4\\
%   19.003	4\\
%   19.025	4\\
%   19.043	4\\
%   19.064	4\\
%   19.084	4\\
%   19.104	4\\
%   19.124	4\\
%   19.144	4\\
%   19.164	4\\
%   19.185	4\\
%   19.204	4\\
%   19.224	4\\
%   19.245	4\\
%   19.265	4\\
%   19.285	4\\
%   19.305	4\\
%   19.327	4\\
%   19.346	4\\
%   19.366	4\\
%   19.387	4\\
%   19.406	4\\
%   19.425	4\\
%   19.445	4\\
%   19.466	4\\
%   19.486	4\\
%   19.507	4\\
%   19.527	4\\
%   19.547	4\\
%   19.567	4\\
%   19.587	4\\
%   19.607	4\\
%   19.627	4\\
%   19.647	4\\
%   19.668	4\\
%   19.688	4\\
%   19.708	4\\
%   19.728	4\\
%   19.748	4\\
%   19.768	4\\
%   19.789	4\\
%   19.808	4\\
%   19.828	4\\
%   19.848	4\\
%   19.868	4\\
%   19.889	4\\
%   19.909	4\\
%   19.929	4\\
%   19.95	4\\
%   19.969	4\\
%   19.99	4\\
%   20.01	4\\
%   20.03	4\\
%   20.051	4\\
%   20.07	4\\
%   20.09	4\\
%   20.11	4\\
%   20.13	4\\
%   20.151	4\\
%   20.171	4\\
%   20.192	4\\
%   20.212	4\\
%   20.232	4\\
%   20.251	4\\
%   20.272	4\\
%   20.292	4\\
%   20.312	4\\
%   20.333	4\\
%   20.353	4\\
%   20.372	4\\
%   20.393	4\\
%   20.413	4\\
%   20.432	4\\
%   20.453	4\\
%   20.472	4\\
%   20.493	4\\
%   20.513	4\\
%   20.534	4\\
%   20.553	4\\
%   20.574	4\\
%   20.594	4\\
%   20.614	4\\
%   20.634	4\\
%   20.654	4\\
%   20.675	4\\
%   20.694	4\\
%   20.714	4\\
%   20.734	4\\
%   20.755	4\\
%   20.775	4\\
%   20.794	4\\
%   20.815	4\\
%   20.835	4\\
%   20.856	4\\
%   20.876	4\\
%   20.895	4\\
%   20.916	4\\
%   20.936	4\\
%   20.956	4\\
%   20.976	4\\
%   20.997	4\\
%   21.016	4\\
%   21.037	4\\
%   21.057	4\\
%   21.077	4\\
%   21.097	4\\
%   21.118	4\\
%   21.137	4\\
%   21.158	4\\
%   21.177	4\\
%   21.198	4\\
%   21.217	4\\
%   21.238	4\\
%   21.258	4\\
%   21.279	4\\
%   21.298	4\\
%   21.318	4\\
%   21.338	4\\
%   21.358	4\\
%   21.379	4\\
%   21.399	4\\
%   21.42	4\\
%   21.439	4\\
%   21.46	4\\
%   21.48	4\\
%   21.499	4\\
%   21.52	4\\
%   21.54	4\\
%   21.56	4\\
%   21.581	4\\
%   21.6	4\\
%   21.621	4\\
%   21.64	4\\
%   21.66	4\\
%   21.681	4\\
%   21.701	4\\
%   21.721	4\\
%   21.74	4\\
%   21.761	4\\
%   21.781	4\\
%   21.801	4\\
%   21.822	4\\
%   21.842	4\\
%   21.862	4\\
%   21.882	4\\
%   21.902	4\\
%   21.924	4\\
%   21.942	4\\
%   21.962	4\\
%   21.983	4\\
%   22.003	4\\
%   22.023	4\\
%   22.044	4\\
%   22.063	4\\
%   22.083	4\\
%   22.103	4\\
%   22.123	4\\
%   22.144	4\\
%   22.163	4\\
%   22.184	4\\
%   22.203	4\\
%   22.224	4\\
%   22.245	4\\
%   22.264	4\\
%   22.285	4\\
%   22.305	4\\
%   22.325	4\\
%   22.345	4\\
%   22.364	4\\
%   22.386	4\\
%   22.405	4\\
%   22.426	4\\
%   22.448	4\\
%   22.465	4\\
%   22.485	4\\
%   22.506	4\\
%   22.526	4\\
%   22.546	4\\
%   22.567	4\\
%   22.587	4\\
%   22.607	4\\
%   22.627	4\\
%   22.647	4\\
%   22.667	4\\
%   22.687	4\\
%   22.707	4\\
%   22.727	4\\
%   22.748	4\\
%   22.768	4\\
%   22.788	4\\
%   22.809	4\\
%   22.828	4\\
%   22.848	4\\
%   22.868	4\\
%   22.889	4\\
%   22.909	4\\
%   22.93	4\\
%   22.949	4\\
%   22.969	4\\
%   22.989	4\\
%   23.009	4\\
%   23.03	4\\
%   23.05	4\\
%   23.07	4\\
%   23.09	4\\
%   23.11	4\\
%   23.13	4\\
%   23.15	4\\
%   23.17	4\\
%   23.191	4\\
%   23.212	4\\
%   23.23	4\\
%   23.251	4\\
%   23.272	4\\
%   23.291	4\\
%   23.311	4\\
%   23.331	4\\
%   23.352	4\\
%   23.372	4\\
%   23.392	4\\
%   23.412	4\\
%   23.432	4\\
%   23.452	4\\
%   23.472	4\\
%   23.493	4\\
%   23.512	4\\
%   23.533	4\\
%   23.553	4\\
%   23.573	4\\
%   23.593	4\\
%   23.614	4\\
%   23.633	4\\
%   23.653	4\\
%   23.674	4\\
%   23.694	4\\
%   23.713	4\\
%   23.734	4\\
%   23.754	4\\
%   23.774	4\\
%   23.794	4\\
%   23.814	4\\
%   23.835	4\\
%   23.854	4\\
%   23.875	4\\
%   23.895	4\\
%   23.916	4\\
%   23.936	4\\
%   23.956	4\\
%   23.976	4\\
%   23.995	4\\
%   24.016	4\\
%   24.036	4\\
%   24.056	4\\
%   24.077	4\\
%   24.097	4\\
%   24.117	4\\
%   24.137	4\\
%   24.157	4\\
%   24.177	4\\
%   24.198	4\\
%   24.217	4\\
%   24.237	4\\
%   24.257	4\\
%   24.278	4\\
%   24.299	4\\
%   24.318	4\\
%   24.338	4\\
%   24.359	4\\
%   24.378	4\\
%   24.399	4\\
%   24.418	4\\
%   24.439	4\\
%   24.458	4\\
%   24.479	4\\
%   24.498	4\\
%   24.519	4\\
%   24.539	4\\
%   24.559	4\\
%   24.58	4\\
%   24.599	4\\
%   24.62	4\\
%   24.64	4\\
%   24.66	4\\
%   24.68	4\\
%   24.701	4\\
%   24.72	4\\
%   24.741	4\\
%   24.76	4\\
%   24.781	4\\
%   24.802	4\\
%   24.821	4\\
%   24.841	4\\
%   24.861	4\\
%   24.881	4\\
%   24.901	4\\
%   24.921	4\\
%   24.942	4\\
%   24.962	4\\
%   24.983	4\\
%   25.002	4\\
%   25.023	4\\
%   25.042	4\\
%   25.062	4\\
%   25.083	4\\
%   25.103	4\\
%   25.123	4\\
%   25.143	4\\
%   25.163	4\\
%   25.183	4\\
%   25.203	4\\
%   25.223	4\\
%   25.244	4\\
%   25.264	4\\
%   25.284	4\\
%   25.304	4\\
%   25.325	4\\
%   25.344	4\\
%   25.364	4\\
%   25.384	4\\
%   25.405	4\\
%   25.425	4\\
%   25.446	4\\
%   25.466	4\\
%   25.485	4\\
%   25.506	4\\
%   25.526	4\\
%   25.545	4\\
%   25.567	4\\
%   25.586	4\\
%   25.606	4\\
%   25.627	4\\
%   25.646	4\\
%   25.666	4\\
%   25.687	4\\
%   25.707	4\\
%   25.726	4\\
%   25.747	4\\
%   25.767	4\\
%   25.788	4\\
%   25.808	4\\
%   25.828	4\\
%   25.847	4\\
%   25.868	4\\
%   25.888	4\\
%   25.908	4\\
%   25.928	4\\
%   25.949	4\\
%   25.969	4\\
%   25.988	4\\
%   26.009	4\\
%   26.029	4\\
%   26.049	4\\
%   26.069	4\\
%   26.09	4\\
%   26.11	4\\
%   26.13	4\\
%   26.151	4\\
%   26.17	4\\
%   26.191	4\\
%   26.211	4\\
%   26.23	4\\
%   26.25	4\\
%   26.271	4\\
%   26.291	4\\
%   26.311	4\\
%   26.331	4\\
%   26.351	4\\
%   26.372	4\\
%   26.391	4\\
%   26.411	4\\
%   26.431	4\\
%   26.453	4\\
%   26.472	4\\
%   26.493	4\\
%   26.512	4\\
%   26.532	4\\
%   26.552	4\\
%   26.573	4\\
%   26.592	4\\
%   26.613	4\\
%   26.633	4\\
%   26.653	4\\
%   26.674	4\\
%   26.693	4\\
%   26.714	4\\
%   26.733	4\\
%   26.754	4\\
%   26.774	4\\
%   26.794	4\\
%   26.814	4\\
%   26.835	4\\
%   26.854	4\\
%   26.876	4\\
%   26.895	4\\
%   26.914	4\\
%   26.935	4\\
%   26.955	4\\
%   26.976	4\\
%   26.996	4\\
%   27.015	4\\
%   27.037	4\\
%   27.056	4\\
%   27.076	4\\
%   27.096	4\\
%   27.116	4\\
%   27.136	4\\
%   27.156	4\\
%   27.177	4\\
%   27.196	4\\
%   27.217	4\\
%   27.237	4\\
%   27.257	4\\
%   27.277	4\\
%   27.297	4\\
%   27.317	4\\
%   27.338	4\\
%   27.357	4\\
%   27.378	4\\
%   27.398	4\\
%   27.417	4\\
%   27.438	4\\
%   27.458	4\\
%   27.478	4\\
%   27.499	4\\
%   27.518	4\\
%   27.539	4\\
%   27.559	4\\
%   27.579	4\\
%   27.598	4\\
%   27.619	4\\
%   27.64	4\\
%   27.66	4\\
%   27.68	4\\
%   27.7	4\\
%   27.72	4\\
%   27.74	4\\
%   27.76	4\\
%   27.781	4\\
%   27.8	4\\
%   27.821	4\\
%   27.841	4\\
%   27.861	4\\
%   27.881	4\\
%   27.902	4\\
%   27.921	4\\
%   27.941	4\\
%   27.962	4\\
%   27.982	4\\
%   28.002	4\\
%   28.022	4\\
%   28.042	4\\
%   28.062	4\\
%   28.083	4\\
%   28.102	4\\
%   28.123	4\\
%   28.143	4\\
%   28.162	4\\
%   28.183	4\\
%   28.203	4\\
%   28.224	4\\
%   28.243	4\\
%   28.263	4\\
%   28.284	4\\
%   28.304	4\\
%   28.324	4\\
%   28.344	4\\
%   28.364	4\\
%   28.384	4\\
%   28.405	4\\
%   28.425	4\\
%   28.445	4\\
%   28.465	4\\
%   28.486	4\\
%   28.505	4\\
%   28.526	4\\
%   28.546	4\\
%   28.566	4\\
%   28.586	4\\
%   28.606	4\\
%   28.626	4\\
%   28.646	4\\
%   28.667	4\\
%   28.687	4\\
%   28.707	4\\
%   28.726	4\\
%   28.746	4\\
%   28.767	4\\
%   28.787	4\\
%   28.807	4\\
%   28.827	4\\
%   28.847	4\\
%   28.867	4\\
%   28.888	4\\
%   28.908	4\\
%   28.928	4\\
%   28.948	4\\
%   28.969	4\\
%   28.99	4\\
%   29.008	4\\
%   29.031	4\\
%   29.049	4\\
%   29.069	4\\
%   29.089	4\\
%   29.109	4\\
%   29.129	4\\
%   29.149	4\\
%   29.17	4\\
%   29.189	4\\
%   29.21	4\\
%   29.23	4\\
%   29.25	4\\
%   29.27	4\\
%   29.29	4\\
%   29.31	4\\
%   29.331	4\\
%   29.351	4\\
%   29.372	4\\
%   29.391	4\\
%   29.411	4\\
%   29.431	4\\
%   29.452	4\\
%   29.472	4\\
%   29.491	4\\
%   29.512	4\\
%   29.532	4\\
%   29.551	4\\
%   29.572	4\\
%   29.592	4\\
%   29.612	4\\
%   29.632	4\\
%   29.653	4\\
%   29.673	4\\
%   29.693	4\\
%   29.713	4\\
%   29.733	4\\
%   29.753	4\\
%   29.773	4\\
%   29.793	4\\
%   29.814	4\\
%   29.834	4\\
%   29.854	4\\
%   29.873	4\\
%   29.894	4\\
%   29.914	4\\
%   29.935	4\\
%   29.955	4\\
%   29.976	4\\
%   29.995	4\\
%   30.016	4\\
%   30.035	4\\
%   30.056	4\\
%   30.075	4\\
%   30.095	4\\
%   30.116	4\\
%   30.136	4\\
%   30.156	4\\
%   30.176	4\\
%   30.196	4\\
%   };
% \label{plot:002:circle:distance-right}
  
  \addplot [color=mycolor1, dashed, line width=1.1pt]
    table[row sep=crcr]{%
    0	4\\
    0.0190000000000055	4\\
    0.0400000000000205	4\\
    0.0600000000000023	4\\
    0.0790000000000077	4\\
    0.100999999999999	4\\
    0.120000000000005	4\\
    0.14100000000002	4\\
    0.161000000000001	4\\
    0.180999999999983	4\\
    0.201000000000022	4\\
    0.221000000000004	4\\
    0.242000000000019	4\\
    0.261000000000024	4\\
    0.281999999999982	4\\
    0.302000000000021	4\\
    0.322000000000003	4\\
    0.341999999999985	4\\
    0.362000000000023	4\\
    0.382000000000005	4\\
    0.401999999999987	4\\
    0.423000000000002	4\\
    0.442999999999984	4\\
    0.463000000000022	4\\
    0.483000000000004	4\\
    0.502999999999986	4\\
    0.522999999999968	4\\
    0.543000000000006	4\\
    0.562999999999988	4\\
    0.583000000000027	4\\
    0.603999999999985	4\\
    0.624000000000024	4\\
    0.644000000000005	4\\
    0.663999999999987	4\\
    0.684000000000026	4\\
    0.704999999999984	4\\
    0.72399999999999	4\\
    0.745000000000005	4\\
    0.76400000000001	4\\
    0.785000000000025	4\\
    0.805000000000007	4\\
    0.826000000000022	4\\
    0.84499999999997	4\\
    0.865999999999985	4\\
    0.884999999999991	4\\
    0.906000000000006	4\\
    0.925999999999988	4\\
    0.94599999999997	4\\
    0.966000000000008	4\\
    0.98599999999999	4\\
    1.00600000000003	4\\
    1.02600000000001	4\\
    1.04699999999997	4\\
    1.06599999999997	4\\
    1.08600000000001	4\\
    1.10700000000003	4\\
    1.12700000000001	4\\
    1.14799999999997	4\\
    1.16800000000001	4\\
    1.18799999999999	4\\
    1.20800000000003	4\\
    1.22800000000001	4\\
    1.24700000000001	4\\
    1.26799999999997	4\\
    1.28899999999999	4\\
    1.30900000000003	4\\
    1.32999999999998	4\\
    1.34800000000001	4\\
    1.36799999999999	4\\
    1.38900000000001	4\\
    1.40800000000002	4\\
    1.42900000000003	4\\
    1.44900000000001	4\\
    1.46899999999999	4\\
    1.48899999999998	4\\
    1.50999999999999	4\\
    1.53000000000003	4\\
    1.55000000000001	4\\
    1.57099999999997	4\\
    1.58999999999997	4\\
    1.61099999999999	4\\
    1.63	4\\
    1.65100000000001	4\\
    1.67000000000002	4\\
    1.69099999999997	4\\
    1.71100000000001	4\\
    1.73099999999999	4\\
    1.75099999999998	4\\
    1.77199999999999	4\\
    1.79199999999997	4\\
    1.81200000000001	4\\
    1.83199999999999	4\\
    1.85200000000003	4\\
    1.87200000000001	4\\
    1.892	4\\
    1.91199999999998	4\\
    1.93200000000002	4\\
    1.952	4\\
    1.97199999999998	4\\
    1.99299999999999	4\\
    2.012	4\\
    2.03300000000002	4\\
    2.053	4\\
    2.07299999999998	4\\
    2.09399999999999	4\\
    2.11399999999998	4\\
    2.13400000000001	4\\
    2.154	4\\
    2.17399999999998	4\\
    2.19499999999999	4\\
    2.214	4\\
    2.23500000000001	4\\
    2.255	4\\
    2.274	4\\
    2.29500000000002	4\\
    2.31400000000002	4\\
    2.33499999999998	4\\
    2.35500000000002	4\\
    2.375	4\\
    2.39600000000002	4\\
    2.41500000000002	4\\
    2.43599999999998	4\\
    2.45600000000002	4\\
    2.47500000000002	4\\
    2.49599999999998	4\\
    2.51600000000002	4\\
    2.53699999999998	4\\
    2.55799999999999	4\\
    2.577	4\\
    2.59699999999998	4\\
    2.61700000000002	4\\
    2.63600000000002	4\\
    2.65699999999998	4\\
    2.67700000000002	4\\
    2.697	4\\
    2.71800000000002	4\\
    2.738	4\\
    2.75799999999998	4\\
    2.77800000000002	4\\
    2.798	4\\
    2.81900000000002	4\\
    2.83800000000002	4\\
    2.86000000000001	4\\
    2.87900000000002	4\\
    2.899	4\\
    2.91899999999998	4\\
    2.93900000000002	4\\
    2.95999999999998	4\\
    2.97899999999998	4\\
    3	4\\
    3.01999999999998	4\\
    3.03899999999999	4\\
    3.05900000000003	4\\
    3.07900000000001	4\\
    3.10000000000002	4\\
    3.12	4\\
    3.13999999999999	4\\
    3.161	4\\
    3.18099999999998	4\\
    3.20100000000002	4\\
    3.21999999999997	4\\
    3.24099999999999	4\\
    3.26100000000002	4\\
    3.28100000000001	4\\
    3.30200000000002	4\\
    3.322	4\\
    3.34199999999998	4\\
    3.36200000000002	4\\
    3.38200000000001	4\\
    3.40100000000001	4\\
    3.42199999999997	4\\
    3.44200000000001	4\\
    3.46199999999999	4\\
    3.48200000000003	4\\
    3.50299999999999	4\\
    3.52299999999997	4\\
    3.54300000000001	4\\
    3.56299999999999	4\\
    3.58300000000003	4\\
    3.60300000000001	4\\
    3.62400000000002	4\\
    3.64299999999997	4\\
    3.66399999999999	4\\
    3.68299999999999	4\\
    3.70400000000001	4\\
    3.72399999999999	4\\
    3.74399999999997	4\\
    3.76499999999999	4\\
    3.78500000000003	4\\
    3.80400000000003	4\\
    3.82400000000001	4\\
    3.84499999999997	4\\
    3.86500000000001	4\\
    3.88600000000002	4\\
    3.90500000000003	4\\
    3.92500000000001	4\\
    3.94499999999999	4\\
    3.96499999999997	4\\
    3.98599999999999	4\\
    4.00600000000003	4\\
    4.02600000000001	4\\
    4.04599999999999	4\\
    4.06700000000001	4\\
    4.08699999999999	4\\
    4.10700000000003	4\\
    4.12599999999998	4\\
    4.14699999999999	4\\
    4.16699999999997	4\\
    4.18700000000001	4\\
    4.20699999999999	4\\
    4.22800000000001	4\\
    4.24799999999999	4\\
    4.26799999999997	4\\
    4.28800000000001	4\\
    4.30799999999999	4\\
    4.32900000000001	4\\
    4.34800000000001	4\\
    4.36899999999997	4\\
    4.38900000000001	4\\
    4.40800000000002	4\\
    4.42900000000003	4\\
    4.44900000000001	4\\
    4.46899999999999	4\\
    4.488	4\\
    4.50900000000001	4\\
    4.529	4\\
    4.54899999999998	4\\
    4.56999999999999	4\\
    4.589	4\\
    4.60899999999998	4\\
    4.63	4\\
    4.64999999999998	4\\
    4.67000000000002	4\\
    4.69	4\\
    4.70999999999998	4\\
    4.73000000000002	4\\
    4.75099999999998	4\\
    4.77100000000002	4\\
    4.791	4\\
    4.81099999999998	4\\
    4.82999999999998	4\\
    4.85200000000003	4\\
    4.87099999999998	4\\
    4.892	4\\
    4.91199999999998	4\\
    4.93200000000002	4\\
    4.952	4\\
    4.97199999999998	4\\
    4.99200000000002	4\\
    5.012	4\\
    5.03199999999998	4\\
    5.053	4\\
    5.07299999999998	4\\
    5.09199999999998	4\\
    5.113	4\\
    5.13299999999998	4\\
    5.15300000000002	4\\
    5.173	4\\
    5.19299999999998	4\\
    5.21300000000002	4\\
    5.23399999999998	4\\
    5.25400000000002	4\\
    5.274	4\\
    5.29399999999998	4\\
    5.31400000000002	4\\
    5.33600000000001	4\\
    5.35399999999998	4\\
    5.375	4\\
    5.39400000000001	4\\
    5.41500000000002	4\\
    5.435	4\\
    5.45499999999998	4\\
    5.47500000000002	4\\
    5.495	4\\
    5.51499999999999	4\\
    5.536	4\\
    5.55599999999998	4\\
    5.57600000000002	4\\
    5.596	4\\
    5.61700000000002	4\\
    5.63600000000002	4\\
    5.65699999999998	4\\
    5.67599999999999	4\\
    5.69799999999998	4\\
    5.71699999999998	4\\
    5.73700000000002	4\\
    5.75700000000001	4\\
    5.77699999999999	4\\
    5.79699999999997	4\\
    5.81799999999998	4\\
    5.83800000000002	4\\
    5.85700000000003	4\\
    5.87799999999999	4\\
    5.89799999999997	4\\
    5.91800000000001	4\\
    5.93799999999999	4\\
    5.95800000000003	4\\
    5.97899999999998	4\\
    5.99900000000002	4\\
    6.01900000000001	4\\
    6.03899999999999	4\\
    6.05900000000003	4\\
    6.07999999999998	4\\
    6.10000000000002	4\\
    6.11899999999997	4\\
    6.13900000000001	4\\
    6.16000000000003	4\\
    6.18000000000001	4\\
    6.19999999999999	4\\
    6.21999999999997	4\\
    6.24000000000001	4\\
    6.25999999999999	4\\
    6.28199999999998	4\\
    6.30000000000001	4\\
    6.32099999999997	4\\
    6.34100000000001	4\\
    6.36200000000002	4\\
    6.38100000000003	4\\
    6.40100000000001	4\\
    6.42099999999999	4\\
    6.44099999999997	4\\
    6.46100000000001	4\\
    6.48200000000003	4\\
    6.50200000000001	4\\
    6.52199999999999	4\\
    6.54199999999997	4\\
    6.56299999999999	4\\
    6.58199999999999	4\\
    6.60200000000003	4\\
    6.62299999999999	4\\
    6.642	4\\
    6.66399999999999	4\\
    6.68299999999999	4\\
    6.70300000000003	4\\
    6.72300000000001	4\\
    6.74299999999999	4\\
    6.76400000000001	4\\
    6.78500000000003	4\\
    6.80400000000003	4\\
    6.82400000000001	4\\
    6.84300000000002	4\\
    6.86500000000001	4\\
    6.88400000000001	4\\
    6.90500000000003	4\\
    6.92399999999998	4\\
    6.94499999999999	4\\
    6.96499999999997	4\\
    6.98500000000001	4\\
    7.005	4\\
    7.02600000000001	4\\
    7.04500000000002	4\\
    7.06599999999997	4\\
    7.08499999999998	4\\
    7.10599999999999	4\\
    7.12599999999998	4\\
    7.14600000000002	4\\
    7.16699999999997	4\\
    7.18700000000001	4\\
    7.20600000000002	4\\
    7.22700000000003	4\\
    7.24700000000001	4\\
    7.267	4\\
    7.28699999999998	4\\
    7.30700000000002	4\\
    7.32800000000003	4\\
    7.34699999999998	4\\
    7.36700000000002	4\\
    7.38799999999998	4\\
    7.40800000000002	4\\
    7.428	4\\
    7.44799999999998	4\\
    7.46800000000002	4\\
    7.488	4\\
    7.50900000000001	4\\
    7.529	4\\
    7.54899999999998	4\\
    7.56900000000002	4\\
    7.589	4\\
    7.60899999999998	4\\
    7.62900000000002	4\\
    7.649	4\\
    7.67000000000002	4\\
    7.69	4\\
    7.70999999999998	4\\
    7.73000000000002	4\\
    7.75	4\\
    7.76999999999998	4\\
    7.79000000000002	4\\
    7.81099999999998	4\\
    7.83100000000002	4\\
    7.851	4\\
    7.87099999999998	4\\
    7.892	4\\
    7.911	4\\
    7.93099999999998	4\\
    7.952	4\\
    7.971	4\\
    7.99099999999999	4\\
    8.01100000000002	4\\
    8.03199999999998	4\\
    8.053	4\\
    8.07299999999998	4\\
    8.09199999999998	4\\
    8.11200000000002	4\\
    8.13400000000001	4\\
    8.15199999999999	4\\
    8.173	4\\
    8.19299999999998	4\\
    8.21300000000002	4\\
    8.233	4\\
    8.25299999999999	4\\
    8.27299999999997	4\\
    8.29300000000001	4\\
    8.31400000000002	4\\
    8.334	4\\
    8.35399999999998	4\\
    8.37400000000002	4\\
    8.39400000000001	4\\
    8.41500000000002	4\\
    8.435	4\\
    8.45499999999998	4\\
    8.47500000000002	4\\
    8.49599999999998	4\\
    8.51499999999999	4\\
    8.53500000000003	4\\
    8.55599999999998	4\\
    8.57600000000002	4\\
    8.596	4\\
    8.61599999999999	4\\
    8.637	4\\
    8.65600000000001	4\\
    8.67599999999999	4\\
    8.697	4\\
    8.71600000000001	4\\
    8.73599999999999	4\\
    8.75700000000001	4\\
    8.77699999999999	4\\
    8.79699999999997	4\\
    8.81700000000001	4\\
    8.83800000000002	4\\
    8.85700000000003	4\\
    8.87700000000001	4\\
    8.89699999999999	4\\
    8.91800000000001	4\\
    8.93700000000001	4\\
    8.95800000000003	4\\
    8.97800000000001	4\\
    8.99799999999999	4\\
    9.01799999999997	4\\
    9.03899999999999	4\\
    9.05900000000003	4\\
    9.07900000000001	4\\
    9.09899999999999	4\\
    9.11899999999997	4\\
    9.13900000000001	4\\
    9.16000000000003	4\\
    9.18000000000001	4\\
    9.19999999999999	4\\
    9.21899999999999	4\\
    9.24000000000001	4\\
    9.25999999999999	4\\
    9.28000000000003	4\\
    9.30000000000001	4\\
    9.31999999999999	4\\
    9.33999999999997	4\\
    9.36000000000001	4\\
    9.38100000000003	4\\
    9.40100000000001	4\\
    9.42099999999999	4\\
    9.44099999999997	4\\
    9.46100000000001	4\\
    9.48200000000003	4\\
    9.50099999999998	4\\
    9.52199999999999	4\\
    9.54199999999997	4\\
    9.56200000000001	4\\
    9.58300000000003	4\\
    9.60300000000001	4\\
    9.62299999999999	4\\
    9.642	4\\
    9.66300000000001	4\\
    9.68299999999999	4\\
    9.70300000000003	4\\
    9.72300000000001	4\\
    9.74299999999999	4\\
    9.76299999999998	4\\
    9.78399999999999	4\\
    9.803	4\\
    9.82400000000001	4\\
    9.846	4\\
    9.86399999999998	4\\
    9.88400000000001	4\\
    9.904	4\\
    9.92399999999998	4\\
    9.94499999999999	4\\
    9.96499999999997	4\\
    9.98500000000001	4\\
    10.004	4\\
    10.025	4\\
    10.045	4\\
    10.066	4\\
    10.085	4\\
    10.106	4\\
    10.125	4\\
    10.146	4\\
    10.166	4\\
    10.186	4\\
    10.206	4\\
    10.226	4\\
    10.246	4\\
    10.267	4\\
    10.286	4\\
    10.307	4\\
    10.327	4\\
    10.348	4\\
    10.367	4\\
    10.388	4\\
    10.408	2.66706814257261\\
    10.427	2.00157373670319\\
    10.448	1.66953767705997\\
    10.468	1.50523182097223\\
    10.488	1.42336801494751\\
    10.508	1.38243956653812\\
    10.528	1.36218677358629\\
    10.55	1.3520397686017\\
    10.568	1.3064583147673\\
    10.589	1.2837995763664\\
    10.609	1.27249949077463\\
    10.629	1.26694234728308\\
    10.649	1.26417266665393\\
    10.67	1.26278114927136\\
    10.689	1.26209231476406\\
    10.71	1.26174896628641\\
    10.73	1.26157818694944\\
    10.75	1.19121198511442\\
    10.77	1.15614385732572\\
    10.79	1.13877096401224\\
    10.81	1.13009152058449\\
    10.83	1.12575544044442\\
    10.852	1.1235918332739\\
    10.871	1.12253040372382\\
    10.891	1.12199712498835\\
    10.911	1.07767677070657\\
    10.932	1.05555699795313\\
    10.951	1.04454208296233\\
    10.971	1.03905786161949\\
    10.991	1.03632440383651\\
    11.012	1.03496674614312\\
    11.032	1.03428882054495\\
    11.053	1.03395063708049\\
    11.072	0.985082232948356\\
    11.092	0.960617787509581\\
    11.112	0.948489318388504\\
    11.132	0.942466397203746\\
    11.153	0.93943743064308\\
    11.173	0.937936976030441\\
    11.193	0.937198877216368\\
    11.212	0.936826605586564\\
    11.233	0.884748647097542\\
    11.253	0.858864686919609\\
    11.274	0.846005208260312\\
    11.293	0.839628633500791\\
    11.314	0.836434538925433\\
    11.334	0.834848508381294\\
    11.354	0.809871455772118\\
    11.374	0.797494447243447\\
    11.394	0.791342996938842\\
    11.414	0.788264400110269\\
    11.435	0.786734098131592\\
    11.454	0.785972365942393\\
    11.474	0.785592437227216\\
    11.495	0.785403588583038\\
    11.515	0.750653321713312\\
    11.535	0.7333960601017\\
    11.555	0.724761781137337\\
    11.576	0.72046590607988\\
    11.596	0.718336639134848\\
    11.615	0.717274519945686\\
    11.636	0.716743225977362\\
    11.656	0.716481733579477\\
    11.676	0.677565546689873\\
    11.697	0.658180422621553\\
    11.716	0.648536403909633\\
    11.737	0.643725118789043\\
    11.756	0.64134181972304\\
    11.778	0.64014611750663\\
    11.797	0.639556303435235\\
    11.817	0.639260880646253\\
    11.837	0.593713813015015\\
    11.857	0.570890578432653\\
    11.878	0.559657705378164\\
    11.898	0.554035594433256\\
    11.917	0.55124065626514\\
    11.938	0.5498434071036\\
    11.957	0.549148917650247\\
    11.979	0.548801292977892\\
    11.998	0.548629482853603\\
    12.018	0.548543481102307\\
    12.038	0.54850083296222\\
    12.058	0.548479528003273\\
    12.079	0.548468935594376\\
    12.099	0.548463654952303\\
    12.119	0.548461029571723\\
    12.139	0.548459720602515\\
    12.159	0.548459068478227\\
    12.179	0.548458746635095\\
    12.201	0.548458585208287\\
    12.219	0.548458581189082\\
    12.24	0.548458577262242\\
    12.26	0.54845857343353\\
    12.279	0.548458569714247\\
    12.3	0.548458566068241\\
    12.319	0.548458562523724\\
    12.34	0.54845855907014\\
    12.362	0.548458555679816\\
    12.38	0.548458552417245\\
    12.401	0.548458549191948\\
    12.42	0.548458546086581\\
    12.441	0.548458543046315\\
    12.46	0.548458540089364\\
    12.481	0.548458537178817\\
    12.5	0.548458534377749\\
    12.523	0.548458531609265\\
    12.541	0.548458528946386\\
    12.561	0.548458526336903\\
    12.582	0.548458523774506\\
    12.602	0.548458521308562\\
    12.622	0.548458518889393\\
    12.642	0.548458516531793\\
    12.662	0.54845851424087\\
    12.682	0.548458511994213\\
    12.702	0.548458509810897\\
    12.722	0.548458507682359\\
    12.743	0.548458505607645\\
    12.763	0.54845850358323\\
    12.783	0.548458501607506\\
    12.803	0.548458499684946\\
    12.823	0.548458497807583\\
    12.843	0.548458495972737\\
    12.866	0.548458494183827\\
    12.883	0.548458492462465\\
    12.903	0.456635572739772\\
    12.924	0.410634843268722\\
    12.944	0.388064909920094\\
    12.964	0.376767770581926\\
    12.984	0.37113879420169\\
    13.005	0.368337393245048\\
    13.024	0.366941321256448\\
    13.045	0.366245180775416\\
    13.064	0.365900426089819\\
    13.085	0.365727980856634\\
    13.105	0.365642381415743\\
    13.126	0.365599779721874\\
    13.145	0.365578551293389\\
    13.166	0.36556796625748\\
    13.186	0.365562710805694\\
    13.205	0.365560086886992\\
    13.226	0.365558777687244\\
    13.246	0.365558127088694\\
    13.266	0.365557803832569\\
    13.286	0.365557642638062\\
    13.306	0.365557562506301\\
    13.326	0.365557522619478\\
    13.346	0.365557502754542\\
    13.367	0.365557492817344\\
    13.387	0.365557487927914\\
    13.407	0.365557485478066\\
    13.427	0.365557484255095\\
    13.447	0.365557483651941\\
    13.467	0.365557483636813\\
    13.487	0.365557483622049\\
    13.508	0.365557483607682\\
    13.528	0.365557483593699\\
    13.548	0.365557483580025\\
    13.568	0.365557483566721\\
    13.588	0.3655574835537\\
    13.608	0.365557483541139\\
    13.628	0.36555748352879\\
    13.648	0.365557483516779\\
    13.668	0.365557483505047\\
    13.688	0.365557483493637\\
    13.709	0.365557483482485\\
    13.728	0.365557483471633\\
    13.749	0.365557483461053\\
    13.769	0.365557483450731\\
    13.789	0.36555748344067\\
    13.809	0.365557483430864\\
    13.829	0.365557483421319\\
    13.85	0.365557483411997\\
    13.87	0.365557483402857\\
    13.89	0.365557483394045\\
    13.91	0.365557483385443\\
    13.931	0.365557483376958\\
    13.95	0.365557483368795\\
    13.97	0.3655574833608\\
    13.99	0.365557483352997\\
    14.011	0.365557483345404\\
    14.03	0.365557483337993\\
    14.051	0.365557483330756\\
    14.071	0.365557483323718\\
    14.092	0.365557483316847\\
    14.111	0.365557483310171\\
    14.131	0.365557483303639\\
    14.151	0.365557483297282\\
    14.172	0.365557483291088\\
    14.191	0.365557483285062\\
    14.212	0.365557483279132\\
    14.232	0.36555748327342\\
    14.253	0.365557483267813\\
    14.272	0.365557483262339\\
    14.293	0.365557483257019\\
    14.312	0.36555748325185\\
    14.333	0.365557483246786\\
    14.353	0.365557483241857\\
    14.374	0.365557483237026\\
    14.393	0.365557483232368\\
    14.413	0.365557483227802\\
    14.433	0.365557483223352\\
    14.454	0.365557483219019\\
    14.474	0.365557483214786\\
    14.494	0.365557483210666\\
    14.515	0.365557483206639\\
    14.534	0.365557483202737\\
    14.554	0.365557483198903\\
    14.574	0.365557483195191\\
    14.594	0.365557483191558\\
    14.615	0.365557483188019\\
    14.635	0.365557483184574\\
    14.655	0.365557483181206\\
    14.675	0.365557483177927\\
    14.695	0.365557483174733\\
    14.716	0.365557483171617\\
    14.735	0.365557483168586\\
    14.756	0.36555748316562\\
    14.775	0.365557483162743\\
    14.796	0.365557483159928\\
    14.816	0.365557483157181\\
    14.837	0.36555748315451\\
    14.856	0.365557483151911\\
    14.877	0.365557483149347\\
    14.897	0.365557483146885\\
    14.917	0.365557483144474\\
    14.937	0.365557483142124\\
    14.957	0.365557483139829\\
    14.976	0.365557483137592\\
    14.997	0.365557483135411\\
    15.018	0.365557483133287\\
    15.038	0.365557483131215\\
    15.057	0.365557483129199\\
    15.078	0.365557483127229\\
    15.098	0.365557483125317\\
    15.118	0.365557483123445\\
    15.139	0.365557483121614\\
    15.158	0.361345742292951\\
    15.179	0.359230852066344\\
    15.198	0.358185531441402\\
    15.219	0.35766497261032\\
    15.239	0.357404803862926\\
    15.259	0.357275561959786\\
    15.278	0.357211328527324\\
    15.299	0.357179157931887\\
    15.319	0.357163233405943\\
    15.34	0.357155297063016\\
    15.36	0.357151350467423\\
    15.38	0.357149378150465\\
    15.399	0.357148409738658\\
    15.419	0.357147922929755\\
    15.44	0.357147910816139\\
    15.46	0.357147899010732\\
    15.481	0.35714788749053\\
    15.5	0.350748037551279\\
    15.521	0.336824994530881\\
    15.541	0.329876699893975\\
    15.56	0.326429292725261\\
    15.581	0.32634218234663\\
    15.601	0.326258532051725\\
    15.621	0.326176120602942\\
    15.641	0.326095645306616\\
    15.662	0.326017857616173\\
    15.681	0.325941911779952\\
    15.701	0.325867689695217\\
    15.722	0.325795268127986\\
    15.742	0.325724858711271\\
    15.763	0.325656044076904\\
    15.782	0.325588996758453\\
    15.804	0.32552358978243\\
    15.822	0.325460370838663\\
    15.843	0.325398103522653\\
    15.863	0.325337600187352\\
    15.883	0.325278363999179\\
    15.903	0.325221092837359\\
    15.924	0.325164914534908\\
    15.943	0.325110600320879\\
    15.963	0.32505716982014\\
    15.983	0.325005160558887\\
    16.004	0.324954664651354\\
    16.025	0.324905247646464\\
    16.043	0.324857190262448\\
    16.064	0.324810115109851\\
    16.084	0.324764495882325\\
    16.105	0.324719832076755\\
    16.125	0.324676321365192\\
    16.145	0.324633955393649\\
    16.164	0.324592794920418\\
    16.185	0.324552373122016\\
    16.205	0.324513329654287\\
    16.224	0.324475142280322\\
    16.245	0.324437618938307\\
    16.265	0.32440143102586\\
    16.286	0.324365910039813\\
    16.306	0.324331350508981\\
    16.325	0.324297728552716\\
    16.347	0.324264724479828\\
    16.366	0.324232812507141\\
    16.386	0.324201330231259\\
    16.406	0.324171165407096\\
    16.427	0.324141546872561\\
    16.446	0.324112654311704\\
    16.467	0.324084172924415\\
    16.487	0.324056859123412\\
    16.507	0.324029913007493\\
    16.527	0.324003945656234\\
    16.547	0.323978456101747\\
    16.567	0.323953728896785\\
    16.587	0.323929500333794\\
    16.608	0.323905890002285\\
    16.629	0.323882970264918\\
    16.648	0.323860473397402\\
    16.668	0.323838662414669\\
    16.689	0.323817358208675\\
    16.708	0.323796630020515\\
    16.729	0.323776417754662\\
    16.749	0.323756739393385\\
    16.768	0.323737558701645\\
    16.789	0.323718736554526\\
    16.809	0.323700493443131\\
    16.829	0.32368270028261\\
    16.849	0.323665354801161\\
    16.869	0.323648390776793\\
    16.889	0.323631840429563\\
    16.91	0.323615760929786\\
    16.93	0.323600128389331\\
    16.95	0.323584855998415\\
    16.971	0.323569975096063\\
    16.99	0.323555442759686\\
    17.011	0.323541285745736\\
    17.031	0.323527499608561\\
    17.051	0.323514058679431\\
    17.071	0.32350094315312\\
    17.091	0.323488167295554\\
    17.111	0.323475744542243\\
    17.131	0.323463568494942\\
    17.152	0.323451725781591\\
    17.171	0.323440211876571\\
    17.191	0.323428921553722\\
    17.212	0.323417942886435\\
    17.232	0.323407248811764\\
    17.252	0.323396829357915\\
    17.272	0.323386657563795\\
    17.293	0.32337675445135\\
    17.313	0.323367079536695\\
    17.333	0.323357635221395\\
    17.352	0.323348500531148\\
    17.373	0.327199790347944\\
    17.393	0.330954371557398\\
    17.413	0.334577529881643\\
    17.433	0.338138283142965\\
    17.453	0.341595816767106\\
    17.473	0.344976964365623\\
    17.494	0.348280273864838\\
    17.513	0.351478324571944\\
    17.534	0.356860890559589\\
    17.554	0.362085366021459\\
    17.575	0.367201836468685\\
    17.594	0.372143887988198\\
    17.614	0.377004299231488\\
    17.636	0.381734147713518\\
    17.654	0.386313186584133\\
    17.675	0.390812612954286\\
    17.694	0.395172827213382\\
    17.716	0.399459162373767\\
    17.735	0.403589830209579\\
    17.755	0.494146773345809\\
    17.775	0.582368145579461\\
    17.795	0.668373030522793\\
    17.816	0.710906740474082\\
    17.836	0.710906740336203\\
    17.856	0.710906740203293\\
    17.876	0.793557802927086\\
    17.896	0.87496581258739\\
    17.917	0.95281921993756\\
    17.937	1.03020910135396\\
    17.957	1.10449472490541\\
    17.977	1.17685951680702\\
    17.997	1.24784902295142\\
    18.017	1.31732169459627\\
    18.037	1.38469391905337\\
    18.058	1.45054253737048\\
    18.077	1.51454198852446\\
    18.097	1.57713967273573\\
    18.117	1.63805100332761\\
    18.138	1.69756114374488\\
    18.158	1.7555411261932\\
    18.178	1.81199407155093\\
    18.198	1.86703980306354\\
    18.218	1.92065341500582\\
    18.238	1.9729802321684\\
    18.259	2.02411322654585\\
    18.278	2.07371423809436\\
    18.299	2.12227295685597\\
    18.319	2.1695207338547\\
    18.34	2.21555334035856\\
    18.359	2.2603519839463\\
    18.38	2.30422413805499\\
    18.399	2.34704746227356\\
    18.42	2.38850651943551\\
    18.441	2.42930475093453\\
    18.46	2.4685362614585\\
    18.48	2.5070520031264\\
    18.501	2.54477686688363\\
    18.52	2.58119495804224\\
    18.541	2.61705066868228\\
    18.56	2.65181634750163\\
    18.581	2.68595282208481\\
    18.601	2.71874888164878\\
    18.621	2.7509510787813\\
    18.641	2.78245612918221\\
    18.66	2.81297238828803\\
    18.682	2.84296682158701\\
    18.701	2.8719593923255\\
    18.722	2.90045704768069\\
    18.741	2.92806179409696\\
    18.761	2.95499690161624\\
    18.782	2.98128815340467\\
    18.803	3.00695747162052\\
    18.822	3.03186249204208\\
    18.843	3.05626923971272\\
    18.863	3.08000019910587\\
    18.883	3.10312327879787\\
    18.903	3.12582760856136\\
    18.923	3.14771106652628\\
    18.943	3.1691481901266\\
    18.962	3.19006016807196\\
    18.984	3.21044706503544\\
    19.003	3.23026698107781\\
    19.025	3.24965742256799\\
    19.043	3.26851076680249\\
    19.064	3.28692675383438\\
    19.084	3.3048631961602\\
    19.104	3.32233819167163\\
    19.124	3.33939040918366\\
    19.144	3.35601099941793\\
    19.164	3.37218010448034\\
    19.185	3.38806725296919\\
    19.204	3.40341001634189\\
    19.224	3.41840065598294\\
    19.245	3.43306426457021\\
    19.265	3.44733542909315\\
    19.285	3.46124625465724\\
    19.305	3.47478657389243\\
    19.327	3.48803896656828\\
    19.346	3.50089031727179\\
    19.366	3.51342755671944\\
    19.387	3.52571362843579\\
    19.406	3.53773225955561\\
    19.425	3.54926619150962\\
    19.445	3.56057527823927\\
    19.466	3.57167133032886\\
    19.486	3.58241207647407\\
    19.507	3.59294301834321\\
    19.527	3.60319710242808\\
    19.547	3.61318480752133\\
    19.567	3.6229242380055\\
    19.587	3.63239272138807\\
    19.607	3.64165164165631\\
    19.627	3.65065065187573\\
    19.647	3.65942548768225\\
    19.668	3.66800705961482\\
    19.688	3.67635055608762\\
    19.708	3.68453068794253\\
    19.728	3.69245766568905\\
    19.748	3.70019258450781\\
    19.768	3.70773299136442\\
    19.789	3.71512207320038\\
    19.808	3.72224777054785\\
    19.828	3.72922893286779\\
    19.848	3.73603163819131\\
    19.868	3.74268324050013\\
    19.889	3.74916968445042\\
    19.909	3.75549763901857\\
    19.929	3.76161237624772\\
    19.95	3.76761941011811\\
    19.969	3.77345671631207\\
    19.99	3.77918581489095\\
    20.01	3.78472176823355\\
    20.03	3.79014406197892\\
    20.051	3.79542048381968\\
    20.07	3.80056379110062\\
    20.09	3.80558684731929\\
    20.11	3.81047189329326\\
    20.13	3.81524613752472\\
    20.151	3.81990363464628\\
    20.171	3.82443054584877\\
    20.192	3.82891484022165\\
    20.212	3.8332121995056\\
    20.232	3.8374096325773\\
    20.251	3.84149588792731\\
    20.272	3.84548219958301\\
    20.292	3.84936878327378\\
    20.312	3.85315114995437\\
    20.333	3.85685880323515\\
    20.353	3.8604622572688\\
    20.372	3.86396931193001\\
    20.393	3.86739541256263\\
    20.413	3.87074098032373\\
    20.432	3.87396438936382\\
    20.453	3.87713488933609\\
    20.472	3.88021932711953\\
    20.493	3.88324509606504\\
    20.513	3.88617711551524\\
    20.534	3.88903496324015\\
    20.553	3.89182874547926\\
    20.574	3.89455446724362\\
    20.594	3.89720110776186\\
    20.614	3.89979034679581\\
    20.634	3.90230906803292\\
    20.654	3.90476777769603\\
    20.675	3.90717250996376\\
    20.694	3.90949706232278\\
    20.714	3.91177432913389\\
    20.734	3.91398976408814\\
    20.755	3.91616130728514\\
    20.775	3.91826247851932\\
    20.794	3.92032022919377\\
    20.815	3.92232626673119\\
    20.835	3.92428282220852\\
    20.856	3.92618775906571\\
    20.876	3.92804369921581\\
    20.895	3.92985334021356\\
    20.916	3.93163219116989\\
    20.936	3.93334189850606\\
    20.956	3.93501484529463\\
    20.976	3.93665157655584\\
    20.997	3.93824769563631\\
    21.016	3.93980031386077\\
    21.037	3.94131942530453\\
    21.057	3.94279163499449\\
    21.077	3.94423045224974\\
    21.097	3.94563024033557\\
    21.118	3.94700400913486\\
    21.137	3.94833211722976\\
    21.158	3.94963540954404\\
    21.177	3.95091039820097\\
    21.198	3.9521340260048\\
    21.217	3.95333883813239\\
    21.238	3.95451841697469\\
    21.258	3.95565867669284\\
    21.279	3.95677937567917\\
    21.298	3.95786200795407\\
    21.318	3.95892365192167\\
    21.338	3.95995660993232\\
    21.358	3.96096290735525\\
    21.379	3.96194777461838\\
    21.399	3.96290442071379\\
    21.42	3.96384076751004\\
    21.439	3.96474575059251\\
    21.46	3.96563510955126\\
    21.48	3.96649577499085\\
    21.499	3.96733810883352\\
    21.52	3.96816496164013\\
    21.54	3.96896279758823\\
    21.56	3.96974356024595\\
    21.581	3.97050800511303\\
    21.6	3.97124749881992\\
    21.621	3.97197164696665\\
    21.64	3.97267592494793\\
    21.66	3.97336479353685\\
    21.681	3.97403913002934\\
    21.701	3.97468638802794\\
    21.721	3.97532252119826\\
    21.74	3.97594188777236\\
    21.761	3.9765499749032\\
    21.781	3.97713856267681\\
    21.801	3.97771386035157\\
    21.822	3.9782742958923\\
    21.842	3.97882010626563\\
    21.862	3.97935408716397\\
    21.882	3.97987337647586\\
    21.902	3.9803779633484\\
    21.924	3.98087844424335\\
    21.942	3.98135377179198\\
    21.962	3.9818242547609\\
    21.983	3.98228238013545\\
    22.003	3.98272803920427\\
    22.023	3.98316536681246\\
    22.044	3.98358626486885\\
    22.063	3.98399702078671\\
    22.083	3.98440433099756\\
    22.103	3.98479456838949\\
    22.123	3.98517746191336\\
    22.144	3.98555212504643\\
    22.163	3.98591376762882\\
    22.184	3.98626876692745\\
    22.203	3.98661325654383\\
    22.224	3.98695077364468\\
    22.245	3.98727891680201\\
    22.264	3.98759970947723\\
    22.285	3.98791153299811\\
    22.305	3.98821595837047\\
    22.325	3.98851151464589\\
    22.345	3.98880055467676\\
    22.364	3.98908254102634\\
    22.386	3.98935770753492\\
    22.405	3.98962522048976\\
    22.426	3.98988816899488\\
    22.448	3.99014107402334\\
    22.465	3.99038830737014\\
    22.485	3.99062986494944\\
    22.506	3.99086589717715\\
    22.526	3.99109547552081\\
    22.546	3.99131975711504\\
    22.567	3.99153850409602\\
    22.587	3.99175133227724\\
    22.607	3.99195848436401\\
    22.627	3.99216015278651\\
    22.647	3.99235786984423\\
    22.667	3.99254944371166\\
    22.687	3.99273737913984\\
    22.707	3.99292031611256\\
    22.727	3.99309829031432\\
    22.748	3.99327292536678\\
    22.768	3.99344244849219\\
    22.788	3.9936074063464\\
    22.809	3.99376884657132\\
    22.828	3.99392497128905\\
    22.848	3.9940793296947\\
    22.868	3.99422775426481\\
    22.889	3.99437290255789\\
    22.909	3.99451450912137\\
    22.93	3.99465342267254\\
    22.949	3.9947874526828\\
    22.969	3.99491890863652\\
    22.989	3.99504672670004\\
    23.009	3.99517117728744\\
    23.03	3.99529273291201\\
    23.05	3.99541125841879\\
    23.07	3.9955264812755\\
    23.09	3.99563908437212\\
    23.11	3.995748774099\\
    23.13	3.99585548767346\\
    23.15	3.9959598317857\\
    23.17	3.99606134686487\\
    23.191	3.99616063093951\\
    23.212	3.99625730525832\\
    23.23	3.99635104479691\\
    23.251	3.99644309398297\\
    23.272	3.99653235999582\\
    23.291	3.99661982063316\\
    23.311	3.99670476118797\\
    23.331	3.99678787774798\\
    23.352	3.99686864892991\\
    23.372	3.99694750648999\\
    23.392	3.99702436727902\\
    23.412	3.99709904112735\\
    23.432	3.9971723120444\\
    23.452	3.9972431734848\\
    23.472	3.99731247374151\\
    23.493	3.99738064201225\\
    23.512	3.99744599548424\\
    23.533	3.9975102328666\\
    23.553	3.99757269138491\\
    23.573	3.997633784819\\
    23.593	3.99769336025742\\
    23.614	3.99775140553295\\
    23.633	3.9978079775399\\
    23.653	3.9978632496377\\
    23.674	3.99791698731844\\
    23.694	3.99796943913334\\
    23.713	3.99802040139598\\
    23.734	3.99807031824494\\
    23.754	3.99811872614523\\
    23.774	3.99816620984301\\
    23.794	3.99821238328106\\
    23.814	3.99825724859012\\
    23.835	3.99830116283694\\
    23.854	3.99834385149373\\
    23.875	3.99838561252895\\
    23.895	3.99842620461121\\
    23.916	3.99846583963693\\
    23.936	3.99850467556563\\
    23.956	3.99854205312678\\
    23.976	3.99857878837166\\
    23.995	3.99861464445724\\
    24.016	3.99864945576862\\
    24.036	3.99868333792399\\
    24.056	3.99871653566538\\
    24.077	3.99874893954284\\
    24.097	3.99878035006045\\
    24.117	3.99881102541037\\
    24.137	3.99884091514433\\
    24.157	3.99887006664293\\
    24.177	3.99889844822263\\
    24.198	3.99892621481546\\
    24.217	3.99895310373473\\
    24.237	3.99897943557837\\
    24.257	3.99900515957314\\
    24.278	3.99903022558391\\
    24.299	3.99905462113774\\
    24.318	3.99907836289983\\
    24.338	3.99910153123467\\
    24.359	3.99912423283328\\
    24.378	3.99914616853891\\
    24.399	3.99916773541924\\
    24.418	3.99918858790796\\
    24.439	3.99920909488981\\
    24.458	3.99922883887622\\
    24.479	3.999248332498\\
    24.498	3.99926718449733\\
    24.519	3.99928577739209\\
    24.539	3.99930364852483\\
    24.559	3.99932113408098\\
    24.58	3.99933822132613\\
    24.599	3.99935487513715\\
    24.62	3.99937110699239\\
    24.64	3.99938692079683\\
    24.66	3.99940238744837\\
    24.68	3.99941741183724\\
    24.701	3.99943206912653\\
    24.72	3.99944638276795\\
    24.741	3.99946032278234\\
    24.76	3.99947386926296\\
    24.781	3.99948711661694\\
    24.802	3.99950005501922\\
    24.821	3.99951259415718\\
    24.841	3.99952486777862\\
    24.861	3.99953681857397\\
    24.881	3.99954848480206\\
    24.901	3.99955982070462\\
    24.921	3.99957087662137\\
    24.942	3.99958176925143\\
    24.962	3.9995922339157\\
    24.983	3.99960248714878\\
    25.002	3.99961246663142\\
    25.023	3.99962223754168\\
    25.042	3.99963171250867\\
    25.062	3.99964100437345\\
    25.083	3.99965003799004\\
    25.103	3.99965883300319\\
    25.123	3.99966741517308\\
    25.143	3.99967578445746\\
    25.163	3.99968393969613\\
    25.183	3.9996918984168\\
    25.203	3.99969963481012\\
    25.223	3.99970719678806\\
    25.244	3.99971458621761\\
    25.264	3.99972180946325\\
    25.284	3.99972876491715\\
    25.304	3.9997355873868\\
    25.325	3.99974223282244\\
    25.344	3.9997487338767\\
    25.364	3.99975505718389\\
    25.384	3.99976120966119\\
    25.405	3.99976723225467\\
    25.425	3.99977309186583\\
    25.446	3.99977883633911\\
    25.466	3.9997843560258\\
    25.485	3.99978978704307\\
    25.506	3.99979507482807\\
    25.526	3.9998002273211\\
    25.545	3.99980523050323\\
    25.567	3.9998101607356\\
    25.586	3.99981493909923\\
    25.606	3.99981957561876\\
    25.627	3.99982413597388\\
    25.646	3.99982854508536\\
    25.666	3.99983285439975\\
    25.687	3.99983705703564\\
    25.707	3.99984116375083\\
    25.726	3.9998451488644\\
    25.747	3.999849060134\\
    25.767	3.99985285806662\\
    25.788	3.9998565947705\\
    25.808	3.99986016054015\\
    25.828	3.99986372337063\\
    25.847	3.99986713156517\\
    25.868	3.99987048595978\\
    25.888	3.99987373632177\\
    25.908	3.99987691338925\\
    25.928	3.99988001536424\\
    25.949	3.99988305868213\\
    25.969	3.99988596032111\\
    25.988	3.99988883205022\\
    26.009	3.99989164056078\\
    26.029	3.99989435198271\\
    26.049	3.99989701544352\\
    26.069	3.99989961243916\\
    26.09	3.99990214185323\\
    26.11	3.99990460593166\\
    26.13	3.99990700033402\\
    26.151	3.99990934801957\\
    26.17	3.99991162373473\\
    26.191	3.99991385357608\\
    26.211	3.99991603013216\\
    26.23	3.99991812354708\\
    26.25	3.9999201839324\\
    26.271	3.99992219739002\\
    26.291	3.99992415691061\\
    26.311	3.9999260614773\\
    26.331	3.99992792184109\\
    26.351	3.99992973043656\\
    26.372	3.99993152513124\\
    26.391	3.999933221888\\
    26.411	3.99993490998592\\
    26.431	3.99993654196191\\
    26.453	3.99993815791263\\
    26.472	3.99993970774516\\
    26.493	3.99994122480545\\
    26.512	3.9999426956973\\
    26.532	3.99994414824461\\
    26.552	3.99994554974357\\
    26.573	3.99994692024307\\
    26.592	3.99994825223581\\
    26.613	3.99994955626924\\
    26.633	3.99995082620784\\
    26.653	3.99995205939468\\
    26.674	3.99995327068289\\
    26.693	3.99995443997698\\
    26.714	3.99995559053333\\
    26.733	3.99995670581603\\
    26.754	3.99995779658445\\
    26.774	3.99995885722614\\
    26.794	3.99995988970872\\
    26.814	3.99996090079635\\
    26.835	3.99996188381007\\
    26.854	3.99996284044729\\
    26.876	3.99996377681399\\
    26.895	3.99996468910299\\
    26.914	3.99996557466339\\
    26.935	3.99996644445161\\
    26.955	3.99996729307508\\
    26.976	3.99996811099679\\
    26.996	3.99996891514281\\
    27.015	3.99996969329977\\
    27.037	3.99997045824425\\
    27.056	3.99997120668146\\
    27.076	3.9999719244074\\
    27.096	3.99997263168803\\
    27.116	3.99997331827185\\
    27.136	3.99997398963274\\
    27.156	3.99997464471201\\
    27.177	3.99997528517999\\
    27.196	3.99997590323663\\
    27.217	3.99997651106446\\
    27.237	3.99997710065508\\
    27.257	3.99997767642775\\
    27.277	3.99997823854018\\
    27.297	3.9999787858281\\
    27.317	3.99997931754366\\
    27.338	3.99997983988358\\
    27.357	3.99998034616472\\
    27.378	3.9999808420685\\
    27.398	3.9999813242842\\
    27.417	3.99998179246725\\
    27.438	3.99998225090902\\
    27.458	3.99998269904811\\
    27.478	3.9999831331807\\
    27.499	3.99998355911539\\
    27.518	3.99998397125522\\
    27.539	3.99998437520866\\
    27.559	3.99998476765844\\
    27.579	3.99998515209832\\
    27.598	3.99998552522182\\
    27.619	3.99998589108249\\
    27.64	3.99998624547754\\
    27.66	3.99998659146013\\
    27.68	3.99998692868131\\
    27.7	3.99998725738054\\
    27.72	3.99998757763211\\
    27.74	3.99998788988753\\
    27.76	3.99998819504114\\
    27.781	3.99998849328419\\
    27.8	3.99998878220613\\
    27.821	3.99998906564261\\
    27.841	3.99998933912538\\
    27.861	3.99998960784527\\
    27.881	3.99998986902373\\
    27.902	3.99999012578929\\
    27.921	3.99999037340882\\
    27.941	3.99999061487415\\
    27.962	3.99999085436448\\
    27.982	3.99999108423494\\
    28.002	3.99999130778939\\
    28.022	3.99999152594304\\
    28.042	3.9999917391826\\
    28.062	3.99999194712702\\
    28.083	3.99999215001457\\
    28.102	3.99999234666655\\
    28.123	3.99999253968276\\
    28.143	3.99999272713248\\
    28.162	3.99999290992896\\
    28.183	3.99999308873651\\
    28.203	3.99999326310682\\
    28.224	3.99999343236667\\
    28.243	3.9999935985218\\
    28.263	3.99999375867076\\
    28.284	3.9999939159871\\
    28.304	3.99999406957148\\
    28.324	3.99999421799437\\
    28.344	3.99999436376702\\
    28.364	3.9999945061028\\
    28.384	3.99999464398431\\
    28.405	3.99999477918531\\
    28.425	3.9999949101347\\
    28.445	3.99999503825511\\
    28.465	3.99999516400935\\
    28.486	3.99999528526497\\
    28.505	3.99999540383498\\
    28.526	3.99999551994919\\
    28.546	3.99999563166164\\
    28.566	3.99999574274032\\
    28.586	3.99999584987182\\
    28.606	3.99999595419008\\
    28.626	3.99999605577941\\
    28.646	3.99999615504355\\
    28.667	3.99999625172541\\
    28.687	3.99999634596439\\
    28.707	3.99999643797413\\
    28.726	3.99999652745742\\
    28.746	3.99999661467523\\
    28.767	3.99999670009567\\
    28.787	3.99999678319824\\
    28.807	3.9999968641325\\
    28.827	3.99999694284429\\
    28.847	3.99999701961432\\
    28.867	3.99999709479879\\
    28.888	3.9999971677959\\
    28.908	3.99999723904649\\
    28.928	3.9999973085474\\
    28.948	3.99999737625128\\
    28.969	3.99999744282984\\
    28.99	3.99999750676753\\
    29.008	3.99999756926716\\
    29.031	3.99999763053114\\
    29.049	3.99999769003292\\
    29.069	3.99999774830935\\
    29.089	3.99999780498836\\
    29.109	3.99999786018424\\
    29.129	3.99999791403891\\
    29.149	3.99999796650656\\
    29.17	3.99999801744705\\
    29.189	3.99999806736313\\
    29.21	3.99999811601706\\
    29.23	3.99999816344376\\
    29.25	3.99999820976947\\
    29.27	3.9999982547099\\
    29.29	3.99999829865637\\
    29.31	3.99999834139742\\
    29.331	3.99999838325642\\
    29.351	3.99999842392558\\
    29.372	3.99999846357672\\
    29.391	3.99999850216229\\
    29.411	3.99999853981628\\
    29.431	3.99999857654101\\
    29.452	3.99999861237172\\
    29.472	3.99999864754403\\
    29.491	3.99999868121775\\
    29.512	3.99999871450457\\
    29.532	3.99999874664194\\
    29.551	3.99999877820703\\
    29.572	3.99999880900639\\
    29.592	3.99999883886355\\
    29.612	3.9999988681891\\
    29.632	3.99999889666786\\
    29.653	3.99999892441591\\
    29.673	3.99999895153671\\
    29.693	3.99999897781106\\
    29.713	3.9999990035838\\
    29.733	3.99999902862584\\
    29.753	3.99999905307162\\
    29.773	3.99999907689854\\
    29.793	3.99999910011524\\
    29.814	3.9999991228075\\
    29.834	3.99999914490684\\
    29.854	3.99999916638885\\
    29.873	3.99999918736713\\
    29.894	3.99999920789495\\
    29.914	3.99999922776795\\
    29.935	3.99999924722314\\
    29.955	3.99999926616286\\
    29.976	3.99999928476371\\
    29.995	3.99999930259746\\
    30.016	3.99999932017914\\
    30.035	3.99999933735185\\
    30.056	3.99999935392892\\
    30.075	3.99999937019667\\
    30.095	3.99999938607654\\
    30.116	3.99999940153371\\
    30.136	3.99999941656319\\
    30.156	3.9999994312862\\
    30.176	3.99999944556119\\
    30.196	3.99999945949618\\
    };
  \label{plot:002:circle:distance-crit}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
  0	0.5\\
  30.196	0.5\\
};

% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 0	2\\
% 30.196	2\\
% };

\node[left] at (axis cs:0,0.5){$d_{\mathrm{stop}}$};
\end{axis}


\begin{axis}[%
  width=.87*\linewidth,
  height=.5*\linewidth,
  unbounded coords=jump,
  xmin=0,
  xmax=30,
  xlabel style={font=\color{white!15!black}},
  xlabel={Time [s]},
  separate axis lines,
  axis y line*=right,
  every outer y axis line/.append style={mycolor2},
  every y tick label/.append style={font=\color{mycolor2}},
  every y tick/.append style={mycolor2},
  ymin=-0.135,
  ymax=1.05,
  ylabel style={font=\color{mycolor2}},
  ylabel={Velocity [m/s]},
  yticklabel pos=right,
  ytick distance=0.2,
  % ymajorgrids,
  axis x line=none,
  legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.03)}, anchor=south, legend columns=4, column sep=0.3ex, font=\small}
]
% \addlegendimage{/pgfplots/refstyle=plot:002:circle:distance-center}
% \addlegendentry{$d_{\mathrm{meas}}^{(\mathrm{c})}(t)$}
% \addlegendimage{/pgfplots/refstyle=plot:002:circle:distance-left}
% \addlegendentry{$d_{\mathrm{meas}}^{({\ell})}(t)$}
% \addlegendimage{/pgfplots/refstyle=plot:002:circle:distance-right}
% \addlegendentry{$d_{\mathrm{meas}}^{(\mathrm{r})}(t)$}
\addlegendimage{/pgfplots/refstyle=plot:002:circle:distance-crit}
\addlegendentry{$d_{\mathrm{crit}}(t)$}

% \draw[color=black, dashed] (axis cs:6.09999999999999,-1) -- (axis cs:6.09999999999999,2);

\addplot [color=mycolor2, dotted, line width=1.1pt]
  table[row sep=crcr]{%
  0	0.800000000000001\\
  30.196	0.800000000000001\\
};
\addlegendentry{$v_{\mathrm{cmd}}(t)$}

\addplot [color=mycolor2, dashed, line width=1.1pt]
  table[row sep=crcr]{%
  0	0.800000000000001\\
  10.427	0.800000000000001\\
  10.448	0.623753427765319\\
  10.468	0.536123637851858\\
  10.488	0.492462941305341\\
  10.508	0.470634435487\\
  10.528	0.459832945912687\\
  10.55	0.454421209920909\\
  10.568	0.430111101209224\\
  10.589	0.418026440728749\\
  10.609	0.411999728413132\\
  10.629	0.409035918550977\\
  10.649	0.407558755548763\\
  10.689	0.40644923454083\\
  10.73	0.406175033039702\\
  10.75	0.368646392061024\\
  10.77	0.349943390573713\\
  10.79	0.340677847473192\\
  10.81	0.336048810978397\\
  10.83	0.333736234903693\\
  10.852	0.332582311079413\\
  10.891	0.331731799993786\\
  10.911	0.308094277710172\\
  10.932	0.296297065575004\\
  10.951	0.290422444246577\\
  10.971	0.287497526197061\\
  10.991	0.286039682046138\\
  11.032	0.284954037623976\\
  11.053	0.284773673109594\\
  11.072	0.258710524239124\\
  11.092	0.245662820005109\\
  11.112	0.239194303140536\\
  11.132	0.235982078508666\\
  11.153	0.234366629676309\\
  11.173	0.233566387216236\\
  11.212	0.232974189646168\\
  11.233	0.205199278452021\\
  11.253	0.191394499690457\\
  11.274	0.184536111072166\\
  11.293	0.181135271200421\\
  11.314	0.179431754093564\\
  11.334	0.17858587113669\\
  11.354	0.165264776411796\\
  11.374	0.158663705196506\\
  11.394	0.155382931700714\\
  11.414	0.153741013392143\\
  11.454	0.152518595169276\\
  11.495	0.152215247244285\\
  11.515	0.133681771580434\\
  11.535	0.124477898720908\\
  11.555	0.119872949939914\\
  11.576	0.117581816575935\\
  11.596	0.116446207538587\\
  11.636	0.115596387187928\\
  11.656	0.115456924575721\\
  11.676	0.0947016249012655\\
  11.697	0.0843628920648278\\
  11.716	0.0792194154184713\\
  11.737	0.0766533966874903\\
  11.756	0.0753823038522867\\
  11.797	0.0744300284987922\\
  11.817	0.0742724696780002\\
  11.837	0.0499807002746735\\
  11.857	0.0378083084974143\\
  11.878	0.0318174428683555\\
  11.898	0.0288189836977359\\
  11.917	0.027328350008073\\
  11.957	0.0262127560801311\\
  12.038	0.0258671109131825\\
  12.743	0.025844536324076\\
  12.883	0.0258445293133143\\
  12.903	0\\
  17.755	0\\
  17.775	0.0439296776423781\\
  17.795	0.0897989496121561\\
  17.816	0.11248359491951\\
  17.856	0.112483594775089\\
  17.896	0.199981766713275\\
  17.917	0.241503583966701\\
  17.937	0.282778187388779\\
  17.957	0.322397186616218\\
  17.997	0.398852812240758\\
  18.017	0.435904903784678\\
  18.037	0.471836756828466\\
  18.058	0.506956019930922\\
  18.077	0.54108906054638\\
  18.097	0.57447449212572\\
  18.117	0.606960535108058\\
  18.198	0.729087894967222\\
  18.218	0.757681821336437\\
  18.238	0.78558945715648\\
  18.259	0.800000000000001\\
  30.196	0.800000000000001\\
  };
\addlegendentry{$v_\mathrm{safe}(t)$}


\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
  0	0.777035465925142\\
  0.0190000000000055	0.776670258575965\\
  0.0400000000000205	0.775856562111528\\
  0.0600000000000023	0.776165047486234\\
  0.0790000000000077	0.777619643574315\\
  0.14100000000002	0.785106646565794\\
  0.180999999999983	0.790394021285085\\
  0.201000000000022	0.79180720424359\\
  0.221000000000004	0.795027188876123\\
  0.242000000000019	0.798013210844108\\
  0.261000000000024	0.799801977553102\\
  0.281999999999982	0.800904701267342\\
  0.302000000000021	0.800976980545897\\
  0.322000000000003	0.799541674201372\\
  0.341999999999985	0.79980607950295\\
  0.362000000000023	0.80144858843023\\
  0.382000000000005	0.8042582698471\\
  0.401999999999987	0.806592144022005\\
  0.423000000000002	0.808275177291549\\
  0.442999999999984	0.810555953403252\\
  0.463000000000022	0.810061151644184\\
  0.483000000000004	0.808840204648476\\
  0.543000000000006	0.801248439794211\\
  0.583000000000027	0.798469293010612\\
  0.663999999999987	0.791715594932246\\
  0.704999999999984	0.79056438108395\\
  0.72399999999999	0.790625658694903\\
  0.76400000000001	0.791957964429361\\
  0.785000000000025	0.789232519096046\\
  0.826000000000022	0.785248099852009\\
  0.84499999999997	0.782107004698215\\
  0.884999999999991	0.782165452072004\\
  0.906000000000006	0.783283503982741\\
  0.925999999999988	0.786190604002726\\
  0.94599999999997	0.787109624761143\\
  1.02600000000001	0.782956952517502\\
  1.06599999999997	0.782934337677908\\
  1.08600000000001	0.783381493503679\\
  1.12700000000001	0.786886728702719\\
  1.14799999999997	0.786693596132633\\
  1.16800000000001	0.785286911440807\\
  1.22800000000001	0.786117237003964\\
  1.24700000000001	0.78665792323897\\
  1.26799999999997	0.786813699925411\\
  1.28899999999999	0.787896882556666\\
  1.30900000000003	0.787939744685652\\
  1.34800000000001	0.785900945734177\\
  1.36799999999999	0.784410379414886\\
  1.38900000000001	0.782045272517621\\
  1.42900000000003	0.781253579962335\\
  1.44900000000001	0.782661704124688\\
  1.46899999999999	0.784466112899693\\
  1.50999999999999	0.783533330586575\\
  1.53000000000003	0.781564854640738\\
  1.55000000000001	0.779176870444022\\
  1.57099999999997	0.777436869857791\\
  1.58999999999997	0.776415227297342\\
  1.61099999999999	0.776377438490233\\
  1.63	0.776753510988531\\
  1.67000000000002	0.782423793739277\\
  1.69099999999997	0.782443962561288\\
  1.71100000000001	0.783702717304504\\
  1.73099999999999	0.783587105092696\\
  1.75099999999998	0.785010175937739\\
  1.77199999999999	0.78534607854986\\
  1.79199999999997	0.78625869745251\\
  1.81200000000001	0.788648307817997\\
  1.83199999999999	0.789598288015835\\
  1.85200000000003	0.790954125846483\\
  1.87200000000001	0.791266983401311\\
  1.892	0.792005266729653\\
  1.91199999999998	0.79160469617468\\
  1.97199999999998	0.792137416617894\\
  2.012	0.792159211608677\\
  2.03300000000002	0.792550425605224\\
  2.053	0.791791321363903\\
  2.07299999999998	0.791934137404059\\
  2.09399999999999	0.792855661001266\\
  2.11399999999998	0.792893087234972\\
  2.13400000000001	0.794341530100944\\
  2.154	0.794360673435492\\
  2.19499999999999	0.79641977379179\\
  2.214	0.795604354324748\\
  2.23500000000001	0.796064097400322\\
  2.255	0.795727080010273\\
  2.274	0.796553771722078\\
  2.31400000000002	0.796976093975488\\
  2.33499999999998	0.79605517376536\\
  2.375	0.795810352839112\\
  2.39600000000002	0.795094356951996\\
  2.41500000000002	0.795489632311817\\
  2.43599999999998	0.79532811668367\\
  2.45600000000002	0.794602198731848\\
  2.47500000000002	0.792757565955235\\
  2.51600000000002	0.786737383635529\\
  2.53699999999998	0.783013838661041\\
  2.55799999999999	0.780587421683563\\
  2.577	0.77987459425507\\
  2.61700000000002	0.781071486940654\\
  2.65699999999998	0.778252917063856\\
  2.67700000000002	0.773953224010892\\
  2.697	0.771274988981631\\
  2.71800000000002	0.769784860997351\\
  2.738	0.769480066642089\\
  2.77800000000002	0.770477497957661\\
  2.798	0.772184444837201\\
  2.81900000000002	0.769214349041253\\
  2.83800000000002	0.768441553595292\\
  2.86000000000001	0.766626264912411\\
  2.87900000000002	0.76545675193033\\
  2.899	0.767274805911857\\
  2.93900000000002	0.769133882097634\\
  2.95999999999998	0.770302558996267\\
  2.97899999999998	0.7694651388998\\
  3.01999999999998	0.766275675371681\\
  3.03899999999999	0.76660950265693\\
  3.05900000000003	0.76771391206692\\
  3.07900000000001	0.770766828827838\\
  3.10000000000002	0.774926376437289\\
  3.18099999999998	0.785588575218249\\
  3.20100000000002	0.785900412697156\\
  3.21999999999997	0.789188057856006\\
  3.24099999999999	0.790550029671024\\
  3.26100000000002	0.79319779500554\\
  3.28100000000001	0.794162023796975\\
  3.30200000000002	0.794655705366573\\
  3.34199999999998	0.798694664850114\\
  3.42199999999997	0.809725660309358\\
  3.44200000000001	0.810068505931579\\
  3.48200000000003	0.80839986195576\\
  3.50299999999999	0.806165657586\\
  3.52299999999997	0.805080710791614\\
  3.56299999999999	0.804291331671106\\
  3.58300000000003	0.803501040705541\\
  3.62400000000002	0.805270723606966\\
  3.66399999999999	0.801613664853893\\
  3.70400000000001	0.798728308415029\\
  3.72399999999999	0.796667711766997\\
  3.74399999999997	0.795480327163055\\
  3.76499999999999	0.792541453266377\\
  3.78500000000003	0.790674579046655\\
  3.82400000000001	0.78221060057805\\
  3.84499999999997	0.781974091782363\\
  3.86500000000001	0.780733325009191\\
  3.90500000000003	0.781851360685295\\
  3.92500000000001	0.781284452817061\\
  3.94499999999999	0.779961933858726\\
  3.96499999999997	0.77581106907056\\
  4.02600000000001	0.770327966192227\\
  4.04599999999999	0.771133793698706\\
  4.06700000000001	0.772550403161006\\
  4.08699999999999	0.775022769552944\\
  4.10700000000003	0.7789755285627\\
  4.12599999999998	0.781715744703547\\
  4.14699999999999	0.783432957280798\\
  4.16699999999997	0.787111326691523\\
  4.18700000000001	0.789818267252404\\
  4.20699999999999	0.794643770207749\\
  4.22800000000001	0.798276106325094\\
  4.24799999999999	0.799572568702271\\
  4.26799999999997	0.801886685332462\\
  4.30799999999999	0.800957209472323\\
  4.32900000000001	0.802319211050829\\
  4.34800000000001	0.803959138671939\\
  4.36899999999997	0.808985247538715\\
  4.38900000000001	0.812306133102499\\
  4.40800000000002	0.814914037008805\\
  4.42900000000003	0.818329483880827\\
  4.44900000000001	0.819977785865245\\
  4.46899999999999	0.819365688904391\\
  4.488	0.818305708265182\\
  4.50900000000001	0.815895674735152\\
  4.54899999999998	0.812560889622311\\
  4.56999999999999	0.810077959897782\\
  4.589	0.809313633517142\\
  4.60899999999998	0.809450264163264\\
  4.63	0.811091106335198\\
  4.64999999999998	0.811428984160635\\
  4.67000000000002	0.812346549213895\\
  4.69	0.814069257213401\\
  4.70999999999998	0.813792908635683\\
  4.73000000000002	0.813015150804482\\
  4.75099999999998	0.810895863263212\\
  4.77100000000002	0.80785913513418\\
  4.791	0.805547713452569\\
  4.81099999999998	0.804735232453563\\
  4.85200000000003	0.801727591369954\\
  4.87099999999998	0.803381919107878\\
  4.892	0.804263659744262\\
  4.91199999999998	0.804508937945922\\
  4.93200000000002	0.804147682253276\\
  4.97199999999998	0.802543903741643\\
  5.03199999999998	0.799036639213856\\
  5.053	0.798696499363306\\
  5.07299999999998	0.79788167246026\\
  5.09199999999998	0.79800804011445\\
  5.15300000000002	0.801163778904506\\
  5.19299999999998	0.802841700971371\\
  5.23399999999998	0.801283360483353\\
  5.25400000000002	0.802435691815344\\
  5.274	0.802655013549398\\
  5.29399999999998	0.804532234639979\\
  5.33600000000001	0.806849979709973\\
  5.35399999999998	0.809297350183247\\
  5.375	0.810199362460963\\
  5.39400000000001	0.810007856059649\\
  5.41500000000002	0.808322501238013\\
  5.435	0.805782157744474\\
  5.45499999999998	0.804302768967943\\
  5.495	0.804092259932208\\
  5.51499999999999	0.803534868262929\\
  5.536	0.803518871740831\\
  5.55599999999998	0.804626982646461\\
  5.65699999999998	0.799389599010571\\
  5.69799999999998	0.797125907141176\\
  5.71699999999998	0.795588736610686\\
  5.73700000000002	0.795594924710489\\
  5.75700000000001	0.794400191230693\\
  5.77699999999999	0.793826673162275\\
  5.79699999999997	0.792122145242605\\
  5.81799999999998	0.791391930525375\\
  5.83800000000002	0.792403131512962\\
  5.85700000000003	0.791987240878804\\
  5.87799999999999	0.792127938299743\\
  5.93799999999999	0.789703577708732\\
  5.95800000000003	0.786965298900398\\
  5.97899999999998	0.785942914958511\\
  6.03899999999999	0.78627860652044\\
  6.07999999999998	0.787741825605487\\
  6.10000000000002	0.789100518025247\\
  6.11899999999997	0.791345621243284\\
  6.13900000000001	0.792501529605421\\
  6.16000000000003	0.795938725470105\\
  6.18000000000001	0.798389694619697\\
  6.21999999999997	0.808117658088154\\
  6.24000000000001	0.810245674448822\\
  6.25999999999999	0.814126478872627\\
  6.28199999999998	0.813571035358947\\
  6.30000000000001	0.813672317804006\\
  6.32099999999997	0.814627755543295\\
  6.34100000000001	0.815085756101912\\
  6.40100000000001	0.821856687240029\\
  6.42099999999999	0.825794158639866\\
  6.44099999999997	0.827779534835539\\
  6.46100000000001	0.829061602507444\\
  6.48200000000003	0.829378434840855\\
  6.52199999999999	0.824122018807056\\
  6.54199999999997	0.821204642266277\\
  6.56299999999999	0.816906126223984\\
  6.62299999999999	0.80912539027646\\
  6.642	0.808442291161278\\
  6.66399999999999	0.808546127854793\\
  6.68299999999999	0.810822130985272\\
  6.70300000000003	0.811198327949068\\
  6.76400000000001	0.813891263435796\\
  6.78500000000003	0.812522451430002\\
  6.80400000000003	0.810276127908942\\
  6.84300000000002	0.807403429069936\\
  6.86500000000001	0.805802083047034\\
  6.88400000000001	0.805345075506619\\
  6.92399999999998	0.807573164832412\\
  6.94499999999999	0.810382662256806\\
  6.96499999999997	0.811503225123651\\
  7.02600000000001	0.808749691174654\\
  7.04500000000002	0.807235673932322\\
  7.06599999999997	0.804222656480412\\
  7.08499999999998	0.802019289790344\\
  7.12599999999998	0.801927980819652\\
  7.14600000000002	0.80365449042835\\
  7.16699999999997	0.804392294835107\\
  7.20600000000002	0.809849108435916\\
  7.22700000000003	0.809645377358212\\
  7.24700000000001	0.811125924205015\\
  7.267	0.810803661387872\\
  7.32800000000003	0.808546414666587\\
  7.34699999999998	0.807079469733957\\
  7.36700000000002	0.807221005944111\\
  7.38799999999998	0.809195475174192\\
  7.428	0.814862356769954\\
  7.44799999999998	0.816980486240951\\
  7.46800000000002	0.819998506664675\\
  7.529	0.822947513676247\\
  7.54899999999998	0.821027084117912\\
  7.60899999999998	0.817242188476634\\
  7.62900000000002	0.816983424708983\\
  7.649	0.816218952216673\\
  7.69	0.819126063059745\\
  7.70999999999998	0.820123616135039\\
  7.75	0.824107177649459\\
  7.76999999999998	0.826895518645184\\
  7.79000000000002	0.827273528475995\\
  7.81099999999998	0.825570118040023\\
  7.83100000000002	0.825207899092664\\
  7.851	0.82224289014745\\
  7.87099999999998	0.819783351818991\\
  7.892	0.818817848609097\\
  7.911	0.816156129610096\\
  7.93099999999998	0.813973456661742\\
  7.952	0.813416947074025\\
  7.971	0.81339064156187\\
  7.99099999999999	0.815090907891168\\
  8.03199999999998	0.817584184486549\\
  8.053	0.82030829046289\\
  8.07299999999998	0.821945469019983\\
  8.09199999999998	0.823069370809066\\
  8.11200000000002	0.825433473865044\\
  8.15199999999999	0.826634073457811\\
  8.173	0.826144951113474\\
  8.19299999999998	0.826714483580226\\
  8.21300000000002	0.827942224768591\\
  8.233	0.826582563682578\\
  8.25299999999999	0.828444199528352\\
  8.27299999999997	0.829485196473538\\
  8.29300000000001	0.829975466065065\\
  8.31400000000002	0.831437635310703\\
  8.334	0.832299929566112\\
  8.37400000000002	0.835262814480565\\
  8.41500000000002	0.836341646230981\\
  8.435	0.837399424372052\\
  8.45499999999998	0.835938808239348\\
  8.49599999999998	0.837282940901765\\
  8.51499999999999	0.835337066266664\\
  8.53500000000003	0.834696434237806\\
  8.57600000000002	0.829315490474553\\
  8.596	0.82777989470317\\
  8.61599999999999	0.826872635934194\\
  8.67599999999999	0.827155889641208\\
  8.73599999999999	0.828351177804194\\
  8.75700000000001	0.826107668285665\\
  8.77699999999999	0.824615627320817\\
  8.79699999999997	0.821385287700114\\
  8.83800000000002	0.813501164217175\\
  8.87700000000001	0.808638946646074\\
  8.89699999999999	0.807500836849968\\
  8.91800000000001	0.806725971488682\\
  8.93700000000001	0.805095148789231\\
  8.95800000000003	0.805973087816422\\
  8.97800000000001	0.805766523795779\\
  8.99799999999999	0.80503111399695\\
  9.01799999999997	0.803748921859547\\
  9.03899999999999	0.803407071961299\\
  9.05900000000003	0.803571407003528\\
  9.07900000000001	0.802624459975728\\
  9.13900000000001	0.802153515005454\\
  9.16000000000003	0.805117996325194\\
  9.18000000000001	0.806598313181407\\
  9.19999999999999	0.809399844814013\\
  9.21899999999999	0.813685151279024\\
  9.24000000000001	0.816510298886744\\
  9.28000000000003	0.820767051343346\\
  9.30000000000001	0.820573171980282\\
  9.31999999999999	0.821665172721403\\
  9.36000000000001	0.822056730350955\\
  9.38100000000003	0.823035919353941\\
  9.40100000000001	0.824447907358234\\
  9.42099999999999	0.826279097861207\\
  9.44099999999997	0.827629664848647\\
  9.48200000000003	0.828418749040047\\
  9.50099999999998	0.829030840589358\\
  9.52199999999999	0.830716625628689\\
  9.54199999999997	0.831804340427489\\
  9.56200000000001	0.831171890652151\\
  9.60300000000001	0.831988387016313\\
  9.62299999999999	0.830350664599113\\
  9.642	0.830373485077356\\
  9.66300000000001	0.829645072404059\\
  9.68299999999999	0.828503639920342\\
  9.72300000000001	0.8236964442161\\
  9.74299999999999	0.825190482040441\\
  9.803	0.824195989192901\\
  9.846	0.825485657377421\\
  9.86399999999998	0.82799714922767\\
  9.88400000000001	0.828986514637901\\
  9.904	0.829088971387861\\
  9.92399999999998	0.828428773924074\\
  9.96499999999997	0.825459598090493\\
  9.98500000000001	0.822693035850918\\
  10.004	0.820991711564901\\
  10.025	0.821087693403264\\
  10.045	0.820186487445504\\
  10.085	0.820102998154933\\
  10.125	0.823884167948624\\
  10.146	0.82387382919508\\
  10.166	0.824324865097427\\
  10.246	0.829231359916093\\
  10.267	0.82834091751803\\
  10.286	0.829006431823146\\
  10.307	0.831756042403224\\
  10.327	0.832397873088933\\
  10.348	0.833690244339348\\
  10.367	0.83538604343962\\
  10.388	0.836805832183632\\
  10.408	0.836457409966005\\
  10.488	0.830923833622986\\
  10.508	0.830618763279016\\
  10.568	0.827120319566866\\
  10.609	0.819700325215372\\
  10.629	0.814707838267339\\
  10.649	0.810228433271757\\
  10.689	0.804388777331937\\
  10.71	0.794274713775383\\
  10.73	0.790112330517228\\
  10.75	0.784374049018705\\
  10.77	0.779657970175368\\
  10.79	0.775857665164445\\
  10.81	0.769829324943164\\
  10.852	0.759914839104805\\
  10.871	0.757204077994331\\
  10.891	0.750930759912041\\
  10.911	0.743553394993167\\
  10.951	0.729962485193916\\
  10.971	0.721637096350122\\
  11.012	0.709585900506728\\
  11.032	0.704955775911952\\
  11.053	0.695791449033784\\
  11.072	0.688300617580033\\
  11.092	0.678071791423974\\
  11.112	0.67340811255475\\
  11.132	0.666970513545667\\
  11.153	0.656447045089646\\
  11.173	0.647421664998149\\
  11.193	0.637820109770455\\
  11.212	0.63018490375207\\
  11.233	0.624168904555361\\
  11.253	0.613824923462904\\
  11.274	0.603468990976992\\
  11.293	0.595163695193602\\
  11.334	0.578674958053867\\
  11.354	0.564764384331156\\
  11.374	0.557231023558334\\
  11.414	0.54341755321634\\
  11.435	0.52952046100096\\
  11.454	0.519422226208661\\
  11.474	0.508224446983835\\
  11.495	0.49721889118981\\
  11.515	0.490126346619746\\
  11.535	0.478423259124465\\
  11.555	0.473424551607369\\
  11.576	0.460357433204827\\
  11.596	0.449486224385637\\
  11.615	0.440049361362032\\
  11.636	0.429130770422287\\
  11.656	0.424668946178116\\
  11.676	0.412415840241348\\
  11.697	0.40369260149599\\
  11.716	0.397745211198572\\
  11.737	0.38602342276241\\
  11.756	0.382315530677023\\
  11.778	0.370143164966812\\
  11.797	0.359046823768914\\
  11.817	0.349753869917215\\
  11.837	0.342437237396304\\
  11.857	0.337613986995873\\
  11.878	0.3277911740545\\
  11.898	0.323357266609509\\
  11.917	0.31175130684689\\
  11.938	0.305191695123117\\
  11.957	0.294216232245137\\
  11.979	0.292997464748506\\
  11.998	0.286344116976856\\
  12.018	0.281358988374873\\
  12.038	0.273258817141599\\
  12.058	0.261276305282657\\
  12.079	0.25798861953723\\
  12.099	0.24947890743946\\
  12.119	0.236809304775679\\
  12.139	0.226755297512394\\
  12.159	0.218286688115583\\
  12.179	0.212189436625028\\
  12.201	0.202600873836442\\
  12.219	0.190011300795938\\
  12.24	0.187144221844687\\
  12.26	0.179569811133454\\
  12.279	0.173950258219257\\
  12.3	0.163521611163773\\
  12.319	0.155762918968914\\
  12.34	0.144234269021712\\
  12.362	0.135679076115313\\
  12.38	0.12281817615564\\
  12.401	0.113349019747183\\
  12.42	0.101836909209798\\
  12.441	0.0980909002424823\\
  12.46	0.095758365762773\\
  12.481	0.08896795306865\\
  12.5	0.0846154027661576\\
  12.523	0.0817945383949876\\
  12.541	0.0811574292808395\\
  12.561	0.0757520961991069\\
  12.582	0.0721859958501838\\
  12.602	0.0696705065605165\\
  12.622	0.0677419656060536\\
  12.642	0.0598077428159165\\
  12.662	0.0535734395089698\\
  12.682	0.0490409055874785\\
  12.702	0.0455917741834675\\
  12.722	0.043130418633389\\
  12.743	0.0412724180129871\\
  12.783	0.0389454051042826\\
  12.823	0.0376625406935993\\
  12.843	0.0313718285687159\\
  12.866	0.0261236292447506\\
  12.883	0.0217619762481007\\
  12.903	0.0180021134920381\\
  12.944	0.0117022692701951\\
  12.984	0.00670229384342136\\
  13.024	0.00363706721426738\\
  13.064	0.00196919360685399\\
  13.126	0.000796786641327429\\
  13.205	0.000235695495906185\\
  13.407	1.10130552819498e-05\\
  16.145	-2.68279091386603e-07\\
  17.735	-2.68279091386603e-07\\
  17.755	0.00625875509657448\\
  17.775	0.0109009415683161\\
  17.795	0.0143107718198969\\
  17.816	0.0168123594162743\\
  17.836	0.0236159666910325\\
  17.856	0.0285832590694994\\
  17.876	0.0322897031139249\\
  17.896	0.0346886782093563\\
  17.917	0.0359365890349395\\
  17.937	0.0358521302233434\\
  17.957	0.0402862445449657\\
  17.977	0.0435196483371776\\
  17.997	0.0459004088541874\\
  18.017	0.0476682542526383\\
  18.037	0.0489714674997757\\
  18.077	0.0506458099391374\\
  18.117	0.0515541334954044\\
  18.138	0.0518374738624559\\
  18.158	0.0457873238320659\\
  18.178	0.0412975291594755\\
  18.198	0.038001899268437\\
  18.218	0.035583115188274\\
  18.238	0.0288416552464597\\
  18.259	0.023919965432416\\
  18.278	0.0249255299593969\\
  18.34	0.0329239081811856\\
  18.359	0.0305582127785833\\
  18.399	0.0275645756699063\\
  18.441	0.0259126799979335\\
  18.46	0.0254024037615892\\
  18.48	0.0314082528477719\\
  18.501	0.0359262199515484\\
  18.52	0.0391798653137343\\
  18.541	0.0416224198305208\\
  18.56	0.0434085520691596\\
  18.581	0.0497920727012797\\
  18.601	0.05448454876014\\
  18.621	0.057928154682461\\
  18.641	0.0604500245886399\\
  18.66	0.0687268641677576\\
  18.682	0.070113513973272\\
  18.701	0.0695441418234886\\
  18.722	0.074367489631701\\
  18.741	0.0779632090484021\\
  18.761	0.0806082730081279\\
  18.782	0.0870160473107831\\
  18.803	0.0918954850046632\\
  18.822	0.100873867617956\\
  18.843	0.107622810387173\\
  18.863	0.118012796277853\\
  18.883	0.125762251475571\\
  18.903	0.131378869980395\\
  18.923	0.141938441547776\\
  18.943	0.149756855534882\\
  18.962	0.160383384466169\\
  18.984	0.16824889291648\\
  19.003	0.180179528706347\\
  19.025	0.188947258117015\\
  19.043	0.203975706522417\\
  19.064	0.212492068730505\\
  19.084	0.223502767520028\\
  19.104	0.2386838170506\\
  19.144	0.263216379757964\\
  19.164	0.281145442110443\\
  19.185	0.292379837866807\\
  19.204	0.310210154096946\\
  19.224	0.324092449123519\\
  19.245	0.342165642182962\\
  19.265	0.356845446497463\\
  19.285	0.367983889502511\\
  19.305	0.386923524088886\\
  19.327	0.399861869406227\\
  19.346	0.417992213774831\\
  19.366	0.435469875284014\\
  19.387	0.45290264533546\\
  19.406	0.466709731409203\\
  19.425	0.486326440710144\\
  19.445	0.502105305124047\\
  19.486	0.540041947479239\\
  19.527	0.572570388127396\\
  19.547	0.59064600217604\\
  19.567	0.605492247976009\\
  19.587	0.624139755277188\\
  19.607	0.638941600716979\\
  19.647	0.670053743066578\\
  19.668	0.686359491574212\\
  19.688	0.702966541285878\\
  19.708	0.715722801698853\\
  19.728	0.732272681160961\\
  19.748	0.746494049287605\\
  19.768	0.759756464877562\\
  19.789	0.773052264278355\\
  19.808	0.786737911261003\\
  19.828	0.799578913736831\\
  19.848	0.811937985809415\\
  19.868	0.820269619574219\\
  19.889	0.829636089242122\\
  19.909	0.839051387265538\\
  19.969	0.864116002766959\\
  19.99	0.871782038347725\\
  20.01	0.878471168596789\\
  20.051	0.890528544422676\\
  20.07	0.893576769375521\\
  20.09	0.898055846972731\\
  20.11	0.90363281307021\\
  20.151	0.909667173633451\\
  20.171	0.914152877665472\\
  20.192	0.917117878493372\\
  20.212	0.920529959385441\\
  20.232	0.922817199585655\\
  20.251	0.923570242898442\\
  20.292	0.927325856678735\\
  20.312	0.928348573430537\\
  20.333	0.930545854840123\\
  20.393	0.941914384491803\\
  20.413	0.946954720306007\\
  20.432	0.950178452432297\\
  20.453	0.951699534444451\\
  20.472	0.955109480482673\\
  20.493	0.956676403678422\\
  20.513	0.956864958082843\\
  20.534	0.958737509011524\\
  20.553	0.961737987917527\\
  20.574	0.963668263778963\\
  20.594	0.964606684920238\\
  20.654	0.968781614841614\\
  20.694	0.970528964303696\\
  20.734	0.973870868301795\\
  20.755	0.973031045480084\\
  20.794	0.972330851299507\\
  20.815	0.969930988765174\\
  20.856	0.970119916566087\\
  20.876	0.969055146711028\\
  20.895	0.967256225240963\\
  20.916	0.965830570383975\\
  20.936	0.962769752769788\\
  20.956	0.95897213459013\\
  20.976	0.956664181707801\\
  20.997	0.953652609137958\\
  21.016	0.949498451425672\\
  21.037	0.947643141674057\\
  21.057	0.947188561210826\\
  21.077	0.94828682851913\\
  21.097	0.948269084068535\\
  21.118	0.94704347232247\\
  21.158	0.945796501214865\\
  21.177	0.944529821266432\\
  21.198	0.942245744113293\\
  21.217	0.941562975102254\\
  21.238	0.93949234545288\\
  21.258	0.937937966214584\\
  21.279	0.93724322686969\\
  21.298	0.93842505381863\\
  21.318	0.938763399742566\\
  21.338	0.940573182180103\\
  21.358	0.943328905098376\\
  21.379	0.942799277352176\\
  21.399	0.943368117141382\\
  21.42	0.945981343300559\\
  21.48	0.944064379835726\\
  21.52	0.942477260760253\\
  21.581	0.937654958732793\\
  21.6	0.936777931550655\\
  21.621	0.934635160617084\\
  21.66	0.931779429672204\\
  21.681	0.929893003546411\\
  21.721	0.924284793903489\\
  21.74	0.92121341295671\\
  21.761	0.917212853784676\\
  21.842	0.908626826073462\\
  21.882	0.901593275443066\\
  21.924	0.89779567079227\\
  21.942	0.894939858674242\\
  21.962	0.894885348198226\\
  21.983	0.892841973786862\\
  22.003	0.890359604157069\\
  22.023	0.889427130301922\\
  22.044	0.887002388197104\\
  22.063	0.885263299455925\\
  22.083	0.88483960808205\\
  22.103	0.883482336192419\\
  22.123	0.882753606943833\\
  22.163	0.882441068670062\\
  22.184	0.880771786132133\\
  22.203	0.877948004939103\\
  22.245	0.872581336827167\\
  22.264	0.870647700397321\\
  22.325	0.860584973446617\\
  22.345	0.858099532765983\\
  22.364	0.853912537808739\\
  22.386	0.850727987961967\\
  22.405	0.848946042503343\\
  22.426	0.846343669194326\\
  22.465	0.845391629904249\\
  22.485	0.842864479753363\\
  22.526	0.841042421229769\\
  22.546	0.837788427753146\\
  22.567	0.835388032181797\\
  22.587	0.83205447548929\\
  22.607	0.830077714470608\\
  22.647	0.82545764993489\\
  22.687	0.823719884316056\\
  22.768	0.821927407994103\\
  22.788	0.818344657848336\\
  22.809	0.81658647718227\\
  22.828	0.813623797906462\\
  22.848	0.809672145557318\\
  22.868	0.806734965473705\\
  22.889	0.804619815057311\\
  22.909	0.801336561365879\\
  22.93	0.798781687878485\\
  22.949	0.795268787228316\\
  22.969	0.792241683529102\\
  23.009	0.789341553576932\\
  23.03	0.788517121184469\\
  23.05	0.788532703723504\\
  23.07	0.789820445398597\\
  23.09	0.78985999295729\\
  23.11	0.789240574178301\\
  23.13	0.78995852363256\\
  23.15	0.789605304081768\\
  23.17	0.787596306499438\\
  23.191	0.789125946867379\\
  23.212	0.788656449484947\\
  23.291	0.79264429964746\\
  23.311	0.792976075957785\\
  23.331	0.792827220635271\\
  23.372	0.793225705040289\\
  23.392	0.792721611661314\\
  23.432	0.793540648745072\\
  23.452	0.793022236422434\\
  23.472	0.791250551249977\\
  23.512	0.785097964699492\\
  23.533	0.781241801738265\\
  23.553	0.778522503918179\\
  23.573	0.77819963230241\\
  23.614	0.77942647246881\\
  23.653	0.778080267185295\\
  23.674	0.77453493515592\\
  23.694	0.772473229141504\\
  23.713	0.771397292566775\\
  23.734	0.769626310894949\\
  23.774	0.772561848575158\\
  23.794	0.774916697892031\\
  23.814	0.772218459092834\\
  23.835	0.771514387541458\\
  23.875	0.767995036331634\\
  23.895	0.769765198154641\\
  23.936	0.771108686843402\\
  23.956	0.769511377831826\\
  23.976	0.767276829829065\\
  23.995	0.764644333164071\\
  24.016	0.76227515678622\\
  24.036	0.762692091848237\\
  24.056	0.761632054387825\\
  24.117	0.764564510194109\\
  24.137	0.765178463314328\\
  24.177	0.763678616198217\\
  24.198	0.762502869118215\\
  24.217	0.766440811322319\\
  24.278	0.771414352457139\\
  24.299	0.769196044495924\\
  24.318	0.76839964930948\\
  24.338	0.768372707940983\\
  24.359	0.770726058260355\\
  24.378	0.774186445293999\\
  24.399	0.775940475306328\\
  24.418	0.777021428381733\\
  24.439	0.776933661266153\\
  24.479	0.774750457986553\\
  24.498	0.773233840497646\\
  24.519	0.77266900525051\\
  24.539	0.773295870313124\\
  24.58	0.776998183097337\\
  24.599	0.777621484658667\\
  24.62	0.777372329086205\\
  24.64	0.775187989382506\\
  24.68	0.773266380107721\\
  24.701	0.774835359689934\\
  24.72	0.777147685099283\\
  24.741	0.77807939592682\\
  24.76	0.779379800613317\\
  24.781	0.778214570867785\\
  24.802	0.778090800754399\\
  24.841	0.774542026983461\\
  24.861	0.776052028860637\\
  24.881	0.776087249890434\\
  24.901	0.777768059015667\\
  24.921	0.778761788835595\\
  24.942	0.778183210974159\\
  24.962	0.775898776659162\\
  24.983	0.772353009000547\\
  25.023	0.76907513979473\\
  25.042	0.769992896957778\\
  25.062	0.772082215372059\\
  25.123	0.774590944629438\\
  25.143	0.774618743727547\\
  25.163	0.774027286392975\\
  25.183	0.773964572017263\\
  25.203	0.77430520431826\\
  25.284	0.783412634229801\\
  25.325	0.784809015343118\\
  25.344	0.784528196830603\\
  25.364	0.785012524547547\\
  25.485	0.791030923763724\\
  25.506	0.791541243123305\\
  25.545	0.791333851136532\\
  25.627	0.790780418011202\\
  25.666	0.791945536820094\\
  25.687	0.791842027524954\\
  25.707	0.792334548318504\\
  25.747	0.792090433598659\\
  25.767	0.792557152153591\\
  25.808	0.792701610597149\\
  25.828	0.793408074050681\\
  25.847	0.794816747484681\\
  25.868	0.792701220966027\\
  25.888	0.79112010058634\\
  25.908	0.790977268311558\\
  25.928	0.788207407736319\\
  26.009	0.788299014341895\\
  26.029	0.78877668044899\\
  26.069	0.786562209272002\\
  26.09	0.785973141133809\\
  26.11	0.784630388414943\\
  26.13	0.782743672771584\\
  26.17	0.783512065927042\\
  26.191	0.784598876998103\\
  26.23	0.785692287446263\\
  26.25	0.785170985359482\\
  26.291	0.788040859372867\\
  26.311	0.788110952387914\\
  26.331	0.789673521997049\\
  26.391	0.790266843608304\\
  26.431	0.790995356395154\\
  26.453	0.792083038724694\\
  26.493	0.795149733274943\\
  26.512	0.796526686947686\\
  26.532	0.798801910815929\\
  26.552	0.798927328744263\\
  26.592	0.797954974520508\\
  26.653	0.796491249456157\\
  26.674	0.796656425993373\\
  26.693	0.796151888867847\\
  26.714	0.796166822021679\\
  26.774	0.793743224458279\\
  26.794	0.79254322825259\\
  26.814	0.792024185485154\\
  26.835	0.790768669550619\\
  26.854	0.788713354568884\\
  26.876	0.782201963754886\\
  26.895	0.779426805278725\\
  26.914	0.775526816933798\\
  26.935	0.773632333019982\\
  26.955	0.772998654824306\\
  26.976	0.771180219328976\\
  26.996	0.768753277431792\\
  27.015	0.765535424947334\\
  27.056	0.759419128206456\\
  27.076	0.755689830761405\\
  27.096	0.754384988609374\\
  27.116	0.751443192479297\\
  27.156	0.748845800495918\\
  27.177	0.748044156112439\\
  27.217	0.749765440876047\\
  27.237	0.752346373650372\\
  27.257	0.753749884472029\\
  27.277	0.758766812655537\\
  27.317	0.764895117611076\\
  27.357	0.766405192544088\\
  27.378	0.76875624295754\\
  27.398	0.772474895896853\\
  27.417	0.776679702948982\\
  27.438	0.780599546246403\\
  27.458	0.783326590690777\\
  27.499	0.791294195346971\\
  27.518	0.795797668181535\\
  27.539	0.800325695893982\\
  27.559	0.805431091987927\\
  27.579	0.808273854169204\\
  27.598	0.809023239278698\\
  27.619	0.808225104281071\\
  27.64	0.805785691482271\\
  27.68	0.803948410287276\\
  27.72	0.803736613304231\\
  27.76	0.806368725749646\\
  27.781	0.805536135455604\\
  27.821	0.8026681446593\\
  27.841	0.801120873483175\\
  27.861	0.798760921080937\\
  27.881	0.797697969504437\\
  27.902	0.794771780265339\\
  27.921	0.790863190272283\\
  27.941	0.788461138768668\\
  27.962	0.783279117926867\\
  27.982	0.780629913121828\\
  28.002	0.779319110154812\\
  28.022	0.779048083829966\\
  28.042	0.780183617731446\\
  28.062	0.779891256396997\\
  28.083	0.778856093095524\\
  28.102	0.775659380805106\\
  28.123	0.773256106292699\\
  28.162	0.76808781453634\\
  28.183	0.768195723416213\\
  28.203	0.769327937335856\\
  28.224	0.771373441189525\\
  28.243	0.774301914099912\\
  28.263	0.7765035788596\\
  28.284	0.776847014340042\\
  28.304	0.777728170529745\\
  28.324	0.77917994690641\\
  28.344	0.77951086819289\\
  28.364	0.781287902675938\\
  28.445	0.786852465516091\\
  28.526	0.789981988084463\\
  28.546	0.790206204559464\\
  28.586	0.79178261960222\\
  28.606	0.790927533522535\\
  28.626	0.79089603022301\\
  28.667	0.787890050483206\\
  28.687	0.785448216018764\\
  28.707	0.783476931481939\\
  28.746	0.781961739934701\\
  28.767	0.783136723987095\\
  28.787	0.784901780018966\\
  28.827	0.785325652679543\\
  28.847	0.783598482862558\\
  28.867	0.783523597925885\\
  28.888	0.781382304343644\\
  28.908	0.781134155318245\\
  28.928	0.782791389054939\\
  28.948	0.782827576045221\\
  28.969	0.78492780954241\\
  29.008	0.785909268687824\\
  29.031	0.785418333476471\\
  29.049	0.784342994877278\\
  29.069	0.783781100803942\\
  29.129	0.785277395241852\\
  29.189	0.789031907773072\\
  29.21	0.791163831268033\\
  29.23	0.792240360406758\\
  29.25	0.795467823792176\\
  29.27	0.797482197742813\\
  29.29	0.801717206618296\\
  29.31	0.805461296517052\\
  29.331	0.8059548779731\\
  29.351	0.807886717770558\\
  29.372	0.806519886389623\\
  29.391	0.805724527513728\\
  29.411	0.805633196896864\\
  29.431	0.806115197650172\\
  29.452	0.808036677047916\\
  29.472	0.80915415804083\\
  29.491	0.809588526389703\\
  29.532	0.807397157091209\\
  29.592	0.801199373330792\\
  29.612	0.798509830881734\\
  29.632	0.796791736222922\\
  29.673	0.791648437679456\\
  29.713	0.785851359762596\\
  29.753	0.783105050223952\\
  29.773	0.783638190061779\\
  29.793	0.785040174828218\\
  29.834	0.785842817641441\\
  29.854	0.78488153543535\\
  29.914	0.787233503105398\\
  29.935	0.789388658355893\\
  29.955	0.790261637703615\\
  29.995	0.792619287494166\\
  30.016	0.793666145140783\\
  30.056	0.792988547761325\\
  30.075	0.793676688100504\\
  30.116	0.796283629282641\\
  30.156	0.799431844848023\\
  30.176	0.799877604773133\\
  30.196	0.798253087341603\\
  };
\addlegendentry{$v(t)$}

\end{axis}
\end{tikzpicture}%

==> img/experiment003_straight-moving_SimTech.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.34100,0.56100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.87100,0.48300,0.29400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.87*\linewidth,
height=.5*\linewidth,
unbounded coords=jump,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
separate axis lines,
axis y line*=left,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=4.3,
ylabel style={font=\color{mycolor1}},
ylabel={~~Distance [m]},
yticklabel pos=left,
ytick distance = 1,
% xmajorgrids,
% ymajorgrids,
clip mode=individual 
]
% \addplot [color=mycolor1, line width=1.1pt]
%   table[row sep=crcr]{%
%   0	4\\
%   0.0190000000000055	4\\
%   0.0389999999999873	4\\
%   0.0599999999999454	4\\
%   0.0799999999999272	4\\
%   0.0999999999999091	4\\
%   0.119999999999891	4\\
%   0.139999999999873	4\\
%   0.158999999999878	4\\
%   0.179999999999836	4\\
%   0.201000000000022	4\\
%   0.22199999999998	4\\
%   0.240999999999985	4\\
%   0.263999999999896	4\\
%   0.281999999999925	4\\
%   0.301999999999907	4\\
%   0.320999999999913	4\\
%   0.341999999999871	4\\
%   0.360999999999876	4\\
%   0.381999999999834	4\\
%   0.402000000000044	4\\
%   0.422000000000025	4\\
%   0.442000000000007	4\\
%   0.462999999999965	4\\
%   0.482999999999947	4\\
%   0.502999999999929	4\\
%   0.522999999999911	4\\
%   0.541999999999916	4\\
%   0.563999999999851	4\\
%   0.582999999999856	4\\
%   0.602999999999838	4\\
%   0.623000000000047	4\\
%   0.644000000000005	4\\
%   0.663000000000011	4\\
%   0.683999999999969	4\\
%   0.703999999999951	4\\
%   0.724999999999909	4\\
%   0.744999999999891	4\\
%   0.763999999999896	4\\
%   0.784999999999854	4\\
%   0.804999999999836	4\\
%   0.823999999999842	4\\
%   0.845000000000027	4\\
%   0.865999999999985	4\\
%   0.884999999999991	4\\
%   0.905999999999949	4\\
%   0.925999999999931	4\\
%   0.944999999999936	4\\
%   0.965999999999894	4\\
%   0.985999999999876	4\\
%   1.00599999999986	4\\
%   1.02599999999984	4\\
%   1.04600000000005	4\\
%   1.06600000000003	4\\
%   1.08699999999999	4\\
%   1.10599999999999	4\\
%   1.12699999999995	4\\
%   1.14699999999993	4\\
%   1.16699999999992	4\\
%   1.1869999999999	4\\
%   1.20699999999988	4\\
%   1.22699999999986	4\\
%   1.24800000000005	4\\
%   1.26700000000005	4\\
%   1.28800000000001	4\\
%   1.30799999999999	4\\
%   1.32799999999997	4\\
%   1.34899999999993	4\\
%   1.36799999999994	4\\
%   1.3889999999999	4\\
%   1.40899999999988	4\\
%   1.42799999999988	4\\
%   1.44899999999984	4\\
%   1.46899999999982	4\\
%   1.49000000000001	4\\
%   1.50999999999999	4\\
%   1.529	4\\
%   1.54999999999995	4\\
%   1.56899999999996	4\\
%   1.58999999999992	4\\
%   1.6099999999999	4\\
%   1.62999999999988	4\\
%   1.64999999999986	4\\
%   1.67100000000005	4\\
%   1.68999999999983	4\\
%   1.71000000000004	4\\
%   1.73099999999999	4\\
%   1.75099999999998	4\\
%   1.76999999999998	4\\
%   1.79099999999994	4\\
%   1.81099999999992	4\\
%   1.8309999999999	4\\
%   1.85199999999986	4\\
%   1.87099999999987	4\\
%   1.89200000000005	4\\
%   1.91200000000003	4\\
%   1.93200000000002	4\\
%   1.952	4\\
%   1.97199999999998	4\\
%   1.99199999999996	4\\
%   2.01199999999994	4\\
%   2.03199999999993	4\\
%   2.05199999999991	4\\
%   2.07299999999987	4\\
%   2.09299999999985	4\\
%   2.11300000000006	4\\
%   2.13300000000004	4\\
%   2.15300000000002	4\\
%   2.17200000000003	4\\
%   2.19299999999998	4\\
%   2.21299999999997	4\\
%   2.23299999999995	4\\
%   2.25299999999993	4\\
%   2.27399999999989	4\\
%   2.29399999999987	4\\
%   2.31499999999983	4\\
%   2.33399999999983	4\\
%   2.35500000000002	4\\
%   2.37400000000002	4\\
%   2.39400000000001	4\\
%   2.41499999999996	4\\
%   2.43499999999995	4\\
%   2.4559999999999	4\\
%   2.47499999999991	4\\
%   2.49499999999989	4\\
%   2.51599999999985	4\\
%   2.53499999999985	4\\
%   2.55600000000004	4\\
%   2.577	4\\
%   2.596	4\\
%   2.61699999999996	4\\
%   2.63599999999997	4\\
%   2.65599999999995	4\\
%   2.67599999999993	4\\
%   2.69699999999989	4\\
%   2.71699999999987	4\\
%   2.73699999999985	4\\
%   2.75800000000004	4\\
%   2.77700000000004	4\\
%   2.79700000000003	4\\
%   2.81700000000001	4\\
%   2.83699999999999	4\\
%   2.85799999999995	4\\
%   2.87799999999993	4\\
%   2.89799999999991	4\\
%   2.91799999999989	4\\
%   2.93799999999987	4\\
%   2.95799999999986	4\\
%   2.97799999999984	4\\
%   2.99900000000002	4\\
%   3.01900000000001	4\\
%   3.03899999999999	4\\
%   3.05899999999997	4\\
%   3.07899999999995	4\\
%   3.09899999999993	4\\
%   3.11899999999991	4\\
%   3.1389999999999	4\\
%   3.15899999999988	4\\
%   3.17899999999986	4\\
%   3.20000000000005	4\\
%   3.22000000000003	4\\
%   3.24000000000001	4\\
%   3.25999999999999	4\\
%   3.27999999999997	4\\
%   3.29999999999995	4\\
%   3.32099999999991	4\\
%   3.33999999999992	4\\
%   3.36099999999988	4\\
%   3.38099999999986	4\\
%   3.40200000000004	4\\
%   3.42200000000003	4\\
%   3.44299999999998	4\\
%   3.46100000000001	4\\
%   3.48199999999997	4\\
%   3.50199999999995	4\\
%   3.52199999999993	4\\
%   3.54399999999987	4\\
%   3.5619999999999	4\\
%   3.58299999999986	4\\
%   3.60199999999986	4\\
%   3.62300000000005	4\\
%   3.64300000000003	4\\
%   3.66300000000001	4\\
%   3.68299999999999	4\\
%   3.70299999999997	4\\
%   3.72299999999996	4\\
%   3.74299999999994	4\\
%   3.7639999999999	4\\
%   3.7829999999999	4\\
%   3.80399999999986	4\\
%   3.82399999999984	4\\
%   3.84399999999982	4\\
%   3.86400000000003	4\\
%   3.88400000000001	4\\
%   3.904	4\\
%   3.92499999999995	4\\
%   3.94599999999991	4\\
%   3.96399999999994	4\\
%   3.9849999999999	4\\
%   4.00499999999988	4\\
%   4.02499999999986	4\\
%   4.04499999999985	4\\
%   4.06499999999983	4\\
%   4.08600000000001	4\\
%   4.10599999999999	4\\
%   4.12699999999995	4\\
%   4.14599999999996	4\\
%   4.16599999999994	4\\
%   4.18599999999992	4\\
%   4.20699999999988	4\\
%   4.22699999999986	4\\
%   4.24599999999987	4\\
%   4.26700000000005	4\\
%   4.28700000000003	4\\
%   4.30700000000002	4\\
%   4.327	4\\
%   4.34699999999998	4\\
%   4.36899999999991	4\\
%   4.38699999999994	4\\
%   4.40699999999993	4\\
%   4.42799999999988	4\\
%   4.44799999999987	4\\
%   4.46799999999985	4\\
%   4.48800000000006	4\\
%   4.50900000000001	4\\
%   4.52800000000002	4\\
%   4.54899999999998	4\\
%   4.56799999999998	4\\
%   4.58899999999994	4\\
%   4.60899999999992	4\\
%   4.62899999999991	4\\
%   4.64899999999989	4\\
%   4.66999999999985	4\\
%   4.68899999999985	4\\
%   4.71000000000004	4\\
%   4.72900000000004	4\\
%   4.75	4\\
%   4.76999999999998	4\\
%   4.78999999999996	4\\
%   4.81099999999992	4\\
%   4.8309999999999	4\\
%   4.84999999999991	4\\
%   4.87099999999987	4\\
%   4.89099999999985	4\\
%   4.91099999999983	4\\
%   4.93100000000004	4\\
%   4.95100000000002	4\\
%   4.971	4\\
%   4.99099999999999	4\\
%   5.01199999999994	4\\
%   5.03099999999995	4\\
%   5.05199999999991	4\\
%   5.07199999999989	4\\
%   5.09099999999989	4\\
%   5.11099999999988	4\\
%   5.13199999999983	4\\
%   5.15300000000002	4\\
%   5.17200000000003	4\\
%   5.19299999999998	4\\
%   5.21299999999997	4\\
%   5.23299999999995	4\\
%   5.25299999999993	4\\
%   5.27299999999991	4\\
%   5.29299999999989	4\\
%   5.31299999999987	4\\
%   5.33399999999983	4\\
%   5.35400000000004	4\\
%   5.37400000000002	4\\
%   5.39400000000001	4\\
%   5.41399999999999	4\\
%   5.43399999999997	4\\
%   5.45499999999993	4\\
%   5.47499999999991	4\\
%   5.49499999999989	4\\
%   5.51499999999987	4\\
%   5.53499999999985	4\\
%   5.55499999999984	4\\
%   5.57600000000002	4\\
%   5.59500000000003	4\\
%   5.61500000000001	4\\
%   5.63599999999997	4\\
%   5.65599999999995	4\\
%   5.67599999999993	4\\
%   5.69599999999991	4\\
%   5.71499999999992	4\\
%   5.73699999999985	4\\
%   5.75599999999986	4\\
%   5.77700000000004	4\\
%   5.79700000000003	4\\
%   5.81700000000001	4\\
%   5.83899999999994	4\\
%   5.85699999999997	4\\
%   5.87699999999995	4\\
%   5.89699999999993	4\\
%   5.91699999999992	4\\
%   5.93799999999987	4\\
%   5.95799999999986	4\\
%   5.97799999999984	4\\
%   5.99800000000005	4\\
%   6.01800000000003	4\\
%   6.03800000000001	4\\
%   6.05799999999999	4\\
%   6.07899999999995	4\\
%   6.09899999999993	4\\
%   6.11899999999991	4\\
%   6.1389999999999	4\\
%   6.15899999999988	4\\
%   6.18100000000004	4\\
%   6.19899999999984	4\\
%   6.22000000000003	4\\
%   6.23900000000003	4\\
%   6.25999999999999	4\\
%   6.27999999999997	4\\
%   6.29999999999995	4\\
%   6.31899999999996	4\\
%   6.34099999999989	4\\
%   6.3599999999999	4\\
%   6.37999999999988	4\\
%   6.40099999999984	4\\
%   6.42100000000005	4\\
%   6.44100000000003	4\\
%   6.46100000000001	4\\
%   6.48099999999999	4\\
%   6.50099999999998	4\\
%   6.52099999999996	4\\
%   6.54199999999992	4\\
%   6.56099999999992	4\\
%   6.58299999999986	4\\
%   6.60199999999986	4\\
%   6.62300000000005	4\\
%   6.64200000000005	4\\
%   6.66200000000003	4\\
%   6.68299999999999	4\\
%   6.70299999999997	4\\
%   6.72299999999996	4\\
%   6.74299999999994	4\\
%   6.76299999999992	4\\
%   6.78399999999988	4\\
%   6.80299999999988	4\\
%   6.82299999999987	4\\
%   6.84500000000003	4\\
%   6.86500000000001	4\\
%   6.88400000000001	4\\
%   6.904	4\\
%   6.92399999999998	4\\
%   6.94499999999994	4\\
%   6.96399999999994	4\\
%   6.9849999999999	4\\
%   7.00399999999991	4\\
%   7.02499999999986	4\\
%   7.04499999999985	4\\
%   7.06600000000003	4\\
%   7.08500000000004	4\\
%   7.10699999999997	4\\
%   7.12599999999998	4\\
%   7.14599999999996	4\\
%   7.16599999999994	4\\
%   7.1869999999999	4\\
%   7.2059999999999	4\\
%   7.22599999999989	4\\
%   7.24599999999987	4\\
%   7.26700000000005	4\\
%   7.28599999999983	4\\
%   7.30600000000004	4\\
%   7.327	4\\
%   7.34699999999998	4\\
%   7.36699999999996	4\\
%   7.38699999999994	4\\
%   7.4079999999999	4\\
%   7.42699999999991	4\\
%   7.44799999999987	4\\
%   7.46699999999987	4\\
%   7.48800000000006	4\\
%   7.50800000000004	4\\
%   7.52800000000002	4\\
%   7.54899999999998	4\\
%   7.56799999999998	4\\
%   7.58899999999994	4\\
%   7.60899999999992	4\\
%   7.62899999999991	4\\
%   7.64899999999989	4\\
%   7.66799999999989	4\\
%   7.68999999999983	4\\
%   7.70899999999983	4\\
%   7.73099999999999	4\\
%   7.75	4\\
%   7.76900000000001	4\\
%   7.78999999999996	4\\
%   7.80999999999995	4\\
%   7.82999999999993	4\\
%   7.85099999999989	4\\
%   7.87099999999987	4\\
%   7.89099999999985	4\\
%   7.91099999999983	4\\
%   7.92999999999984	4\\
%   7.95100000000002	4\\
%   7.971	4\\
%   7.99099999999999	4\\
%   8.01099999999997	4\\
%   8.03099999999995	4\\
%   8.05199999999991	4\\
%   8.07199999999989	4\\
%   8.09199999999987	4\\
%   8.11099999999988	4\\
%   8.13099999999986	4\\
%   8.15200000000004	4\\
%   8.17200000000003	4\\
%   8.19200000000001	4\\
%   8.21199999999999	4\\
%   8.23199999999997	4\\
%   8.25299999999993	4\\
%   8.27299999999991	4\\
%   8.29299999999989	4\\
%   8.31299999999987	4\\
%   8.33299999999986	4\\
%   8.35400000000004	4\\
%   8.37400000000002	4\\
%   8.39300000000003	4\\
%   8.41399999999999	4\\
%   8.43399999999997	4\\
%   8.45399999999995	4\\
%   8.47399999999993	4\\
%   8.49399999999991	4\\
%   8.5139999999999	4\\
%   8.53499999999985	4\\
%   8.55499999999984	4\\
%   8.57500000000005	4\\
%   8.59500000000003	4\\
%   8.61500000000001	4\\
%   8.63599999999997	4\\
%   8.65499999999997	4\\
%   8.67599999999993	4\\
%   8.69599999999991	4\\
%   8.71599999999989	4\\
%   8.73599999999988	4\\
%   8.75599999999986	4\\
%   8.77700000000004	4\\
%   8.79600000000005	4\\
%   8.81600000000003	4\\
%   8.83600000000001	4\\
%   8.85699999999997	4\\
%   8.87699999999995	4\\
%   8.89599999999996	4\\
%   8.91799999999989	4\\
%   8.9369999999999	4\\
%   8.95799999999986	4\\
%   8.97799999999984	4\\
%   8.99800000000005	4\\
%   9.01800000000003	4\\
%   9.03700000000003	4\\
%   9.05799999999999	4\\
%   9.07899999999995	4\\
%   9.09899999999993	4\\
%   9.11899999999991	4\\
%   9.14099999999985	0.917397019250395\\
%   9.15899999999988	0.917397019250395\\
%   9.17899999999986	0.917397019250395\\
%   9.19899999999984	0.917397019250395\\
%   9.21899999999982	0.917397019250395\\
%   9.23900000000003	0.917397019250395\\
%   9.25999999999999	0.917397019250395\\
%   9.27999999999997	0.917397019250395\\
%   9.29999999999995	0.917397019250395\\
%   9.31999999999994	0.917397019250395\\
%   9.34099999999989	0.917397019250395\\
%   9.3599999999999	0.917397019250395\\
%   9.37999999999988	0.917397019250395\\
%   9.40099999999984	0.917397019250395\\
%   9.42100000000005	0.917397019250395\\
%   9.43999999999983	0.917397019250395\\
%   9.46199999999999	0.917397019250395\\
%   9.48000000000002	0.917397019250395\\
%   9.50099999999998	0.917397019250395\\
%   9.52099999999996	0.735641535773248\\
%   9.54099999999994	0.735641535773248\\
%   9.56099999999992	0.735641535773248\\
%   9.58199999999988	0.735641535773248\\
%   9.60199999999986	0.735641535773248\\
%   9.62199999999984	0.735641535773248\\
%   9.64099999999985	0.735641535773248\\
%   9.66200000000003	0.735641535773248\\
%   9.68200000000002	0.735641535773248\\
%   9.702	0.676031004182482\\
%   9.72199999999998	0.676031004182482\\
%   9.74199999999996	0.676031004182482\\
%   9.76299999999992	0.676031004182482\\
%   9.7829999999999	0.676031004182482\\
%   9.80399999999986	0.676031004182482\\
%   9.82199999999989	0.570833313399917\\
%   9.84299999999985	0.570833313399917\\
%   9.86400000000003	0.570833313399917\\
%   9.88300000000004	0.570833313399917\\
%   9.904	0.562009986733403\\
%   9.92399999999998	0.562009986733403\\
%   9.94399999999996	0.562009986733403\\
%   9.96299999999997	0.562009986733403\\
%   9.98399999999992	0.562009986733403\\
%   10.0039999999999	0.562009986733403\\
%   10.0249999999999	0.562009986733403\\
%   10.0439999999999	0.562009986733403\\
%   10.0639999999999	0.562009986733403\\
%   10.0839999999998	0.562009986733403\\
%   10.105	0.562009986733403\\
%   10.125	0.562009986733403\\
%   10.144	0.562009986733403\\
%   10.164	0.55763033234932\\
%   10.184	0.55763033234932\\
%   10.2049999999999	0.55763033234932\\
%   10.2249999999999	0.55763033234932\\
%   10.2449999999999	0.55763033234932\\
%   10.2659999999998	0.55763033234932\\
%   10.2849999999999	0.55763033234932\\
%   10.308	0.55763033234932\\
%   10.325	0.55763033234932\\
%   10.346	0.55763033234932\\
%   10.367	0.55763033234932\\
%   10.3869999999999	0.55763033234932\\
%   10.4059999999999	0.55763033234932\\
%   10.4279999999999	0.541830417837386\\
%   10.4469999999999	0.541830417837386\\
%   10.4669999999999	0.541830417837386\\
%   10.4880000000001	0.541830417837386\\
%   10.508	0.541830417837386\\
%   10.527	0.541830417837386\\
%   10.548	0.541830417837386\\
%   10.568	0.541830417837386\\
%   10.588	0.541830417837386\\
%   10.6079999999999	0.541830417837386\\
%   10.627	0.541830417837386\\
%   10.6489999999999	0.541830417837386\\
%   10.6689999999999	0.549074061987342\\
%   10.6899999999998	0.549074061987342\\
%   10.7079999999999	0.549074061987342\\
%   10.729	0.549074061987342\\
%   10.75	0.549074061987342\\
%   10.768	0.549074061987342\\
%   10.7909999999999	0.549074061987342\\
%   10.809	0.552300019497675\\
%   10.8299999999999	0.552300019497675\\
%   10.8499999999999	0.552300019497675\\
%   10.8699999999999	0.552300019497675\\
%   10.8899999999999	0.552300019497675\\
%   10.9099999999999	0.552300019497675\\
%   10.9299999999998	0.552300019497675\\
%   10.951	0.552300019497675\\
%   10.971	0.552300019497675\\
%   10.99	0.552300019497675\\
%   11.011	0.552300019497675\\
%   11.0309999999999	0.552300019497675\\
%   11.0529999999999	0.552300019497675\\
%   11.0709999999999	0.568109373676853\\
%   11.0909999999999	0.568109373676853\\
%   11.1130000000001	0.568109373676853\\
%   11.1319999999998	0.568109373676853\\
%   11.1509999999998	0.525833815318204\\
%   11.172	0.525833815318204\\
%   11.192	0.525833815318204\\
%   11.212	0.525833815318204\\
%   11.232	0.523669217742518\\
%   11.252	0.523669217742518\\
%   11.2729999999999	0.523669217742518\\
%   11.2929999999999	0.523669217742518\\
%   11.3129999999999	0.503397655202791\\
%   11.3329999999999	0.503397655202791\\
%   11.354	0.503397655202791\\
%   11.373	0.503397655202791\\
%   11.393	0.503397655202791\\
%   11.413	0.503397655202791\\
%   11.4349999999999	0.503397655202791\\
%   11.453	0.523669217742518\\
%   11.4739999999999	0.523669217742518\\
%   11.4949999999999	0.523669217742518\\
%   11.5139999999999	0.523669217742518\\
%   11.5329999999999	0.523669217742518\\
%   11.5539999999999	0.523669217742518\\
%   11.5739999999998	0.542803045024814\\
%   11.595	0.542803045024814\\
%   11.615	0.542803045024814\\
%   11.635	0.542803045024814\\
%   11.6559999999999	0.547344889721708\\
%   11.674	0.547344889721708\\
%   11.6959999999999	0.547344889721708\\
%   11.7149999999999	0.547344889721708\\
%   11.7349999999999	0.547344889721708\\
%   11.7559999999999	0.547344889721708\\
%   11.7759999999998	0.547344889721708\\
%   11.796	0.548463745722697\\
%   11.817	0.548463745722697\\
%   11.836	0.548463745722697\\
%   11.856	0.548463745722697\\
%   11.877	0.548463745722697\\
%   11.896	0.548463745722697\\
%   11.9159999999999	0.56421903647728\\
%   11.9369999999999	0.56421903647728\\
%   11.9569999999999	0.56421903647728\\
%   11.9769999999999	0.56421903647728\\
%   11.9969999999998	0.56421903647728\\
%   12.018	0.56421903647728\\
%   12.038	0.56421903647728\\
%   12.0599999999999	0.56421903647728\\
%   12.078	0.56421903647728\\
%   12.098	0.56421903647728\\
%   12.1179999999999	0.56421903647728\\
%   12.1379999999999	0.56421903647728\\
%   12.1589999999999	0.56421903647728\\
%   12.1779999999999	0.56421903647728\\
%   12.1989999999998	0.56421903647728\\
%   12.2179999999998	0.56421903647728\\
%   12.2380000000001	0.56421903647728\\
%   12.259	0.56421903647728\\
%   12.279	0.56421903647728\\
%   12.299	0.586423152789102\\
%   12.319	0.586423152789102\\
%   12.3389999999999	0.586423152789102\\
%   12.3599999999999	0.586423152789102\\
%   12.3799999999999	0.586423152789102\\
%   12.3999999999999	0.586423152789102\\
%   12.421	0.586423152789102\\
%   12.4399999999998	0.777754903780062\\
%   12.461	0.777754903780062\\
%   12.48	0.777754903780062\\
%   12.501	0.777754903780062\\
%   12.52	0.777754903780062\\
%   12.54	0.777754903780062\\
%   12.5609999999999	0.903548881101417\\
%   12.5809999999999	0.903548881101417\\
%   12.6009999999999	0.903548881101417\\
%   12.6209999999999	0.903548881101417\\
%   12.6420000000001	0.903548881101417\\
%   12.6609999999998	0.903548881101417\\
%   12.683	0.903548881101417\\
%   12.701	0.903548881101417\\
%   12.722	0.903548881101417\\
%   12.741	0.903548881101417\\
%   12.7619999999999	0.966744591778945\\
%   12.7829999999999	0.966744591778945\\
%   12.8029999999999	0.966744591778945\\
%   12.8219999999999	0.966744591778945\\
%   12.8429999999998	0.966744591778945\\
%   12.8630000000001	0.966744591778945\\
%   12.883	0.966744591778945\\
%   12.903	0.966744591778945\\
%   12.925	0.966744591778945\\
%   12.942	4\\
%   12.9639999999999	4\\
%   12.9839999999999	4\\
%   13.0039999999999	4\\
%   13.0239999999999	4\\
%   13.0429999999999	4\\
%   13.0639999999999	4\\
%   13.0839999999998	4\\
%   13.104	4\\
%   13.125	4\\
%   13.144	4\\
%   13.164	4\\
%   13.1849999999999	4\\
%   13.2049999999999	4\\
%   13.2249999999999	4\\
%   13.2449999999999	4\\
%   13.2649999999999	4\\
%   13.2859999999998	4\\
%   13.3049999999998	4\\
%   13.326	4\\
%   13.346	4\\
%   13.365	4\\
%   13.386	4\\
%   13.4059999999999	4\\
%   13.4259999999999	4\\
%   13.4469999999999	4\\
%   13.4659999999999	4\\
%   13.4859999999999	4\\
%   13.5069999999998	4\\
%   13.5259999999998	4\\
%   13.548	4\\
%   13.567	4\\
%   13.587	4\\
%   13.6079999999999	4\\
%   13.627	4\\
%   13.6479999999999	4\\
%   13.6679999999999	4\\
%   13.6879999999999	4\\
%   13.7089999999998	4\\
%   13.7279999999998	4\\
%   13.749	4\\
%   13.768	4\\
%   13.789	4\\
%   13.809	4\\
%   13.829	4\\
%   13.8489999999999	4\\
%   13.8689999999999	4\\
%   13.8889999999999	4\\
%   13.9089999999999	4\\
%   13.9299999999998	4\\
%   13.95	4\\
%   13.97	4\\
%   13.99	4\\
%   14.01	4\\
%   14.03	4\\
%   14.05	4\\
%   14.0709999999999	4\\
%   14.0909999999999	4\\
%   14.1109999999999	4\\
%   14.1309999999999	4\\
%   14.152	4\\
%   14.171	4\\
%   14.192	4\\
%   14.212	4\\
%   14.232	4\\
%   14.251	4\\
%   14.2719999999999	4\\
%   14.2929999999999	4\\
%   14.3119999999999	4\\
%   14.3319999999999	4\\
%   14.3519999999999	4\\
%   14.373	4\\
%   14.393	4\\
%   14.413	4\\
%   14.433	4\\
%   14.453	4\\
%   14.4739999999999	4\\
%   14.4929999999999	4\\
%   14.5139999999999	4\\
%   14.5339999999999	4\\
%   14.5529999999999	4\\
%   14.5739999999998	4\\
%   14.5939999999998	4\\
%   14.614	4\\
%   14.635	4\\
%   14.654	4\\
%   14.674	4\\
%   14.6949999999999	4\\
%   14.7149999999999	4\\
%   14.7349999999999	4\\
%   14.7549999999999	4\\
%   14.7759999999998	4\\
%   14.796	4\\
%   14.816	4\\
%   14.836	4\\
%   14.855	4\\
%   14.876	4\\
%   14.896	4\\
%   14.9159999999999	4\\
%   14.9359999999999	4\\
%   14.9559999999999	4\\
%   14.9759999999999	4\\
%   14.9969999999998	4\\
%   15.0170000000001	4\\
%   15.038	4\\
%   15.056	4\\
%   15.077	4\\
%   15.097	4\\
%   15.1179999999999	4\\
%   15.1379999999999	4\\
%   15.1579999999999	4\\
%   15.1769999999999	4\\
%   15.1979999999999	4\\
%   15.2189999999998	4\\
%   15.2369999999999	4\\
%   15.258	4\\
%   15.278	4\\
%   15.299	4\\
%   15.319	4\\
%   15.3389999999999	4\\
%   15.3599999999999	4\\
%   15.3789999999999	4\\
%   15.3999999999999	4\\
%   15.4199999999998	4\\
%   15.4399999999998	4\\
%   15.46	4\\
%   15.479	4\\
%   15.5	4\\
%   15.52	4\\
%   15.54	4\\
%   15.5599999999999	4\\
%   15.5809999999999	4\\
%   15.6009999999999	4\\
%   15.6209999999999	4\\
%   15.6399999999999	4\\
%   15.6609999999998	4\\
%   15.6799999999998	4\\
%   15.701	4\\
%   15.722	4\\
%   15.741	4\\
%   15.7619999999999	4\\
%   15.7829999999999	4\\
%   15.8019999999999	4\\
%   15.8219999999999	4\\
%   15.8419999999999	4\\
%   15.8619999999999	4\\
%   15.8819999999998	4\\
%   15.903	4\\
%   15.922	4\\
%   15.944	4\\
%   15.962	4\\
%   15.9839999999999	4\\
%   16.0039999999999	4\\
%   16.0229999999999	4\\
%   16.0439999999999	4\\
%   16.0639999999999	4\\
%   16.0839999999998	4\\
%   16.104	4\\
%   16.123	4\\
%   16.144	4\\
%   16.164	4\\
%   16.184	4\\
%   16.2049999999999	4\\
%   16.2239999999999	4\\
%   16.2449999999999	4\\
%   16.2649999999999	4\\
%   16.2849999999999	4\\
%   16.3049999999998	4\\
%   16.326	4\\
%   16.345	4\\
%   16.365	4\\
%   16.386	4\\
%   16.4069999999999	4\\
%   16.4269999999999	4\\
%   16.4459999999999	4\\
%   16.4669999999999	4\\
%   16.4859999999999	4\\
%   16.5059999999999	4\\
%   16.527	4\\
%   16.546	4\\
%   16.567	4\\
%   16.587	4\\
%   16.607	4\\
%   16.627	4\\
%   16.6469999999999	4\\
%   16.6669999999999	4\\
%   16.6869999999999	4\\
%   16.7069999999999	4\\
%   16.7279999999998	4\\
%   16.748	4\\
%   16.768	4\\
%   16.788	4\\
%   16.808	4\\
%   16.828	4\\
%   16.8489999999999	4\\
%   16.8689999999999	4\\
%   16.8889999999999	4\\
%   16.9089999999999	4\\
%   16.9289999999999	4\\
%   16.9489999999998	4\\
%   16.97	4\\
%   16.989	4\\
%   17.009	4\\
%   17.029	4\\
%   17.049	4\\
%   17.0699999999999	4\\
%   17.0899999999999	4\\
%   17.1099999999999	4\\
%   17.1309999999999	4\\
%   17.1509999999998	4\\
%   17.1699999999998	4\\
%   17.191	4\\
%   17.211	4\\
%   17.232	4\\
%   17.251	4\\
%   17.271	4\\
%   17.2909999999999	4\\
%   17.3109999999999	4\\
%   17.3329999999999	4\\
%   17.3519999999999	4\\
%   17.3709999999999	4\\
%   17.3920000000001	4\\
%   17.413	4\\
%   17.432	4\\
%   17.452	4\\
%   17.472	4\\
%   17.4929999999999	4\\
%   17.5129999999999	4\\
%   17.5329999999999	4\\
%   17.5529999999999	4\\
%   17.5719999999999	4\\
%   17.5939999999998	4\\
%   17.6130000000001	4\\
%   17.634	4\\
%   17.653	4\\
%   17.674	4\\
%   17.694	4\\
%   17.7139999999999	4\\
%   17.7349999999999	4\\
%   17.7539999999999	4\\
%   17.7739999999999	4\\
%   17.7939999999999	4\\
%   17.8149999999998	4\\
%   17.835	4\\
%   17.855	4\\
%   17.875	4\\
%   17.896	4\\
%   17.9159999999999	4\\
%   17.9349999999999	4\\
%   17.9559999999999	4\\
%   17.9759999999999	4\\
%   17.9959999999999	4\\
%   18.0149999999999	4\\
%   18.0359999999998	4\\
%   18.056	4\\
%   18.076	4\\
%   18.096	4\\
%   18.117	4\\
%   18.1369999999999	4\\
%   18.1579999999999	4\\
%   18.1769999999999	4\\
%   18.1979999999999	4\\
%   18.2169999999999	4\\
%   18.2369999999999	4\\
%   18.2569999999998	4\\
%   18.278	4\\
%   18.298	4\\
%   18.318	4\\
%   18.338	4\\
%   18.3579999999999	4\\
%   18.3779999999999	4\\
%   18.3989999999999	4\\
%   18.4199999999998	4\\
%   18.4379999999999	4\\
%   18.46	4\\
%   18.479	4\\
%   18.5	4\\
%   18.52	4\\
%   18.539	4\\
%   18.5599999999999	4\\
%   18.5799999999999	4\\
%   18.5989999999999	4\\
%   18.6199999999999	4\\
%   18.6399999999999	4\\
%   18.662	4\\
%   18.681	4\\
%   18.7	4\\
%   18.721	4\\
%   18.741	4\\
%   18.761	4\\
%   18.7809999999999	4\\
%   18.8019999999999	4\\
%   18.8209999999999	4\\
%   18.8419999999999	4\\
%   18.8619999999999	4\\
%   18.8809999999999	4\\
%   18.902	4\\
%   18.922	4\\
%   18.942	4\\
%   18.962	4\\
%   18.9829999999999	4\\
%   19.002	4\\
%   19.0229999999999	4\\
%   19.0419999999999	4\\
%   19.0629999999999	4\\
%   19.0829999999999	4\\
%   19.1029999999998	4\\
%   19.124	4\\
%   19.144	4\\
%   19.163	4\\
%   19.184	4\\
%   19.203	4\\
%   19.2239999999999	4\\
%   19.2429999999999	4\\
%   19.2649999999999	4\\
%   19.2849999999999	4\\
%   19.3039999999999	4\\
%   19.3239999999998	4\\
%   19.345	4\\
%   19.365	4\\
%   19.385	4\\
%   19.405	4\\
%   19.4269999999999	4\\
%   19.4449999999999	4\\
%   19.4649999999999	4\\
%   19.4859999999999	4\\
%   19.5059999999999	4\\
%   19.5259999999998	4\\
%   19.546	4\\
%   19.566	4\\
%   19.587	4\\
%   19.607	4\\
%   19.627	4\\
%   19.6469999999999	4\\
%   19.6659999999999	4\\
%   19.6869999999999	4\\
%   19.7069999999999	4\\
%   19.7269999999999	4\\
%   19.748	4\\
%   19.768	4\\
%   19.788	4\\
%   19.808	4\\
%   19.827	4\\
%   19.848	4\\
%   19.8679999999999	4\\
%   19.8889999999999	4\\
%   19.9089999999999	4\\
%   19.9279999999999	4\\
%   19.9489999999998	4\\
%   19.9689999999998	4\\
%   19.989	4\\
%   20.009	4\\
%   20.03	4\\
%   20.049	4\\
%   20.069	4\\
%   20.0899999999999	4\\
%   20.1099999999999	4\\
%   20.1299999999999	4\\
%   20.1499999999999	4\\
%   20.1699999999998	4\\
%   20.1899999999998	4\\
%   20.2089999999998	4\\
%   20.23	4\\
%   20.25	4\\
%   20.271	4\\
%   20.29	4\\
%   20.3109999999999	4\\
%   20.3309999999999	4\\
%   20.3509999999999	4\\
%   20.3709999999999	4\\
%   20.3909999999998	4\\
%   20.412	4\\
%   20.432	4\\
%   20.451	4\\
%   20.472	4\\
%   20.492	4\\
%   20.5119999999999	4\\
%   20.5319999999999	4\\
%   };
%   \label{plot:003:straight-moving:distance-center}

  
% \addplot [color=mycolor1, dashdotted, line width=1.1pt]
% table[row sep=crcr]{%
% 0	4\\
% 0.0190000000000055	4\\
% 0.0389999999999873	4\\
% 0.0599999999999454	4\\
% 0.0799999999999272	4\\
% 0.0999999999999091	4\\
% 0.119999999999891	4\\
% 0.139999999999873	4\\
% 0.158999999999878	4\\
% 0.179999999999836	4\\
% 0.201000000000022	4\\
% 0.22199999999998	4\\
% 0.240999999999985	4\\
% 0.263999999999896	4\\
% 0.281999999999925	4\\
% 0.301999999999907	4\\
% 0.320999999999913	4\\
% 0.341999999999871	4\\
% 0.360999999999876	4\\
% 0.381999999999834	4\\
% 0.402000000000044	4\\
% 0.422000000000025	4\\
% 0.442000000000007	4\\
% 0.462999999999965	4\\
% 0.482999999999947	4\\
% 0.502999999999929	4\\
% 0.522999999999911	4\\
% 0.541999999999916	4\\
% 0.563999999999851	4\\
% 0.582999999999856	4\\
% 0.602999999999838	4\\
% 0.623000000000047	4\\
% 0.644000000000005	4\\
% 0.663000000000011	4\\
% 0.683999999999969	4\\
% 0.703999999999951	4\\
% 0.724999999999909	4\\
% 0.744999999999891	4\\
% 0.763999999999896	4\\
% 0.784999999999854	4\\
% 0.804999999999836	4\\
% 0.823999999999842	4\\
% 0.845000000000027	4\\
% 0.865999999999985	4\\
% 0.884999999999991	4\\
% 0.905999999999949	4\\
% 0.925999999999931	4\\
% 0.944999999999936	4\\
% 0.965999999999894	4\\
% 0.985999999999876	4\\
% 1.00599999999986	4\\
% 1.02599999999984	4\\
% 1.04600000000005	4\\
% 1.06600000000003	4\\
% 1.08699999999999	4\\
% 1.10599999999999	4\\
% 1.12699999999995	4\\
% 1.14699999999993	4\\
% 1.16699999999992	4\\
% 1.1869999999999	4\\
% 1.20699999999988	4\\
% 1.22699999999986	4\\
% 1.24800000000005	4\\
% 1.26700000000005	4\\
% 1.28800000000001	4\\
% 1.30799999999999	4\\
% 1.32799999999997	4\\
% 1.34899999999993	4\\
% 1.36799999999994	4\\
% 1.3889999999999	4\\
% 1.40899999999988	4\\
% 1.42799999999988	4\\
% 1.44899999999984	4\\
% 1.46899999999982	4\\
% 1.49000000000001	4\\
% 1.50999999999999	4\\
% 1.529	4\\
% 1.54999999999995	4\\
% 1.56899999999996	4\\
% 1.58999999999992	4\\
% 1.6099999999999	4\\
% 1.62999999999988	4\\
% 1.64999999999986	4\\
% 1.67100000000005	4\\
% 1.68999999999983	4\\
% 1.71000000000004	4\\
% 1.73099999999999	4\\
% 1.75099999999998	4\\
% 1.76999999999998	4\\
% 1.79099999999994	4\\
% 1.81099999999992	4\\
% 1.8309999999999	4\\
% 1.85199999999986	4\\
% 1.87099999999987	4\\
% 1.89200000000005	4\\
% 1.91200000000003	4\\
% 1.93200000000002	4\\
% 1.952	4\\
% 1.97199999999998	4\\
% 1.99199999999996	4\\
% 2.01199999999994	4\\
% 2.03199999999993	4\\
% 2.05199999999991	4\\
% 2.07299999999987	4\\
% 2.09299999999985	4\\
% 2.11300000000006	4\\
% 2.13300000000004	4\\
% 2.15300000000002	4\\
% 2.17200000000003	4\\
% 2.19299999999998	4\\
% 2.21299999999997	4\\
% 2.23299999999995	4\\
% 2.25299999999993	4\\
% 2.27399999999989	4\\
% 2.29399999999987	4\\
% 2.31499999999983	4\\
% 2.33399999999983	4\\
% 2.35500000000002	4\\
% 2.37400000000002	4\\
% 2.39400000000001	4\\
% 2.41499999999996	4\\
% 2.43499999999995	4\\
% 2.4559999999999	4\\
% 2.47499999999991	4\\
% 2.49499999999989	4\\
% 2.51599999999985	4\\
% 2.53499999999985	4\\
% 2.55600000000004	4\\
% 2.577	4\\
% 2.596	4\\
% 2.61699999999996	4\\
% 2.63599999999997	4\\
% 2.65599999999995	4\\
% 2.67599999999993	4\\
% 2.69699999999989	4\\
% 2.71699999999987	4\\
% 2.73699999999985	4\\
% 2.75800000000004	4\\
% 2.77700000000004	4\\
% 2.79700000000003	4\\
% 2.81700000000001	4\\
% 2.83699999999999	4\\
% 2.85799999999995	4\\
% 2.87799999999993	4\\
% 2.89799999999991	4\\
% 2.91799999999989	4\\
% 2.93799999999987	4\\
% 2.95799999999986	4\\
% 2.97799999999984	4\\
% 2.99900000000002	4\\
% 3.01900000000001	4\\
% 3.03899999999999	4\\
% 3.05899999999997	4\\
% 3.07899999999995	4\\
% 3.09899999999993	4\\
% 3.11899999999991	4\\
% 3.1389999999999	4\\
% 3.15899999999988	4\\
% 3.17899999999986	4\\
% 3.20000000000005	4\\
% 3.22000000000003	4\\
% 3.24000000000001	4\\
% 3.25999999999999	4\\
% 3.27999999999997	4\\
% 3.29999999999995	4\\
% 3.32099999999991	4\\
% 3.33999999999992	4\\
% 3.36099999999988	4\\
% 3.38099999999986	4\\
% 3.40200000000004	4\\
% 3.42200000000003	4\\
% 3.44299999999998	4\\
% 3.46100000000001	4\\
% 3.48199999999997	4\\
% 3.50199999999995	4\\
% 3.52199999999993	4\\
% 3.54399999999987	4\\
% 3.5619999999999	4\\
% 3.58299999999986	4\\
% 3.60199999999986	4\\
% 3.62300000000005	4\\
% 3.64300000000003	4\\
% 3.66300000000001	4\\
% 3.68299999999999	4\\
% 3.70299999999997	4\\
% 3.72299999999996	4\\
% 3.74299999999994	4\\
% 3.7639999999999	4\\
% 3.7829999999999	4\\
% 3.80399999999986	4\\
% 3.82399999999984	4\\
% 3.84399999999982	4\\
% 3.86400000000003	4\\
% 3.88400000000001	4\\
% 3.904	4\\
% 3.92499999999995	4\\
% 3.94599999999991	4\\
% 3.96399999999994	4\\
% 3.9849999999999	4\\
% 4.00499999999988	4\\
% 4.02499999999986	4\\
% 4.04499999999985	4\\
% 4.06499999999983	4\\
% 4.08600000000001	4\\
% 4.10599999999999	4\\
% 4.12699999999995	4\\
% 4.14599999999996	4\\
% 4.16599999999994	4\\
% 4.18599999999992	4\\
% 4.20699999999988	4\\
% 4.22699999999986	4\\
% 4.24599999999987	4\\
% 4.26700000000005	4\\
% 4.28700000000003	4\\
% 4.30700000000002	4\\
% 4.327	4\\
% 4.34699999999998	4\\
% 4.36899999999991	4\\
% 4.38699999999994	4\\
% 4.40699999999993	4\\
% 4.42799999999988	4\\
% 4.44799999999987	4\\
% 4.46799999999985	4\\
% 4.48800000000006	4\\
% 4.50900000000001	4\\
% 4.52800000000002	4\\
% 4.54899999999998	4\\
% 4.56799999999998	4\\
% 4.58899999999994	4\\
% 4.60899999999992	4\\
% 4.62899999999991	4\\
% 4.64899999999989	4\\
% 4.66999999999985	4\\
% 4.68899999999985	4\\
% 4.71000000000004	4\\
% 4.72900000000004	4\\
% 4.75	4\\
% 4.76999999999998	4\\
% 4.78999999999996	4\\
% 4.81099999999992	4\\
% 4.8309999999999	4\\
% 4.84999999999991	4\\
% 4.87099999999987	4\\
% 4.89099999999985	4\\
% 4.91099999999983	4\\
% 4.93100000000004	4\\
% 4.95100000000002	4\\
% 4.971	4\\
% 4.99099999999999	4\\
% 5.01199999999994	4\\
% 5.03099999999995	4\\
% 5.05199999999991	4\\
% 5.07199999999989	4\\
% 5.09099999999989	4\\
% 5.11099999999988	4\\
% 5.13199999999983	4\\
% 5.15300000000002	4\\
% 5.17200000000003	4\\
% 5.19299999999998	4\\
% 5.21299999999997	4\\
% 5.23299999999995	4\\
% 5.25299999999993	4\\
% 5.27299999999991	4\\
% 5.29299999999989	4\\
% 5.31299999999987	4\\
% 5.33399999999983	4\\
% 5.35400000000004	4\\
% 5.37400000000002	4\\
% 5.39400000000001	4\\
% 5.41399999999999	4\\
% 5.43399999999997	4\\
% 5.45499999999993	4\\
% 5.47499999999991	4\\
% 5.49499999999989	4\\
% 5.51499999999987	4\\
% 5.53499999999985	4\\
% 5.55499999999984	4\\
% 5.57600000000002	4\\
% 5.59500000000003	4\\
% 5.61500000000001	4\\
% 5.63599999999997	4\\
% 5.65599999999995	4\\
% 5.67599999999993	4\\
% 5.69599999999991	4\\
% 5.71499999999992	4\\
% 5.73699999999985	4\\
% 5.75599999999986	4\\
% 5.77700000000004	4\\
% 5.79700000000003	4\\
% 5.81700000000001	4\\
% 5.83899999999994	4\\
% 5.85699999999997	4\\
% 5.87699999999995	4\\
% 5.89699999999993	4\\
% 5.91699999999992	4\\
% 5.93799999999987	4\\
% 5.95799999999986	4\\
% 5.97799999999984	4\\
% 5.99800000000005	4\\
% 6.01800000000003	4\\
% 6.03800000000001	4\\
% 6.05799999999999	4\\
% 6.07899999999995	4\\
% 6.09899999999993	4\\
% 6.11899999999991	4\\
% 6.1389999999999	4\\
% 6.15899999999988	4\\
% 6.18100000000004	4\\
% 6.19899999999984	4\\
% 6.22000000000003	4\\
% 6.23900000000003	4\\
% 6.25999999999999	4\\
% 6.27999999999997	4\\
% 6.29999999999995	4\\
% 6.31899999999996	4\\
% 6.34099999999989	4\\
% 6.3599999999999	4\\
% 6.37999999999988	4\\
% 6.40099999999984	4\\
% 6.42100000000005	4\\
% 6.44100000000003	4\\
% 6.46100000000001	4\\
% 6.48099999999999	4\\
% 6.50099999999998	4\\
% 6.52099999999996	4\\
% 6.54199999999992	4\\
% 6.56099999999992	4\\
% 6.58299999999986	4\\
% 6.60199999999986	4\\
% 6.62300000000005	4\\
% 6.64200000000005	4\\
% 6.66200000000003	4\\
% 6.68299999999999	4\\
% 6.70299999999997	4\\
% 6.72299999999996	4\\
% 6.74299999999994	4\\
% 6.76299999999992	4\\
% 6.78399999999988	4\\
% 6.80299999999988	4\\
% 6.82299999999987	4\\
% 6.84500000000003	4\\
% 6.86500000000001	4\\
% 6.88400000000001	4\\
% 6.904	4\\
% 6.92399999999998	4\\
% 6.94499999999994	4\\
% 6.96399999999994	4\\
% 6.9849999999999	4\\
% 7.00399999999991	4\\
% 7.02499999999986	4\\
% 7.04499999999985	4\\
% 7.06600000000003	4\\
% 7.08500000000004	4\\
% 7.10699999999997	4\\
% 7.12599999999998	4\\
% 7.14599999999996	4\\
% 7.16599999999994	4\\
% 7.1869999999999	4\\
% 7.2059999999999	4\\
% 7.22599999999989	4\\
% 7.24599999999987	4\\
% 7.26700000000005	4\\
% 7.28599999999983	4\\
% 7.30600000000004	4\\
% 7.327	4\\
% 7.34699999999998	4\\
% 7.36699999999996	4\\
% 7.38699999999994	4\\
% 7.4079999999999	4\\
% 7.42699999999991	4\\
% 7.44799999999987	4\\
% 7.46699999999987	4\\
% 7.48800000000006	4\\
% 7.50800000000004	4\\
% 7.52800000000002	4\\
% 7.54899999999998	4\\
% 7.56799999999998	4\\
% 7.58899999999994	4\\
% 7.60899999999992	4\\
% 7.62899999999991	4\\
% 7.64899999999989	4\\
% 7.66799999999989	4\\
% 7.68999999999983	4\\
% 7.70899999999983	4\\
% 7.73099999999999	4\\
% 7.75	4\\
% 7.76900000000001	4\\
% 7.78999999999996	4\\
% 7.80999999999995	4\\
% 7.82999999999993	4\\
% 7.85099999999989	4\\
% 7.87099999999987	4\\
% 7.89099999999985	4\\
% 7.91099999999983	4\\
% 7.92999999999984	4\\
% 7.95100000000002	4\\
% 7.971	4\\
% 7.99099999999999	4\\
% 8.01099999999997	4\\
% 8.03099999999995	4\\
% 8.05199999999991	4\\
% 8.07199999999989	4\\
% 8.09199999999987	4\\
% 8.11099999999988	4\\
% 8.13099999999986	4\\
% 8.15200000000004	4\\
% 8.17200000000003	4\\
% 8.19200000000001	4\\
% 8.21199999999999	4\\
% 8.23199999999997	4\\
% 8.25299999999993	4\\
% 8.27299999999991	4\\
% 8.29299999999989	4\\
% 8.31299999999987	4\\
% 8.33299999999986	4\\
% 8.35400000000004	4\\
% 8.37400000000002	4\\
% 8.39300000000003	4\\
% 8.41399999999999	4\\
% 8.43399999999997	4\\
% 8.45399999999995	4\\
% 8.47399999999993	4\\
% 8.49399999999991	4\\
% 8.5139999999999	4\\
% 8.53499999999985	4\\
% 8.55499999999984	4\\
% 8.57500000000005	4\\
% 8.59500000000003	4\\
% 8.61500000000001	4\\
% 8.63599999999997	4\\
% 8.65499999999997	4\\
% 8.67599999999993	4\\
% 8.69599999999991	4\\
% 8.71599999999989	4\\
% 8.73599999999988	4\\
% 8.75599999999986	4\\
% 8.77700000000004	4\\
% 8.79600000000005	4\\
% 8.81600000000003	4\\
% 8.83600000000001	4\\
% 8.85699999999997	4\\
% 8.87699999999995	4\\
% 8.89599999999996	4\\
% 8.91799999999989	4\\
% 8.9369999999999	4\\
% 8.95799999999986	4\\
% 8.97799999999984	4\\
% 8.99800000000005	4\\
% 9.01800000000003	4\\
% 9.03700000000003	4\\
% 9.05799999999999	4\\
% 9.07899999999995	4\\
% 9.09899999999993	4\\
% 9.11899999999991	4\\
% 9.14099999999985	4\\
% 9.15899999999988	4\\
% 9.17899999999986	4\\
% 9.19899999999984	4\\
% 9.21899999999982	4\\
% 9.23900000000003	4\\
% 9.25999999999999	4\\
% 9.27999999999997	4\\
% 9.29999999999995	4\\
% 9.31999999999994	4\\
% 9.34099999999989	4\\
% 9.3599999999999	4\\
% 9.37999999999988	4\\
% 9.40099999999984	4\\
% 9.42100000000005	4\\
% 9.43999999999983	4\\
% 9.46199999999999	4\\
% 9.48000000000002	4\\
% 9.50099999999998	4\\
% 9.52099999999996	4\\
% 9.54099999999994	4\\
% 9.56099999999992	4\\
% 9.58199999999988	4\\
% 9.60199999999986	4\\
% 9.62199999999984	4\\
% 9.64099999999985	0.686325886438315\\
% 9.66200000000003	0.686325886438315\\
% 9.68200000000002	0.686325886438315\\
% 9.702	0.686325886438315\\
% 9.72199999999998	0.63885680429629\\
% 9.74199999999996	0.63885680429629\\
% 9.76299999999992	0.63885680429629\\
% 9.7829999999999	0.63885680429629\\
% 9.80399999999986	0.63885680429629\\
% 9.82199999999989	0.63885680429629\\
% 9.84299999999985	0.622739374286134\\
% 9.86400000000003	0.622739374286134\\
% 9.88300000000004	0.622739374286134\\
% 9.904	0.622739374286134\\
% 9.92399999999998	0.550138854524712\\
% 9.94399999999996	0.550138854524712\\
% 9.96299999999997	0.550138854524712\\
% 9.98399999999992	0.550138854524712\\
% 10.0039999999999	0.550138854524712\\
% 10.0249999999999	0.550138854524712\\
% 10.0439999999999	0.550138854524712\\
% 10.0639999999999	0.549760581985609\\
% 10.0839999999998	0.549760581985609\\
% 10.105	0.549760581985609\\
% 10.125	0.549760581985609\\
% 10.144	0.549760581985609\\
% 10.164	0.549760581985609\\
% 10.184	0.547723162260811\\
% 10.2049999999999	0.547723162260811\\
% 10.2249999999999	0.547723162260811\\
% 10.2449999999999	0.547723162260811\\
% 10.2659999999998	0.547723162260811\\
% 10.2849999999999	0.547723162260811\\
% 10.308	0.547723162260811\\
% 10.325	0.533627018730947\\
% 10.346	0.533627018730947\\
% 10.367	0.533627018730947\\
% 10.3869999999999	0.533627018730947\\
% 10.4059999999999	0.533627018730947\\
% 10.4279999999999	0.533627018730947\\
% 10.4469999999999	0.52811580778214\\
% 10.4669999999999	0.52811580778214\\
% 10.4880000000001	0.52811580778214\\
% 10.508	0.52811580778214\\
% 10.527	0.52811580778214\\
% 10.548	0.52811580778214\\
% 10.568	0.52811580778214\\
% 10.588	0.52811580778214\\
% 10.6079999999999	0.52811580778214\\
% 10.627	0.52811580778214\\
% 10.6489999999999	0.52811580778214\\
% 10.6689999999999	0.52811580778214\\
% 10.6899999999998	0.52811580778214\\
% 10.7079999999999	0.52811580778214\\
% 10.729	0.52811580778214\\
% 10.75	0.52811580778214\\
% 10.768	0.52811580778214\\
% 10.7909999999999	0.52811580778214\\
% 10.809	0.52811580778214\\
% 10.8299999999999	0.547538831638974\\
% 10.8499999999999	0.547538831638974\\
% 10.8699999999999	0.547538831638974\\
% 10.8899999999999	0.547538831638974\\
% 10.9099999999999	0.547538831638974\\
% 10.9299999999998	0.547538831638974\\
% 10.951	0.547538831638974\\
% 10.971	0.547538831638974\\
% 10.99	0.547538831638974\\
% 11.011	0.547538831638974\\
% 11.0309999999999	0.547538831638974\\
% 11.0529999999999	0.547538831638974\\
% 11.0709999999999	0.547538831638974\\
% 11.0909999999999	0.547538831638974\\
% 11.1130000000001	0.547538831638974\\
% 11.1319999999998	0.547538831638974\\
% 11.1509999999998	0.547538831638974\\
% 11.172	0.546738006059786\\
% 11.192	0.546738006059786\\
% 11.212	0.546738006059786\\
% 11.232	0.546738006059786\\
% 11.252	0.546738006059786\\
% 11.2729999999999	0.546738006059786\\
% 11.2929999999999	0.546738006059786\\
% 11.3129999999999	0.546738006059786\\
% 11.3329999999999	0.546738006059786\\
% 11.354	0.546738006059786\\
% 11.373	0.546738006059786\\
% 11.393	0.546738006059786\\
% 11.413	0.546738006059786\\
% 11.4349999999999	0.546738006059786\\
% 11.453	0.546738006059786\\
% 11.4739999999999	0.552115688836814\\
% 11.4949999999999	0.552115688836814\\
% 11.5139999999999	0.552115688836814\\
% 11.5329999999999	0.552115688836814\\
% 11.5539999999999	0.552115688836814\\
% 11.5739999999998	0.552115688836814\\
% 11.595	0.548965935099127\\
% 11.615	0.548965935099127\\
% 11.635	0.548965935099127\\
% 11.6559999999999	0.548965935099127\\
% 11.674	0.552115688836814\\
% 11.6959999999999	0.552115688836814\\
% 11.7149999999999	0.552115688836814\\
% 11.7349999999999	0.552115688836814\\
% 11.7559999999999	0.552115688836814\\
% 11.7759999999998	0.552115688836814\\
% 11.796	0.552115688836814\\
% 11.817	0.548965935099127\\
% 11.836	0.548965935099127\\
% 11.856	0.548965935099127\\
% 11.877	0.548965935099127\\
% 11.896	0.548965935099127\\
% 11.9159999999999	0.548965935099127\\
% 11.9369999999999	0.58206563875307\\
% 11.9569999999999	0.58206563875307\\
% 11.9769999999999	0.58206563875307\\
% 11.9969999999998	0.58206563875307\\
% 12.018	0.58206563875307\\
% 12.038	0.58206563875307\\
% 12.0599999999999	0.58206563875307\\
% 12.078	0.58206563875307\\
% 12.098	0.58206563875307\\
% 12.1179999999999	0.58206563875307\\
% 12.1379999999999	0.58206563875307\\
% 12.1589999999999	0.58206563875307\\
% 12.1779999999999	0.58206563875307\\
% 12.1989999999998	0.656242408467351\\
% 12.2179999999998	0.656242408467351\\
% 12.2380000000001	0.656242408467351\\
% 12.259	0.656242408467351\\
% 12.279	0.656242408467351\\
% 12.299	0.656242408467351\\
% 12.319	0.656242408467351\\
% 12.3389999999999	0.657628320694828\\
% 12.3599999999999	0.657628320694828\\
% 12.3799999999999	0.657628320694828\\
% 12.3999999999999	0.657628320694828\\
% 12.421	0.657628320694828\\
% 12.4399999999998	0.657628320694828\\
% 12.461	0.924929688346704\\
% 12.48	0.924929688346704\\
% 12.501	0.924929688346704\\
% 12.52	0.924929688346704\\
% 12.54	0.924929688346704\\
% 12.5609999999999	0.924929688346704\\
% 12.5809999999999	0.924929688346704\\
% 12.6009999999999	0.924929688346704\\
% 12.6209999999999	0.940723080948585\\
% 12.6420000000001	0.940723080948585\\
% 12.6609999999998	0.940723080948585\\
% 12.683	0.940723080948585\\
% 12.701	0.940723080948585\\
% 12.722	0.940723080948585\\
% 12.741	0.940723080948585\\
% 12.7619999999999	0.940723080948585\\
% 12.7829999999999	0.940723080948585\\
% 12.8029999999999	1.37054123884261\\
% 12.8219999999999	1.37054123884261\\
% 12.8429999999998	1.37054123884261\\
% 12.8630000000001	1.37054123884261\\
% 12.883	1.37054123884261\\
% 12.903	1.37054123884261\\
% 12.925	1.37054123884261\\
% 12.942	1.37054123884261\\
% 12.9639999999999	1.37054123884261\\
% 12.9839999999999	1.37054123884261\\
% 13.0039999999999	4\\
% 13.0239999999999	4\\
% 13.0429999999999	4\\
% 13.0639999999999	4\\
% 13.0839999999998	4\\
% 13.104	4\\
% 13.125	4\\
% 13.144	4\\
% 13.164	4\\
% 13.1849999999999	4\\
% 13.2049999999999	4\\
% 13.2249999999999	4\\
% 13.2449999999999	4\\
% 13.2649999999999	4\\
% 13.2859999999998	4\\
% 13.3049999999998	4\\
% 13.326	4\\
% 13.346	4\\
% 13.365	4\\
% 13.386	4\\
% 13.4059999999999	4\\
% 13.4259999999999	4\\
% 13.4469999999999	4\\
% 13.4659999999999	4\\
% 13.4859999999999	4\\
% 13.5069999999998	4\\
% 13.5259999999998	4\\
% 13.548	4\\
% 13.567	4\\
% 13.587	4\\
% 13.6079999999999	4\\
% 13.627	4\\
% 13.6479999999999	4\\
% 13.6679999999999	4\\
% 13.6879999999999	4\\
% 13.7089999999998	4\\
% 13.7279999999998	4\\
% 13.749	4\\
% 13.768	4\\
% 13.789	4\\
% 13.809	4\\
% 13.829	4\\
% 13.8489999999999	4\\
% 13.8689999999999	4\\
% 13.8889999999999	4\\
% 13.9089999999999	4\\
% 13.9299999999998	4\\
% 13.95	4\\
% 13.97	4\\
% 13.99	4\\
% 14.01	4\\
% 14.03	4\\
% 14.05	4\\
% 14.0709999999999	4\\
% 14.0909999999999	4\\
% 14.1109999999999	4\\
% 14.1309999999999	4\\
% 14.152	4\\
% 14.171	4\\
% 14.192	4\\
% 14.212	4\\
% 14.232	4\\
% 14.251	4\\
% 14.2719999999999	4\\
% 14.2929999999999	4\\
% 14.3119999999999	4\\
% 14.3319999999999	4\\
% 14.3519999999999	4\\
% 14.373	4\\
% 14.393	4\\
% 14.413	4\\
% 14.433	4\\
% 14.453	4\\
% 14.4739999999999	4\\
% 14.4929999999999	4\\
% 14.5139999999999	4\\
% 14.5339999999999	4\\
% 14.5529999999999	4\\
% 14.5739999999998	4\\
% 14.5939999999998	4\\
% 14.614	4\\
% 14.635	4\\
% 14.654	4\\
% 14.674	4\\
% 14.6949999999999	4\\
% 14.7149999999999	4\\
% 14.7349999999999	4\\
% 14.7549999999999	4\\
% 14.7759999999998	4\\
% 14.796	4\\
% 14.816	4\\
% 14.836	4\\
% 14.855	4\\
% 14.876	4\\
% 14.896	4\\
% 14.9159999999999	4\\
% 14.9359999999999	4\\
% 14.9559999999999	4\\
% 14.9759999999999	4\\
% 14.9969999999998	4\\
% 15.0170000000001	4\\
% 15.038	4\\
% 15.056	4\\
% 15.077	4\\
% 15.097	4\\
% 15.1179999999999	4\\
% 15.1379999999999	4\\
% 15.1579999999999	4\\
% 15.1769999999999	4\\
% 15.1979999999999	4\\
% 15.2189999999998	4\\
% 15.2369999999999	4\\
% 15.258	4\\
% 15.278	4\\
% 15.299	4\\
% 15.319	4\\
% 15.3389999999999	4\\
% 15.3599999999999	4\\
% 15.3789999999999	4\\
% 15.3999999999999	4\\
% 15.4199999999998	4\\
% 15.4399999999998	4\\
% 15.46	4\\
% 15.479	4\\
% 15.5	4\\
% 15.52	4\\
% 15.54	4\\
% 15.5599999999999	4\\
% 15.5809999999999	4\\
% 15.6009999999999	4\\
% 15.6209999999999	4\\
% 15.6399999999999	4\\
% 15.6609999999998	4\\
% 15.6799999999998	4\\
% 15.701	4\\
% 15.722	4\\
% 15.741	4\\
% 15.7619999999999	4\\
% 15.7829999999999	4\\
% 15.8019999999999	4\\
% 15.8219999999999	4\\
% 15.8419999999999	4\\
% 15.8619999999999	4\\
% 15.8819999999998	4\\
% 15.903	4\\
% 15.922	4\\
% 15.944	4\\
% 15.962	4\\
% 15.9839999999999	4\\
% 16.0039999999999	4\\
% 16.0229999999999	4\\
% 16.0439999999999	4\\
% 16.0639999999999	4\\
% 16.0839999999998	4\\
% 16.104	4\\
% 16.123	4\\
% 16.144	4\\
% 16.164	4\\
% 16.184	4\\
% 16.2049999999999	4\\
% 16.2239999999999	4\\
% 16.2449999999999	4\\
% 16.2649999999999	4\\
% 16.2849999999999	4\\
% 16.3049999999998	4\\
% 16.326	4\\
% 16.345	4\\
% 16.365	4\\
% 16.386	4\\
% 16.4069999999999	4\\
% 16.4269999999999	4\\
% 16.4459999999999	4\\
% 16.4669999999999	4\\
% 16.4859999999999	4\\
% 16.5059999999999	4\\
% 16.527	4\\
% 16.546	4\\
% 16.567	4\\
% 16.587	4\\
% 16.607	4\\
% 16.627	4\\
% 16.6469999999999	4\\
% 16.6669999999999	4\\
% 16.6869999999999	4\\
% 16.7069999999999	4\\
% 16.7279999999998	4\\
% 16.748	4\\
% 16.768	4\\
% 16.788	4\\
% 16.808	4\\
% 16.828	4\\
% 16.8489999999999	4\\
% 16.8689999999999	4\\
% 16.8889999999999	4\\
% 16.9089999999999	4\\
% 16.9289999999999	4\\
% 16.9489999999998	4\\
% 16.97	4\\
% 16.989	4\\
% 17.009	4\\
% 17.029	4\\
% 17.049	4\\
% 17.0699999999999	4\\
% 17.0899999999999	4\\
% 17.1099999999999	4\\
% 17.1309999999999	4\\
% 17.1509999999998	4\\
% 17.1699999999998	4\\
% 17.191	4\\
% 17.211	4\\
% 17.232	4\\
% 17.251	4\\
% 17.271	4\\
% 17.2909999999999	4\\
% 17.3109999999999	4\\
% 17.3329999999999	4\\
% 17.3519999999999	4\\
% 17.3709999999999	4\\
% 17.3920000000001	4\\
% 17.413	4\\
% 17.432	4\\
% 17.452	4\\
% 17.472	4\\
% 17.4929999999999	4\\
% 17.5129999999999	4\\
% 17.5329999999999	4\\
% 17.5529999999999	4\\
% 17.5719999999999	4\\
% 17.5939999999998	4\\
% 17.6130000000001	4\\
% 17.634	4\\
% 17.653	4\\
% 17.674	4\\
% 17.694	4\\
% 17.7139999999999	4\\
% 17.7349999999999	4\\
% 17.7539999999999	4\\
% 17.7739999999999	4\\
% 17.7939999999999	4\\
% 17.8149999999998	4\\
% 17.835	4\\
% 17.855	4\\
% 17.875	4\\
% 17.896	4\\
% 17.9159999999999	4\\
% 17.9349999999999	4\\
% 17.9559999999999	4\\
% 17.9759999999999	4\\
% 17.9959999999999	4\\
% 18.0149999999999	4\\
% 18.0359999999998	4\\
% 18.056	4\\
% 18.076	4\\
% 18.096	4\\
% 18.117	4\\
% 18.1369999999999	4\\
% 18.1579999999999	4\\
% 18.1769999999999	4\\
% 18.1979999999999	4\\
% 18.2169999999999	4\\
% 18.2369999999999	4\\
% 18.2569999999998	4\\
% 18.278	4\\
% 18.298	4\\
% 18.318	4\\
% 18.338	4\\
% 18.3579999999999	4\\
% 18.3779999999999	4\\
% 18.3989999999999	4\\
% 18.4199999999998	4\\
% 18.4379999999999	4\\
% 18.46	4\\
% 18.479	4\\
% 18.5	4\\
% 18.52	4\\
% 18.539	4\\
% 18.5599999999999	4\\
% 18.5799999999999	4\\
% 18.5989999999999	4\\
% 18.6199999999999	4\\
% 18.6399999999999	4\\
% 18.662	4\\
% 18.681	4\\
% 18.7	4\\
% 18.721	4\\
% 18.741	4\\
% 18.761	4\\
% 18.7809999999999	4\\
% 18.8019999999999	4\\
% 18.8209999999999	4\\
% 18.8419999999999	4\\
% 18.8619999999999	4\\
% 18.8809999999999	4\\
% 18.902	4\\
% 18.922	4\\
% 18.942	4\\
% 18.962	4\\
% 18.9829999999999	4\\
% 19.002	4\\
% 19.0229999999999	4\\
% 19.0419999999999	4\\
% 19.0629999999999	4\\
% 19.0829999999999	4\\
% 19.1029999999998	4\\
% 19.124	4\\
% 19.144	4\\
% 19.163	4\\
% 19.184	4\\
% 19.203	4\\
% 19.2239999999999	4\\
% 19.2429999999999	4\\
% 19.2649999999999	4\\
% 19.2849999999999	4\\
% 19.3039999999999	4\\
% 19.3239999999998	4\\
% 19.345	4\\
% 19.365	4\\
% 19.385	4\\
% 19.405	4\\
% 19.4269999999999	4\\
% 19.4449999999999	4\\
% 19.4649999999999	4\\
% 19.4859999999999	4\\
% 19.5059999999999	4\\
% 19.5259999999998	4\\
% 19.546	4\\
% 19.566	4\\
% 19.587	4\\
% 19.607	4\\
% 19.627	4\\
% 19.6469999999999	4\\
% 19.6659999999999	4\\
% 19.6869999999999	4\\
% 19.7069999999999	4\\
% 19.7269999999999	4\\
% 19.748	4\\
% 19.768	4\\
% 19.788	4\\
% 19.808	4\\
% 19.827	4\\
% 19.848	4\\
% 19.8679999999999	4\\
% 19.8889999999999	4\\
% 19.9089999999999	4\\
% 19.9279999999999	4\\
% 19.9489999999998	4\\
% 19.9689999999998	4\\
% 19.989	4\\
% 20.009	4\\
% 20.03	4\\
% 20.049	4\\
% 20.069	4\\
% 20.0899999999999	4\\
% 20.1099999999999	4\\
% 20.1299999999999	4\\
% 20.1499999999999	4\\
% 20.1699999999998	4\\
% 20.1899999999998	4\\
% 20.2089999999998	4\\
% 20.23	4\\
% 20.25	4\\
% 20.271	4\\
% 20.29	4\\
% 20.3109999999999	4\\
% 20.3309999999999	4\\
% 20.3509999999999	4\\
% 20.3709999999999	4\\
% 20.3909999999998	4\\
% 20.412	4\\
% 20.432	4\\
% 20.451	4\\
% 20.472	4\\
% 20.492	4\\
% 20.5119999999999	4\\
% 20.5319999999999	4\\
% };
% \label{plot:003:straight-moving:distance-left}


% \addplot [color=mycolor1, dotted, line width=1.1pt]
%   table[row sep=crcr]{%
%   0	4\\
%   0.0190000000000055	4\\
%   0.0389999999999873	4\\
%   0.0599999999999454	4\\
%   0.0799999999999272	4\\
%   0.0999999999999091	4\\
%   0.119999999999891	4\\
%   0.139999999999873	4\\
%   0.158999999999878	4\\
%   0.179999999999836	4\\
%   0.201000000000022	4\\
%   0.22199999999998	4\\
%   0.240999999999985	4\\
%   0.263999999999896	4\\
%   0.281999999999925	4\\
%   0.301999999999907	4\\
%   0.320999999999913	4\\
%   0.341999999999871	4\\
%   0.360999999999876	4\\
%   0.381999999999834	4\\
%   0.402000000000044	4\\
%   0.422000000000025	4\\
%   0.442000000000007	4\\
%   0.462999999999965	4\\
%   0.482999999999947	4\\
%   0.502999999999929	4\\
%   0.522999999999911	4\\
%   0.541999999999916	4\\
%   0.563999999999851	4\\
%   0.582999999999856	4\\
%   0.602999999999838	4\\
%   0.623000000000047	4\\
%   0.644000000000005	4\\
%   0.663000000000011	4\\
%   0.683999999999969	4\\
%   0.703999999999951	4\\
%   0.724999999999909	4\\
%   0.744999999999891	4\\
%   0.763999999999896	4\\
%   0.784999999999854	4\\
%   0.804999999999836	4\\
%   0.823999999999842	4\\
%   0.845000000000027	4\\
%   0.865999999999985	4\\
%   0.884999999999991	4\\
%   0.905999999999949	4\\
%   0.925999999999931	4\\
%   0.944999999999936	4\\
%   0.965999999999894	4\\
%   0.985999999999876	4\\
%   1.00599999999986	4\\
%   1.02599999999984	4\\
%   1.04600000000005	4\\
%   1.06600000000003	4\\
%   1.08699999999999	4\\
%   1.10599999999999	4\\
%   1.12699999999995	4\\
%   1.14699999999993	4\\
%   1.16699999999992	4\\
%   1.1869999999999	4\\
%   1.20699999999988	4\\
%   1.22699999999986	4\\
%   1.24800000000005	4\\
%   1.26700000000005	4\\
%   1.28800000000001	4\\
%   1.30799999999999	4\\
%   1.32799999999997	4\\
%   1.34899999999993	4\\
%   1.36799999999994	4\\
%   1.3889999999999	4\\
%   1.40899999999988	4\\
%   1.42799999999988	4\\
%   1.44899999999984	4\\
%   1.46899999999982	4\\
%   1.49000000000001	4\\
%   1.50999999999999	4\\
%   1.529	4\\
%   1.54999999999995	4\\
%   1.56899999999996	4\\
%   1.58999999999992	4\\
%   1.6099999999999	4\\
%   1.62999999999988	4\\
%   1.64999999999986	4\\
%   1.67100000000005	4\\
%   1.68999999999983	4\\
%   1.71000000000004	4\\
%   1.73099999999999	4\\
%   1.75099999999998	4\\
%   1.76999999999998	4\\
%   1.79099999999994	4\\
%   1.81099999999992	4\\
%   1.8309999999999	4\\
%   1.85199999999986	4\\
%   1.87099999999987	4\\
%   1.89200000000005	4\\
%   1.91200000000003	4\\
%   1.93200000000002	4\\
%   1.952	4\\
%   1.97199999999998	4\\
%   1.99199999999996	4\\
%   2.01199999999994	4\\
%   2.03199999999993	4\\
%   2.05199999999991	4\\
%   2.07299999999987	4\\
%   2.09299999999985	4\\
%   2.11300000000006	4\\
%   2.13300000000004	4\\
%   2.15300000000002	4\\
%   2.17200000000003	4\\
%   2.19299999999998	4\\
%   2.21299999999997	4\\
%   2.23299999999995	4\\
%   2.25299999999993	4\\
%   2.27399999999989	4\\
%   2.29399999999987	4\\
%   2.31499999999983	4\\
%   2.33399999999983	4\\
%   2.35500000000002	4\\
%   2.37400000000002	4\\
%   2.39400000000001	4\\
%   2.41499999999996	4\\
%   2.43499999999995	4\\
%   2.4559999999999	4\\
%   2.47499999999991	4\\
%   2.49499999999989	4\\
%   2.51599999999985	4\\
%   2.53499999999985	4\\
%   2.55600000000004	4\\
%   2.577	4\\
%   2.596	4\\
%   2.61699999999996	4\\
%   2.63599999999997	4\\
%   2.65599999999995	4\\
%   2.67599999999993	4\\
%   2.69699999999989	4\\
%   2.71699999999987	4\\
%   2.73699999999985	4\\
%   2.75800000000004	4\\
%   2.77700000000004	4\\
%   2.79700000000003	4\\
%   2.81700000000001	4\\
%   2.83699999999999	4\\
%   2.85799999999995	4\\
%   2.87799999999993	4\\
%   2.89799999999991	4\\
%   2.91799999999989	4\\
%   2.93799999999987	4\\
%   2.95799999999986	4\\
%   2.97799999999984	4\\
%   2.99900000000002	4\\
%   3.01900000000001	4\\
%   3.03899999999999	4\\
%   3.05899999999997	4\\
%   3.07899999999995	4\\
%   3.09899999999993	4\\
%   3.11899999999991	4\\
%   3.1389999999999	4\\
%   3.15899999999988	4\\
%   3.17899999999986	4\\
%   3.20000000000005	4\\
%   3.22000000000003	4\\
%   3.24000000000001	4\\
%   3.25999999999999	4\\
%   3.27999999999997	4\\
%   3.29999999999995	4\\
%   3.32099999999991	4\\
%   3.33999999999992	4\\
%   3.36099999999988	4\\
%   3.38099999999986	4\\
%   3.40200000000004	4\\
%   3.42200000000003	4\\
%   3.44299999999998	4\\
%   3.46100000000001	4\\
%   3.48199999999997	4\\
%   3.50199999999995	4\\
%   3.52199999999993	4\\
%   3.54399999999987	4\\
%   3.5619999999999	4\\
%   3.58299999999986	4\\
%   3.60199999999986	4\\
%   3.62300000000005	4\\
%   3.64300000000003	4\\
%   3.66300000000001	4\\
%   3.68299999999999	4\\
%   3.70299999999997	4\\
%   3.72299999999996	4\\
%   3.74299999999994	4\\
%   3.7639999999999	4\\
%   3.7829999999999	4\\
%   3.80399999999986	4\\
%   3.82399999999984	4\\
%   3.84399999999982	4\\
%   3.86400000000003	4\\
%   3.88400000000001	4\\
%   3.904	4\\
%   3.92499999999995	4\\
%   3.94599999999991	4\\
%   3.96399999999994	4\\
%   3.9849999999999	4\\
%   4.00499999999988	4\\
%   4.02499999999986	4\\
%   4.04499999999985	4\\
%   4.06499999999983	4\\
%   4.08600000000001	4\\
%   4.10599999999999	4\\
%   4.12699999999995	4\\
%   4.14599999999996	4\\
%   4.16599999999994	4\\
%   4.18599999999992	4\\
%   4.20699999999988	4\\
%   4.22699999999986	4\\
%   4.24599999999987	4\\
%   4.26700000000005	4\\
%   4.28700000000003	4\\
%   4.30700000000002	4\\
%   4.327	4\\
%   4.34699999999998	4\\
%   4.36899999999991	4\\
%   4.38699999999994	4\\
%   4.40699999999993	4\\
%   4.42799999999988	4\\
%   4.44799999999987	4\\
%   4.46799999999985	4\\
%   4.48800000000006	4\\
%   4.50900000000001	4\\
%   4.52800000000002	4\\
%   4.54899999999998	4\\
%   4.56799999999998	4\\
%   4.58899999999994	4\\
%   4.60899999999992	4\\
%   4.62899999999991	4\\
%   4.64899999999989	4\\
%   4.66999999999985	4\\
%   4.68899999999985	4\\
%   4.71000000000004	4\\
%   4.72900000000004	4\\
%   4.75	4\\
%   4.76999999999998	4\\
%   4.78999999999996	4\\
%   4.81099999999992	4\\
%   4.8309999999999	4\\
%   4.84999999999991	4\\
%   4.87099999999987	4\\
%   4.89099999999985	4\\
%   4.91099999999983	4\\
%   4.93100000000004	4\\
%   4.95100000000002	4\\
%   4.971	4\\
%   4.99099999999999	4\\
%   5.01199999999994	4\\
%   5.03099999999995	4\\
%   5.05199999999991	4\\
%   5.07199999999989	4\\
%   5.09099999999989	4\\
%   5.11099999999988	4\\
%   5.13199999999983	4\\
%   5.15300000000002	4\\
%   5.17200000000003	4\\
%   5.19299999999998	4\\
%   5.21299999999997	4\\
%   5.23299999999995	4\\
%   5.25299999999993	4\\
%   5.27299999999991	4\\
%   5.29299999999989	4\\
%   5.31299999999987	4\\
%   5.33399999999983	4\\
%   5.35400000000004	4\\
%   5.37400000000002	4\\
%   5.39400000000001	4\\
%   5.41399999999999	4\\
%   5.43399999999997	4\\
%   5.45499999999993	4\\
%   5.47499999999991	4\\
%   5.49499999999989	4\\
%   5.51499999999987	4\\
%   5.53499999999985	4\\
%   5.55499999999984	4\\
%   5.57600000000002	4\\
%   5.59500000000003	4\\
%   5.61500000000001	4\\
%   5.63599999999997	4\\
%   5.65599999999995	4\\
%   5.67599999999993	4\\
%   5.69599999999991	4\\
%   5.71499999999992	4\\
%   5.73699999999985	4\\
%   5.75599999999986	4\\
%   5.77700000000004	4\\
%   5.79700000000003	4\\
%   5.81700000000001	4\\
%   5.83899999999994	4\\
%   5.85699999999997	4\\
%   5.87699999999995	4\\
%   5.89699999999993	4\\
%   5.91699999999992	4\\
%   5.93799999999987	4\\
%   5.95799999999986	4\\
%   5.97799999999984	4\\
%   5.99800000000005	4\\
%   6.01800000000003	4\\
%   6.03800000000001	4\\
%   6.05799999999999	4\\
%   6.07899999999995	4\\
%   6.09899999999993	4\\
%   6.11899999999991	4\\
%   6.1389999999999	4\\
%   6.15899999999988	4\\
%   6.18100000000004	4\\
%   6.19899999999984	4\\
%   6.22000000000003	4\\
%   6.23900000000003	4\\
%   6.25999999999999	4\\
%   6.27999999999997	4\\
%   6.29999999999995	4\\
%   6.31899999999996	4\\
%   6.34099999999989	4\\
%   6.3599999999999	4\\
%   6.37999999999988	4\\
%   6.40099999999984	4\\
%   6.42100000000005	4\\
%   6.44100000000003	4\\
%   6.46100000000001	4\\
%   6.48099999999999	4\\
%   6.50099999999998	4\\
%   6.52099999999996	4\\
%   6.54199999999992	4\\
%   6.56099999999992	4\\
%   6.58299999999986	4\\
%   6.60199999999986	4\\
%   6.62300000000005	4\\
%   6.64200000000005	4\\
%   6.66200000000003	4\\
%   6.68299999999999	4\\
%   6.70299999999997	4\\
%   6.72299999999996	4\\
%   6.74299999999994	4\\
%   6.76299999999992	4\\
%   6.78399999999988	4\\
%   6.80299999999988	4\\
%   6.82299999999987	4\\
%   6.84500000000003	4\\
%   6.86500000000001	4\\
%   6.88400000000001	4\\
%   6.904	4\\
%   6.92399999999998	4\\
%   6.94499999999994	4\\
%   6.96399999999994	4\\
%   6.9849999999999	4\\
%   7.00399999999991	4\\
%   7.02499999999986	4\\
%   7.04499999999985	4\\
%   7.06600000000003	4\\
%   7.08500000000004	4\\
%   7.10699999999997	4\\
%   7.12599999999998	4\\
%   7.14599999999996	4\\
%   7.16599999999994	4\\
%   7.1869999999999	4\\
%   7.2059999999999	4\\
%   7.22599999999989	4\\
%   7.24599999999987	4\\
%   7.26700000000005	4\\
%   7.28599999999983	4\\
%   7.30600000000004	4\\
%   7.327	4\\
%   7.34699999999998	4\\
%   7.36699999999996	4\\
%   7.38699999999994	4\\
%   7.4079999999999	4\\
%   7.42699999999991	4\\
%   7.44799999999987	4\\
%   7.46699999999987	4\\
%   7.48800000000006	4\\
%   7.50800000000004	4\\
%   7.52800000000002	4\\
%   7.54899999999998	4\\
%   7.56799999999998	4\\
%   7.58899999999994	4\\
%   7.60899999999992	4\\
%   7.62899999999991	4\\
%   7.64899999999989	4\\
%   7.66799999999989	4\\
%   7.68999999999983	4\\
%   7.70899999999983	4\\
%   7.73099999999999	4\\
%   7.75	4\\
%   7.76900000000001	4\\
%   7.78999999999996	4\\
%   7.80999999999995	4\\
%   7.82999999999993	4\\
%   7.85099999999989	4\\
%   7.87099999999987	4\\
%   7.89099999999985	4\\
%   7.91099999999983	4\\
%   7.92999999999984	4\\
%   7.95100000000002	4\\
%   7.971	4\\
%   7.99099999999999	4\\
%   8.01099999999997	4\\
%   8.03099999999995	4\\
%   8.05199999999991	4\\
%   8.07199999999989	4\\
%   8.09199999999987	4\\
%   8.11099999999988	4\\
%   8.13099999999986	4\\
%   8.15200000000004	4\\
%   8.17200000000003	4\\
%   8.19200000000001	4\\
%   8.21199999999999	4\\
%   8.23199999999997	4\\
%   8.25299999999993	4\\
%   8.27299999999991	4\\
%   8.29299999999989	4\\
%   8.31299999999987	4\\
%   8.33299999999986	4\\
%   8.35400000000004	4\\
%   8.37400000000002	4\\
%   8.39300000000003	4\\
%   8.41399999999999	4\\
%   8.43399999999997	4\\
%   8.45399999999995	4\\
%   8.47399999999993	4\\
%   8.49399999999991	4\\
%   8.5139999999999	4\\
%   8.53499999999985	4\\
%   8.55499999999984	4\\
%   8.57500000000005	4\\
%   8.59500000000003	4\\
%   8.61500000000001	4\\
%   8.63599999999997	4\\
%   8.65499999999997	4\\
%   8.67599999999993	4\\
%   8.69599999999991	4\\
%   8.71599999999989	4\\
%   8.73599999999988	4\\
%   8.75599999999986	4\\
%   8.77700000000004	4\\
%   8.79600000000005	4\\
%   8.81600000000003	4\\
%   8.83600000000001	4\\
%   8.85699999999997	4\\
%   8.87699999999995	4\\
%   8.89599999999996	4\\
%   8.91799999999989	4\\
%   8.9369999999999	4\\
%   8.95799999999986	4\\
%   8.97799999999984	4\\
%   8.99800000000005	1.22336336492962\\
%   9.01800000000003	1.22336336492962\\
%   9.03700000000003	1.22336336492962\\
%   9.05799999999999	1.22336336492962\\
%   9.07899999999995	1.22336336492962\\
%   9.09899999999993	1.22336336492962\\
%   9.11899999999991	1.06284589252594\\
%   9.14099999999985	1.06284589252594\\
%   9.15899999999988	1.06284589252594\\
%   9.17899999999986	1.06284589252594\\
%   9.19899999999984	1.06284589252594\\
%   9.21899999999982	1.06284589252594\\
%   9.23900000000003	0.897522608545237\\
%   9.25999999999999	0.897522608545237\\
%   9.27999999999997	0.897522608545237\\
%   9.29999999999995	0.897522608545237\\
%   9.31999999999994	0.897522608545237\\
%   9.34099999999989	0.897522608545237\\
%   9.3599999999999	0.897522608545237\\
%   9.37999999999988	0.879790483439528\\
%   9.40099999999984	0.879790483439528\\
%   9.42100000000005	0.879790483439528\\
%   9.43999999999983	0.879790483439528\\
%   9.46199999999999	0.879790483439528\\
%   9.48000000000002	0.879790483439528\\
%   9.50099999999998	0.840639105984865\\
%   9.52099999999996	0.840639105984865\\
%   9.54099999999994	0.840639105984865\\
%   9.56099999999992	0.840639105984865\\
%   9.58199999999988	0.716952745057408\\
%   9.60199999999986	0.716952745057408\\
%   9.62199999999984	0.716952745057408\\
%   9.64099999999985	0.716952745057408\\
%   9.66200000000003	0.697218212805897\\
%   9.68200000000002	0.697218212805897\\
%   9.702	0.697218212805897\\
%   9.72199999999998	0.697218212805897\\
%   9.74199999999996	0.697218212805897\\
%   9.76299999999992	0.697218212805897\\
%   9.7829999999999	0.697218212805897\\
%   9.80399999999986	0.697218212805897\\
%   9.82199999999989	0.697218212805897\\
%   9.84299999999985	0.697218212805897\\
%   9.86400000000003	0.697218212805897\\
%   9.88300000000004	0.664703424172058\\
%   9.904	0.664703424172058\\
%   9.92399999999998	0.664703424172058\\
%   9.94399999999996	0.664703424172058\\
%   9.96299999999997	0.664703424172058\\
%   9.98399999999992	0.664703424172058\\
%   10.0039999999999	4\\
%   10.0249999999999	4\\
%   10.0439999999999	4\\
%   10.0639999999999	4\\
%   10.0839999999998	4\\
%   10.105	4\\
%   10.125	4\\
%   10.144	4\\
%   10.164	4\\
%   10.184	4\\
%   10.2049999999999	4\\
%   10.2249999999999	4\\
%   10.2449999999999	4\\
%   10.2659999999998	4\\
%   10.2849999999999	4\\
%   10.308	4\\
%   10.325	4\\
%   10.346	4\\
%   10.367	4\\
%   10.3869999999999	4\\
%   10.4059999999999	4\\
%   10.4279999999999	4\\
%   10.4469999999999	4\\
%   10.4669999999999	4\\
%   10.4880000000001	4\\
%   10.508	4\\
%   10.527	4\\
%   10.548	4\\
%   10.568	4\\
%   10.588	4\\
%   10.6079999999999	4\\
%   10.627	4\\
%   10.6489999999999	4\\
%   10.6689999999999	4\\
%   10.6899999999998	4\\
%   10.7079999999999	4\\
%   10.729	4\\
%   10.75	4\\
%   10.768	4\\
%   10.7909999999999	4\\
%   10.809	4\\
%   10.8299999999999	4\\
%   10.8499999999999	4\\
%   10.8699999999999	4\\
%   10.8899999999999	4\\
%   10.9099999999999	4\\
%   10.9299999999998	4\\
%   10.951	4\\
%   10.971	4\\
%   10.99	4\\
%   11.011	4\\
%   11.0309999999999	4\\
%   11.0529999999999	4\\
%   11.0709999999999	4\\
%   11.0909999999999	4\\
%   11.1130000000001	4\\
%   11.1319999999998	4\\
%   11.1509999999998	4\\
%   11.172	4\\
%   11.192	4\\
%   11.212	0.705733120346038\\
%   11.232	0.705733120346038\\
%   11.252	0.705733120346038\\
%   11.2729999999999	0.705733120346038\\
%   11.2929999999999	0.544373287913152\\
%   11.3129999999999	0.544373287913152\\
%   11.3329999999999	0.544373287913152\\
%   11.354	0.544373287913152\\
%   11.373	0.544373287913152\\
%   11.393	0.544373287913152\\
%   11.413	0.544373287913152\\
%   11.4349999999999	0.544373287913152\\
%   11.453	0.544373287913152\\
%   11.4739999999999	0.544373287913152\\
%   11.4949999999999	0.544373287913152\\
%   11.5139999999999	0.544373287913152\\
%   11.5329999999999	0.544373287913152\\
%   11.5539999999999	4\\
%   11.5739999999998	4\\
%   11.595	4\\
%   11.615	4\\
%   11.635	4\\
%   11.6559999999999	4\\
%   11.674	4\\
%   11.6959999999999	4\\
%   11.7149999999999	4\\
%   11.7349999999999	4\\
%   11.7559999999999	4\\
%   11.7759999999998	4\\
%   11.796	4\\
%   11.817	4\\
%   11.836	4\\
%   11.856	4\\
%   11.877	4\\
%   11.896	4\\
%   11.9159999999999	4\\
%   11.9369999999999	4\\
%   11.9569999999999	4\\
%   11.9769999999999	4\\
%   11.9969999999998	4\\
%   12.018	4\\
%   12.038	4\\
%   12.0599999999999	4\\
%   12.078	4\\
%   12.098	4\\
%   12.1179999999999	4\\
%   12.1379999999999	4\\
%   12.1589999999999	4\\
%   12.1779999999999	4\\
%   12.1989999999998	4\\
%   12.2179999999998	4\\
%   12.2380000000001	4\\
%   12.259	4\\
%   12.279	4\\
%   12.299	4\\
%   12.319	4\\
%   12.3389999999999	4\\
%   12.3599999999999	4\\
%   12.3799999999999	4\\
%   12.3999999999999	4\\
%   12.421	4\\
%   12.4399999999998	4\\
%   12.461	4\\
%   12.48	4\\
%   12.501	4\\
%   12.52	4\\
%   12.54	4\\
%   12.5609999999999	4\\
%   12.5809999999999	4\\
%   12.6009999999999	4\\
%   12.6209999999999	4\\
%   12.6420000000001	4\\
%   12.6609999999998	4\\
%   12.683	4\\
%   12.701	4\\
%   12.722	4\\
%   12.741	4\\
%   12.7619999999999	4\\
%   12.7829999999999	4\\
%   12.8029999999999	4\\
%   12.8219999999999	4\\
%   12.8429999999998	4\\
%   12.8630000000001	4\\
%   12.883	4\\
%   12.903	4\\
%   12.925	4\\
%   12.942	4\\
%   12.9639999999999	4\\
%   12.9839999999999	4\\
%   13.0039999999999	4\\
%   13.0239999999999	4\\
%   13.0429999999999	4\\
%   13.0639999999999	4\\
%   13.0839999999998	4\\
%   13.104	4\\
%   13.125	4\\
%   13.144	4\\
%   13.164	4\\
%   13.1849999999999	4\\
%   13.2049999999999	4\\
%   13.2249999999999	4\\
%   13.2449999999999	4\\
%   13.2649999999999	4\\
%   13.2859999999998	4\\
%   13.3049999999998	4\\
%   13.326	4\\
%   13.346	4\\
%   13.365	4\\
%   13.386	4\\
%   13.4059999999999	4\\
%   13.4259999999999	4\\
%   13.4469999999999	4\\
%   13.4659999999999	4\\
%   13.4859999999999	4\\
%   13.5069999999998	4\\
%   13.5259999999998	4\\
%   13.548	4\\
%   13.567	4\\
%   13.587	4\\
%   13.6079999999999	4\\
%   13.627	4\\
%   13.6479999999999	4\\
%   13.6679999999999	4\\
%   13.6879999999999	4\\
%   13.7089999999998	4\\
%   13.7279999999998	4\\
%   13.749	4\\
%   13.768	4\\
%   13.789	4\\
%   13.809	4\\
%   13.829	4\\
%   13.8489999999999	4\\
%   13.8689999999999	4\\
%   13.8889999999999	4\\
%   13.9089999999999	4\\
%   13.9299999999998	4\\
%   13.95	4\\
%   13.97	4\\
%   13.99	4\\
%   14.01	4\\
%   14.03	4\\
%   14.05	4\\
%   14.0709999999999	4\\
%   14.0909999999999	4\\
%   14.1109999999999	4\\
%   14.1309999999999	4\\
%   14.152	4\\
%   14.171	4\\
%   14.192	4\\
%   14.212	4\\
%   14.232	4\\
%   14.251	4\\
%   14.2719999999999	4\\
%   14.2929999999999	4\\
%   14.3119999999999	4\\
%   14.3319999999999	4\\
%   14.3519999999999	4\\
%   14.373	4\\
%   14.393	4\\
%   14.413	4\\
%   14.433	4\\
%   14.453	4\\
%   14.4739999999999	4\\
%   14.4929999999999	4\\
%   14.5139999999999	4\\
%   14.5339999999999	4\\
%   14.5529999999999	4\\
%   14.5739999999998	4\\
%   14.5939999999998	4\\
%   14.614	4\\
%   14.635	4\\
%   14.654	4\\
%   14.674	4\\
%   14.6949999999999	4\\
%   14.7149999999999	4\\
%   14.7349999999999	4\\
%   14.7549999999999	4\\
%   14.7759999999998	4\\
%   14.796	4\\
%   14.816	4\\
%   14.836	4\\
%   14.855	4\\
%   14.876	4\\
%   14.896	4\\
%   14.9159999999999	4\\
%   14.9359999999999	4\\
%   14.9559999999999	4\\
%   14.9759999999999	4\\
%   14.9969999999998	4\\
%   15.0170000000001	4\\
%   15.038	4\\
%   15.056	4\\
%   15.077	4\\
%   15.097	4\\
%   15.1179999999999	4\\
%   15.1379999999999	4\\
%   15.1579999999999	4\\
%   15.1769999999999	4\\
%   15.1979999999999	4\\
%   15.2189999999998	4\\
%   15.2369999999999	4\\
%   15.258	4\\
%   15.278	4\\
%   15.299	4\\
%   15.319	4\\
%   15.3389999999999	4\\
%   15.3599999999999	4\\
%   15.3789999999999	4\\
%   15.3999999999999	4\\
%   15.4199999999998	4\\
%   15.4399999999998	4\\
%   15.46	4\\
%   15.479	4\\
%   15.5	4\\
%   15.52	4\\
%   15.54	4\\
%   15.5599999999999	4\\
%   15.5809999999999	4\\
%   15.6009999999999	4\\
%   15.6209999999999	4\\
%   15.6399999999999	4\\
%   15.6609999999998	4\\
%   15.6799999999998	4\\
%   15.701	4\\
%   15.722	4\\
%   15.741	4\\
%   15.7619999999999	4\\
%   15.7829999999999	4\\
%   15.8019999999999	4\\
%   15.8219999999999	4\\
%   15.8419999999999	1.86926026024121\\
%   15.8619999999999	1.86926026024121\\
%   15.8819999999998	1.86926026024121\\
%   15.903	1.86926026024121\\
%   15.922	1.86926026024121\\
%   15.944	1.86926026024121\\
%   15.962	1.86926026024121\\
%   15.9839999999999	1.86926026024121\\
%   16.0039999999999	1.86926026024121\\
%   16.0229999999999	1.69371229055671\\
%   16.0439999999999	1.69371229055671\\
%   16.0639999999999	1.69371229055671\\
%   16.0839999999998	1.69371229055671\\
%   16.104	1.69371229055671\\
%   16.123	1.69371229055671\\
%   16.144	1.69371229055671\\
%   16.164	1.69371229055671\\
%   16.184	1.69371229055671\\
%   16.2049999999999	1.69371229055671\\
%   16.2239999999999	1.69371229055671\\
%   16.2449999999999	1.69371229055671\\
%   16.2649999999999	1.69371229055671\\
%   16.2849999999999	1.69371229055671\\
%   16.3049999999998	1.69371229055671\\
%   16.326	1.69371229055671\\
%   16.345	1.69371229055671\\
%   16.365	1.69371229055671\\
%   16.386	1.69371229055671\\
%   16.4069999999999	1.69371229055671\\
%   16.4269999999999	1.69371229055671\\
%   16.4459999999999	1.69371229055671\\
%   16.4669999999999	1.69371229055671\\
%   16.4859999999999	1.69371229055671\\
%   16.5059999999999	1.69371229055671\\
%   16.527	1.69371229055671\\
%   16.546	1.3231802835888\\
%   16.567	1.3231802835888\\
%   16.587	1.3231802835888\\
%   16.607	1.3231802835888\\
%   16.627	1.3231802835888\\
%   16.6469999999999	1.3231802835888\\
%   16.6669999999999	1.3231802835888\\
%   16.6869999999999	1.3231802835888\\
%   16.7069999999999	1.31861612699372\\
%   16.7279999999998	1.31861612699372\\
%   16.748	1.31861612699372\\
%   16.768	1.31861612699372\\
%   16.788	1.31861612699372\\
%   16.808	1.31861612699372\\
%   16.828	1.31861612699372\\
%   16.8489999999999	1.31861612699372\\
%   16.8689999999999	1.31861612699372\\
%   16.8889999999999	1.21362473547481\\
%   16.9089999999999	1.21362473547481\\
%   16.9289999999999	1.21362473547481\\
%   16.9489999999998	1.21362473547481\\
%   16.97	1.21362473547481\\
%   16.989	1.21362473547481\\
%   17.009	1.21362473547481\\
%   17.029	1.21362473547481\\
%   17.049	1.1359326400865\\
%   17.0699999999999	1.1359326400865\\
%   17.0899999999999	1.1359326400865\\
%   17.1099999999999	1.1359326400865\\
%   17.1309999999999	1.1359326400865\\
%   17.1509999999998	1.1359326400865\\
%   17.1699999999998	1.1359326400865\\
%   17.191	1.1359326400865\\
%   17.211	1.02541098669513\\
%   17.232	1.02541098669513\\
%   17.251	1.02541098669513\\
%   17.271	1.02541098669513\\
%   17.2909999999999	1.02541098669513\\
%   17.3109999999999	1.02541098669513\\
%   17.3329999999999	1.02541098669513\\
%   17.3519999999999	1.02541098669513\\
%   17.3709999999999	0.927323068673393\\
%   17.3920000000001	0.927323068673393\\
%   17.413	0.927323068673393\\
%   17.432	0.927323068673393\\
%   17.452	0.927323068673393\\
%   17.472	0.927323068673393\\
%   17.4929999999999	0.927323068673393\\
%   17.5129999999999	0.927323068673393\\
%   17.5329999999999	0.85415050612281\\
%   17.5529999999999	0.85415050612281\\
%   17.5719999999999	0.85415050612281\\
%   17.5939999999998	0.85415050612281\\
%   17.6130000000001	0.85415050612281\\
%   17.634	0.85415050612281\\
%   17.653	0.85415050612281\\
%   17.674	0.85415050612281\\
%   17.694	0.833599015047605\\
%   17.7139999999999	0.833599015047605\\
%   17.7349999999999	0.833599015047605\\
%   17.7539999999999	0.833599015047605\\
%   17.7739999999999	0.833599015047605\\
%   17.7939999999999	0.833599015047605\\
%   17.8149999999998	0.833599015047605\\
%   17.835	0.833599015047605\\
%   17.855	0.795067565113991\\
%   17.875	0.795067565113991\\
%   17.896	0.795067565113991\\
%   17.9159999999999	0.795067565113991\\
%   17.9349999999999	0.795067565113991\\
%   17.9559999999999	0.795067565113991\\
%   17.9759999999999	0.795067565113991\\
%   17.9959999999999	0.795067565113991\\
%   18.0149999999999	0.761487983981806\\
%   18.0359999999998	0.761487983981806\\
%   18.056	0.761487983981806\\
%   18.076	0.761487983981806\\
%   18.096	0.761487983981806\\
%   18.117	0.761487983981806\\
%   18.1369999999999	0.761487983981806\\
%   18.1579999999999	0.761487983981806\\
%   18.1769999999999	0.727511251054077\\
%   18.1979999999999	0.727511251054077\\
%   18.2169999999999	0.727511251054077\\
%   18.2369999999999	0.727511251054077\\
%   18.2569999999998	0.727511251054077\\
%   18.278	0.727511251054077\\
%   18.298	0.727511251054077\\
%   18.318	0.727511251054077\\
%   18.338	0.713907857233398\\
%   18.3579999999999	0.713907857233398\\
%   18.3779999999999	0.713907857233398\\
%   18.3989999999999	0.713907857233398\\
%   18.4199999999998	0.713907857233398\\
%   18.4379999999999	0.713907857233398\\
%   18.46	0.713907857233398\\
%   18.479	0.713907857233398\\
%   18.5	0.699369938072591\\
%   18.52	0.699369938072591\\
%   18.539	0.699369938072591\\
%   18.5599999999999	0.699369938072591\\
%   18.5799999999999	0.699369938072591\\
%   18.5989999999999	0.699369938072591\\
%   18.6199999999999	0.699369938072591\\
%   18.6399999999999	0.699369938072591\\
%   18.662	0.699369938072591\\
%   18.681	0.706517984347929\\
%   18.7	0.706517984347929\\
%   18.721	0.706517984347929\\
%   18.741	0.706517984347929\\
%   18.761	0.706517984347929\\
%   18.7809999999999	0.706517984347929\\
%   18.8019999999999	0.706517984347929\\
%   18.8209999999999	0.706517984347929\\
%   18.8419999999999	0.699369938072591\\
%   18.8619999999999	0.699369938072591\\
%   18.8809999999999	0.699369938072591\\
%   18.902	0.699369938072591\\
%   18.922	0.699369938072591\\
%   18.942	0.699369938072591\\
%   18.962	0.699369938072591\\
%   18.9829999999999	0.699369938072591\\
%   19.002	0.706517984347929\\
%   19.0229999999999	0.706517984347929\\
%   19.0419999999999	0.706517984347929\\
%   19.0629999999999	0.706517984347929\\
%   19.0829999999999	0.706517984347929\\
%   19.1029999999998	0.706517984347929\\
%   19.124	0.706517984347929\\
%   19.144	0.706517984347929\\
%   19.163	0.717769532252917\\
%   19.184	0.717769532252917\\
%   19.203	0.717769532252917\\
%   19.2239999999999	0.717769532252917\\
%   19.2429999999999	0.717769532252917\\
%   19.2649999999999	0.717769532252917\\
%   19.2849999999999	0.717769532252917\\
%   19.3039999999999	0.717769532252917\\
%   19.3239999999998	0.717769532252917\\
%   19.345	0.717769532252917\\
%   19.365	0.717769532252917\\
%   19.385	0.717769532252917\\
%   19.405	0.717769532252917\\
%   19.4269999999999	0.717769532252917\\
%   19.4449999999999	0.717769532252917\\
%   19.4649999999999	0.717769532252917\\
%   19.4859999999999	0.675351006094268\\
%   19.5059999999999	0.675351006094268\\
%   19.5259999999998	0.675351006094268\\
%   19.546	0.675351006094268\\
%   19.566	0.675351006094268\\
%   19.587	0.675351006094268\\
%   19.607	0.675351006094268\\
%   19.627	0.675351006094268\\
%   19.6469999999999	0.671158771756422\\
%   19.6659999999999	0.671158771756422\\
%   19.6869999999999	0.671158771756422\\
%   19.7069999999999	0.671158771756422\\
%   19.7269999999999	0.671158771756422\\
%   19.748	0.671158771756422\\
%   19.768	0.671158771756422\\
%   19.788	0.671158771756422\\
%   19.808	0.675351006094268\\
%   19.827	0.675351006094268\\
%   19.848	0.675351006094268\\
%   19.8679999999999	0.675351006094268\\
%   19.8889999999999	0.675351006094268\\
%   19.9089999999999	0.675351006094268\\
%   19.9279999999999	0.675351006094268\\
%   19.9489999999998	0.675351006094268\\
%   19.9689999999998	0.691300067137931\\
%   19.989	0.691300067137931\\
%   20.009	0.691300067137931\\
%   20.03	0.691300067137931\\
%   20.049	0.691300067137931\\
%   20.069	0.691300067137931\\
%   20.0899999999999	0.691300067137931\\
%   20.1099999999999	0.691300067137931\\
%   20.1299999999999	0.693915708344596\\
%   20.1499999999999	0.693915708344596\\
%   20.1699999999998	0.693915708344596\\
%   20.1899999999998	0.693915708344596\\
%   20.2089999999998	0.693915708344596\\
%   20.23	0.693915708344596\\
%   20.25	0.693915708344596\\
%   20.271	0.693915708344596\\
%   20.29	0.69422086649643\\
%   20.3109999999999	0.69422086649643\\
%   20.3309999999999	0.69422086649643\\
%   20.3509999999999	0.69422086649643\\
%   20.3709999999999	0.69422086649643\\
%   20.3909999999998	0.69422086649643\\
%   20.412	0.69422086649643\\
%   20.432	0.69422086649643\\
%   20.451	0.695085366756618\\
%   20.472	0.695085366756618\\
%   20.492	0.695085366756618\\
%   20.5119999999999	0.695085366756618\\
%   20.5319999999999	0.695085366756618\\
%   };
% \label{plot:003:straight-moving:distance-right}
  
  \addplot [color=mycolor1, dashed, line width=1.1pt]
    table[row sep=crcr]{%
    0	3.99999773593229\\
    0.0190000000000055	3.99999779271565\\
    0.0389999999999873	3.99999784837202\\
    0.0599999999999454	3.99999790257798\\
    0.0799999999999272	3.99999795534307\\
    0.0999999999999091	3.99999800671864\\
    0.119999999999891	3.99999805690808\\
    0.139999999999873	3.99999810584232\\
    0.158999999999878	3.99999815340119\\
    0.179999999999836	3.99999820006369\\
    0.201000000000022	3.9999982455673\\
    0.22199999999998	3.9999982897896\\
    0.240999999999985	3.99999833253456\\
    0.263999999999896	3.99999837455281\\
    0.281999999999925	3.99999841553059\\
    0.301999999999907	3.99999845544594\\
    0.320999999999913	3.99999849406758\\
    0.341999999999871	3.99999853198561\\
    0.360999999999876	3.99999856881395\\
    0.381999999999834	3.99999860492473\\
    0.402000000000044	3.99999864006735\\
    0.422000000000025	3.99999867429621\\
    0.442000000000007	3.99999870753836\\
    0.462999999999965	3.99999874006827\\
    0.482999999999947	3.9999987718014\\
    0.502999999999929	3.99999880260219\\
    0.522999999999911	3.99999883273252\\
    0.541999999999916	3.99999886201445\\
    0.563999999999851	3.9999988908543\\
    0.582999999999856	3.99999891864588\\
    0.602999999999838	3.99999894596186\\
    0.623000000000047	3.99999897236328\\
    0.644000000000005	3.99999899829494\\
    0.663000000000011	3.999999023467\\
    0.683999999999969	3.9999990481281\\
    0.703999999999951	3.99999907203671\\
    0.724999999999909	3.99999909539947\\
    0.744999999999891	3.99999911820333\\
    0.763999999999896	3.99999914035453\\
    0.784999999999854	3.99999916200635\\
    0.804999999999836	3.99999918320482\\
    0.823999999999842	3.99999920356054\\
    0.845000000000027	3.99999922362167\\
    0.865999999999985	3.99999924317106\\
    0.884999999999991	3.99999926217353\\
    0.905999999999949	3.99999928074496\\
    0.925999999999931	3.99999929881995\\
    0.944999999999936	3.99999931643399\\
    0.965999999999894	3.99999933369045\\
    0.985999999999876	3.99999935043485\\
    1.00599999999986	3.99999936678874\\
    1.02599999999984	3.99999938269864\\
    1.04600000000005	3.99999939820834\\
    1.06600000000003	3.99999941336218\\
    1.08699999999999	3.99999942812877\\
    1.10599999999999	3.99999944248083\\
    1.12699999999995	3.99999945659975\\
    1.14699999999993	3.9999994702116\\
    1.16699999999992	3.99999948358143\\
    1.1869999999999	3.99999949651157\\
    1.20699999999988	3.99999950919065\\
    1.22699999999986	3.99999952157404\\
    1.24800000000005	3.99999953359792\\
    1.26700000000005	3.99999954531305\\
    1.28800000000001	3.99999955676781\\
    1.30799999999999	3.99999956800015\\
    1.32799999999997	3.99999957878913\\
    1.34899999999993	3.999999589422\\
    1.36799999999994	3.99999959970802\\
    1.3889999999999	3.99999960984645\\
    1.40899999999988	3.99999961959458\\
    1.42799999999988	3.99999962916104\\
    1.44899999999984	3.99999963853231\\
    1.46899999999982	3.99999964758583\\
    1.49000000000001	3.99999965647505\\
    1.50999999999999	3.99999966509134\\
    1.529	3.99999967350419\\
    1.54999999999995	3.99999968175924\\
    1.56899999999996	3.9999996897461\\
    1.58999999999992	3.99999969755538\\
    1.6099999999999	3.99999970516532\\
    1.62999999999988	3.99999971261681\\
    1.64999999999986	3.99999971981679\\
    1.67100000000005	3.99999972689566\\
    1.68999999999983	3.99999973371279\\
    1.71000000000004	3.99999974043587\\
    1.73099999999999	3.99999974694042\\
    1.75099999999998	3.99999975329608\\
    1.76999999999998	3.99999975949902\\
    1.79099999999994	3.99999976555597\\
    1.81099999999992	3.99999977147731\\
    1.8309999999999	3.99999977719845\\
    1.85199999999986	3.99999978281526\\
    1.87099999999987	3.99999978826151\\
    1.89200000000005	3.99999979360257\\
    1.91200000000003	3.99999979878573\\
    1.93200000000002	3.99999980384619\\
    1.952	3.9999998087954\\
    1.97199999999998	3.99999981360388\\
    1.99199999999996	3.99999981829818\\
    2.01199999999994	3.99999982285506\\
    2.03199999999993	3.999999827319\\
    2.05199999999991	3.99999983167539\\
    2.07299999999987	3.99999983592646\\
    2.09299999999985	3.9999998400469\\
    2.11300000000006	3.99999984406379\\
    2.13300000000004	3.99999984799053\\
    2.15300000000002	3.99999985182098\\
    2.17200000000003	3.99999985553057\\
    2.19299999999998	3.9999998591651\\
    2.21299999999997	3.9999998627119\\
    2.23299999999995	3.99999986616556\\
    2.25299999999993	3.9999998695164\\
    2.27399999999989	3.99999987280606\\
    2.29399999999987	3.99999987600308\\
    2.31499999999983	3.99999987914606\\
    2.33399999999983	3.99999988215793\\
    2.35500000000002	3.99999988513054\\
    2.37400000000002	3.9999998880134\\
    2.39400000000001	3.99999989084434\\
    2.41499999999996	3.99999989358267\\
    2.43499999999995	3.99999989626113\\
    2.4559999999999	3.99999989887746\\
    2.47499999999991	3.99999990141581\\
    2.49499999999989	3.99999990389314\\
    2.51599999999985	3.99999990631593\\
    2.53499999999985	3.99999990867198\\
    2.55600000000004	3.99999991097091\\
    2.577	3.99999991322273\\
    2.596	3.99999991539626\\
    2.61699999999996	3.99999991752908\\
    2.63599999999997	3.99999991959056\\
    2.65599999999995	3.99999992162459\\
    2.67599999999993	3.99999992359613\\
    2.69699999999989	3.99999992551608\\
    2.71699999999987	3.99999992738604\\
    2.73699999999985	3.99999992921432\\
    2.75800000000004	3.99999993099489\\
    2.77700000000004	3.99999993273363\\
    2.79700000000003	3.99999993442325\\
    2.81700000000001	3.99999993608243\\
    2.83699999999999	3.99999993768047\\
    2.85799999999995	3.99999993925284\\
    2.87799999999993	3.99999994077703\\
    2.89799999999991	3.99999994227062\\
    2.91799999999989	3.99999994372037\\
    2.93799999999987	3.99999994514672\\
    2.95799999999986	3.99999994651698\\
    2.97799999999984	3.99999994786542\\
    2.99900000000002	3.99999994917924\\
    3.01900000000001	3.99999995045721\\
    3.03899999999999	3.99999995170184\\
    3.05899999999997	3.9999999529156\\
    3.07899999999995	3.99999995410948\\
    3.09899999999993	3.99999995525536\\
    3.11899999999991	3.99999995638259\\
    3.1389999999999	3.99999995747958\\
    3.15899999999988	3.9999999585489\\
    3.17899999999986	3.99999995958954\\
    3.20000000000005	3.99999996060529\\
    3.22000000000003	3.99999996159603\\
    3.24000000000001	3.99999996256046\\
    3.25999999999999	3.99999996351659\\
    3.27999999999997	3.99999996443126\\
    3.29999999999995	3.99999996532002\\
    3.32099999999991	3.99999996620153\\
    3.33999999999992	3.99999996704463\\
    3.36099999999988	3.99999996787679\\
    3.38099999999986	3.99999996868304\\
    3.40200000000004	3.99999996947308\\
    3.42200000000003	3.99999997023982\\
    3.44299999999998	3.99999997098647\\
    3.46100000000001	3.99999997171841\\
    3.48199999999997	3.99999997243191\\
    3.50199999999995	3.99999997312389\\
    3.52199999999993	3.99999997379951\\
    3.54399999999987	3.99999997446174\\
    3.5619999999999	3.99999997509939\\
    3.58299999999986	3.99999997572579\\
    3.60199999999986	3.99999997633854\\
    3.62300000000005	3.99999997693601\\
    3.64300000000003	3.99999997751552\\
    3.66300000000001	3.99999997808081\\
    3.68299999999999	3.99999997863247\\
    3.70299999999997	3.99999997916981\\
    3.72299999999996	3.99999997969342\\
    3.74299999999994	3.99999998020371\\
    3.7639999999999	3.99999998070264\\
    3.7829999999999	3.99999998118796\\
    3.80399999999986	3.99999998166246\\
    3.82399999999984	3.99999998212536\\
    3.84399999999982	3.99999998257235\\
    3.86400000000003	3.99999998301128\\
    3.88400000000001	3.99999998343982\\
    3.904	3.99999998385554\\
    3.92499999999995	3.99999998426215\\
    3.94599999999991	3.99999998465626\\
    3.96399999999994	3.99999998504201\\
    3.9849999999999	3.99999998541958\\
    4.00499999999988	3.99999998578491\\
    4.02499999999986	3.99999998614258\\
    4.04499999999985	3.99999998649161\\
    4.06499999999983	3.99999998683043\\
    4.08600000000001	3.99999998716251\\
    4.10599999999999	3.99999998748551\\
    4.12699999999995	3.99999998780014\\
    4.14599999999996	3.9999999881063\\
    4.16599999999994	3.99999998840583\\
    4.18599999999992	3.99999998869763\\
    4.20699999999988	3.99999998898228\\
    4.22699999999986	3.99999998925907\\
    4.24599999999987	3.99999998952905\\
    4.26700000000005	3.99999998979286\\
    4.28700000000003	3.99999999004989\\
    4.30700000000002	3.99999999029988\\
    4.327	3.99999999054516\\
    4.34699999999998	3.99999999078108\\
    4.36899999999991	3.99999999101499\\
    4.38699999999994	3.99999999123951\\
    4.40699999999993	3.99999999146013\\
    4.42799999999988	3.99999999167543\\
    4.44799999999987	3.99999999188455\\
    4.46799999999985	3.9999999920882\\
    4.48800000000006	3.99999999228733\\
    4.50900000000001	3.99999999248215\\
    4.52800000000002	3.99999999267102\\
    4.54899999999998	3.99999999285599\\
    4.56799999999998	3.99999999303544\\
    4.58899999999994	3.99999999321063\\
    4.60899999999992	3.99999999338102\\
    4.62899999999991	3.9999999935483\\
    4.64899999999989	3.99999999371062\\
    4.66999999999985	3.99999999386975\\
    4.68899999999985	3.99999999402291\\
    4.71000000000004	3.99999999417365\\
    4.72900000000004	3.99999999431994\\
    4.75	3.99999999446304\\
    4.76999999999998	3.99999999460247\\
    4.78999999999996	3.99999999473831\\
    4.81099999999992	3.99999999487057\\
    4.8309999999999	3.9999999950003\\
    4.84999999999991	3.99999999512505\\
    4.87099999999987	3.9999999952483\\
    4.89099999999985	3.99999999536751\\
    4.91099999999983	3.9999999954841\\
    4.93100000000004	3.99999999559747\\
    4.95100000000002	3.99999999570809\\
    4.971	3.99999999581634\\
    4.99099999999999	3.99999999592158\\
    5.01199999999994	3.99999999602424\\
    5.03099999999995	3.99999999612394\\
    5.05199999999991	3.99999999622165\\
    5.07199999999989	3.99999999631658\\
    5.09099999999989	3.99999999640919\\
    5.11099999999988	3.99999999649974\\
    5.13199999999983	3.99999999658813\\
    5.15300000000002	3.99999999667435\\
    5.17200000000003	3.99999999675757\\
    5.19299999999998	3.9999999968395\\
    5.21299999999997	3.99999999691853\\
    5.23299999999995	3.99999999699626\\
    5.25299999999993	3.99999999707192\\
    5.27299999999991	3.99999999714561\\
    5.29299999999989	3.99999999721739\\
    5.31299999999987	3.99999999728735\\
    5.33399999999983	3.99999999735634\\
    5.35400000000004	3.99999999742273\\
    5.37400000000002	3.99999999748726\\
    5.39400000000001	3.99999999755036\\
    5.41399999999999	3.99999999761205\\
    5.43399999999997	3.99999999767207\\
    5.45499999999993	3.99999999773083\\
    5.47499999999991	3.99999999778777\\
    5.49499999999989	3.9999999978434\\
    5.51499999999987	3.99999999789781\\
    5.53499999999985	3.99999999795071\\
    5.55499999999984	3.99999999800226\\
    5.57600000000002	3.99999999805246\\
    5.59500000000003	3.99999999810142\\
    5.61500000000001	3.99999999814926\\
    5.63599999999997	3.99999999819585\\
    5.65599999999995	3.99999999824128\\
    5.67599999999993	3.99999999828553\\
    5.69599999999991	3.99999999832859\\
    5.71499999999992	3.99999999837046\\
    5.73699999999985	3.99999999841192\\
    5.75599999999986	3.99999999845177\\
    5.77700000000004	3.99999999849071\\
    5.79700000000003	3.99999999852865\\
    5.81700000000001	3.99999999856563\\
    5.83899999999994	3.99999999860206\\
    5.85699999999997	3.99999999863689\\
    5.87699999999995	3.99999999867114\\
    5.89699999999993	3.99999999870462\\
    5.91699999999992	3.99999999873713\\
    5.93799999999987	3.99999999876896\\
    5.95799999999986	3.99999999879994\\
    5.97799999999984	3.99999999883011\\
    5.99800000000005	3.99999999885957\\
    6.01800000000003	3.99999999888822\\
    6.03800000000001	3.99999999891613\\
    6.05799999999999	3.99999999894349\\
    6.07899999999995	3.99999999897009\\
    6.09899999999993	3.999999998996\\
    6.11899999999991	3.9999999990213\\
    6.1389999999999	3.99999999904591\\
    6.15899999999988	3.99999999906991\\
    6.18100000000004	3.99999999909332\\
    6.19899999999984	3.99999999911607\\
    6.22000000000003	3.99999999913832\\
    6.23900000000003	3.99999999915996\\
    6.25999999999999	3.99999999918115\\
    6.27999999999997	3.99999999920172\\
    6.29999999999995	3.99999999922184\\
    6.31899999999996	3.99999999924132\\
    6.34099999999989	3.99999999926067\\
    6.3599999999999	3.99999999927913\\
    6.37999999999988	3.99999999929733\\
    6.40099999999984	3.99999999931495\\
    6.42100000000005	3.99999999933216\\
    6.44100000000003	3.99999999934896\\
    6.46100000000001	3.99999999936532\\
    6.48099999999999	3.99999999938131\\
    6.50099999999998	3.99999999939684\\
    6.52099999999996	3.99999999941204\\
    6.54199999999992	3.99999999942686\\
    6.56099999999992	3.99999999944127\\
    6.58299999999986	3.99999999945538\\
    6.60199999999986	3.99999999946903\\
    6.62300000000005	3.99999999948242\\
    6.64200000000005	3.99999999949541\\
    6.66200000000003	3.99999999950814\\
    6.68299999999999	3.99999999952052\\
    6.70299999999997	3.99999999953263\\
    6.72299999999996	3.99999999954437\\
    6.74299999999994	3.99999999955582\\
    6.76299999999992	3.999999999567\\
    6.78399999999988	3.99999999957793\\
    6.80299999999988	3.99999999958851\\
    6.82299999999987	3.99999999959888\\
    6.84500000000003	3.99999999960909\\
    6.86500000000001	3.99999999961882\\
    6.88400000000001	3.99999999962844\\
    6.904	3.99999999963781\\
    6.92399999999998	3.99999999964692\\
    6.94499999999994	3.99999999965581\\
    6.96399999999994	3.99999999966446\\
    6.9849999999999	3.99999999967294\\
    7.00399999999991	3.99999999968112\\
    7.02499999999986	3.99999999968916\\
    7.04499999999985	3.99999999969697\\
    7.06600000000003	3.9999999997046\\
    7.08500000000004	3.99999999971202\\
    7.10699999999997	3.99999999971932\\
    7.12599999999998	3.99999999972634\\
    7.14599999999996	3.99999999973322\\
    7.16599999999994	3.99999999973993\\
    7.1869999999999	3.9999999997465\\
    7.2059999999999	3.99999999975283\\
    7.22599999999989	3.99999999975907\\
    7.24599999999987	3.99999999976512\\
    7.26700000000005	3.99999999977103\\
    7.28599999999983	3.99999999977677\\
    7.30600000000004	3.99999999978241\\
    7.327	3.99999999978789\\
    7.34699999999998	3.99999999979324\\
    7.36699999999996	3.99999999979843\\
    7.38699999999994	3.99999999980352\\
    7.4079999999999	3.99999999980843\\
    7.42699999999991	3.99999999981324\\
    7.44799999999987	3.99999999981796\\
    7.46699999999987	3.99999999982253\\
    7.48800000000006	3.999999999827\\
    7.50800000000004	3.99999999983135\\
    7.52800000000002	3.9999999998356\\
    7.54899999999998	3.99999999983973\\
    7.56799999999998	3.99999999984376\\
    7.58899999999994	3.99999999984771\\
    7.60899999999992	3.99999999985156\\
    7.62899999999991	3.99999999985527\\
    7.64899999999989	3.99999999985891\\
    7.66799999999989	3.99999999986245\\
    7.68999999999983	3.99999999986592\\
    7.70899999999983	3.99999999986929\\
    7.73099999999999	3.99999999987259\\
    7.75	3.99999999987578\\
    7.76900000000001	3.9999999998789\\
    7.78999999999996	3.99999999988196\\
    7.80999999999995	3.99999999988492\\
    7.82999999999993	3.99999999988782\\
    7.85099999999989	3.99999999989066\\
    7.87099999999987	3.99999999989342\\
    7.89099999999985	3.99999999989609\\
    7.91099999999983	3.99999999989869\\
    7.92999999999984	3.99999999990124\\
    7.95100000000002	3.99999999990373\\
    7.971	3.99999999990614\\
    7.99099999999999	3.99999999990851\\
    8.01099999999997	3.99999999991081\\
    8.03099999999995	3.99999999991305\\
    8.05199999999991	3.99999999991524\\
    8.07199999999989	3.99999999991738\\
    8.09199999999987	3.99999999991945\\
    8.11099999999988	3.99999999992147\\
    8.13099999999986	3.99999999992345\\
    8.15200000000004	3.99999999992538\\
    8.17200000000003	3.99999999992725\\
    8.19200000000001	3.99999999992909\\
    8.21199999999999	3.99999999993088\\
    8.23199999999997	3.99999999993261\\
    8.25299999999993	3.99999999993431\\
    8.27299999999991	3.99999999993597\\
    8.29299999999989	3.99999999993758\\
    8.31299999999987	3.99999999993915\\
    8.33299999999986	3.99999999994067\\
    8.35400000000004	3.99999999994218\\
    8.37400000000002	3.99999999994363\\
    8.39300000000003	3.99999999994504\\
    8.41399999999999	3.99999999994643\\
    8.43399999999997	3.99999999994778\\
    8.45399999999995	3.99999999994909\\
    8.47399999999993	3.99999999995037\\
    8.49399999999991	3.99999999995162\\
    8.5139999999999	3.99999999995284\\
    8.53499999999985	3.99999999995403\\
    8.55499999999984	3.99999999995518\\
    8.57500000000005	3.99999999995631\\
    8.59500000000003	3.99999999995741\\
    8.61500000000001	3.99999999995848\\
    8.63599999999997	3.99999999995953\\
    8.65499999999997	3.99999999996054\\
    8.67599999999993	3.99999999996154\\
    8.69599999999991	3.9999999999625\\
    8.71599999999989	3.99999999996345\\
    8.73599999999988	3.99999999996437\\
    8.75599999999986	3.99999999996527\\
    8.77700000000004	3.99999999996614\\
    8.79600000000005	3.999999999967\\
    8.81600000000003	3.99999999996782\\
    8.83600000000001	3.99999999996863\\
    8.85699999999997	3.99999999996943\\
    8.87699999999995	3.99999999997019\\
    8.89599999999996	3.99999999997094\\
    8.91799999999989	3.99999999997168\\
    8.9369999999999	3.99999999997239\\
    8.95799999999986	3.99999999997308\\
    8.97799999999984	3.99999999997376\\
    8.99800000000005	2.60399236264717\\
    9.01800000000003	1.91220824246711\\
    9.03700000000003	1.56637009556679\\
    9.05799999999999	1.39365827155677\\
    9.07899999999995	1.30816175240543\\
    9.09899999999993	1.26559239996272\\
    9.11899999999991	1.16386021151085\\
    9.14099999999985	1.11314441276921\\
    9.15899999999988	1.08781595718908\\
    9.17899999999986	1.07532552854613\\
    9.19899999999984	1.06904626206586\\
    9.21899999999982	1.01148023234699\\
    9.23900000000003	0.964235284101916\\
    9.25999999999999	0.939235377359732\\
    9.27999999999997	0.91829854460039\\
    9.29999999999995	0.907864246317528\\
    9.31999999999994	0.902671479182638\\
    9.34099999999989	0.900084121474199\\
    9.3599999999999	0.898797482638752\\
    9.37999999999988	0.88924776090286\\
    9.40099999999984	0.884486556403173\\
    9.42100000000005	0.882128367318481\\
    9.43999999999983	0.880959990745253\\
    9.46199999999999	0.880370873462304\\
    9.48000000000002	0.88008016735236\\
    9.50099999999998	0.860231063838457\\
    9.52099999999996	0.826164218192942\\
    9.54099999999994	0.780738420807179\\
    9.56099999999992	0.75810334887864\\
    9.58199999999988	0.74681175179119\\
    9.60199999999986	0.741200257188895\\
    9.62199999999984	0.732554793736487\\
    9.64099999999985	0.724730949064331\\
    9.66200000000003	0.710885498262986\\
    9.68200000000002	0.704019325860333\\
    9.702	0.700607531442449\\
    9.72199999999998	0.690895036064984\\
    9.74199999999996	0.683426540613682\\
    9.76299999999992	0.669796389764514\\
    9.7829999999999	0.654268390092171\\
    9.80399999999986	0.64651647601793\\
    9.82199999999989	0.623977795908345\\
    9.84299999999985	0.597228600680602\\
    9.86400000000003	0.583913728893131\\
    9.88300000000004	0.577374219769444\\
    9.904	0.569652860731622\\
    9.92399999999998	0.565809358526678\\
    9.94399999999996	0.563912016726227\\
    9.96299999999997	0.559274114175326\\
    9.98399999999992	0.55467696092572\\
    10.0039999999999	0.552399790885972\\
    10.0249999999999	0.551264765637055\\
    10.0439999999999	0.550700232428651\\
    10.0639999999999	0.550227839531692\\
    10.0839999999998	0.549992710204072\\
    10.105	0.549876154486246\\
    10.125	0.549818142752289\\
    10.144	0.549789276685945\\
    10.164	0.549774849917738\\
    10.184	0.548745659264756\\
    10.2049999999999	0.548231405937454\\
    10.2249999999999	0.547976054131331\\
    10.2449999999999	0.547849006363528\\
    10.2659999999998	0.547785831790038\\
    10.2849999999999	0.547754359455513\\
    10.308	0.547738650856618\\
    10.325	0.540683167370503\\
    10.346	0.537131749087696\\
    10.367	0.53536358997795\\
    10.3869999999999	0.534494530870877\\
    10.4059999999999	0.53406024852006\\
    10.4279999999999	0.533841562848729\\
    10.4469999999999	0.530976254372217\\
    10.4669999999999	0.529536432809461\\
    10.4880000000001	0.528821172298222\\
    10.508	0.52846781104496\\
    10.527	0.528291156295803\\
    10.548	0.52820296276787\\
    10.568	0.528159200110371\\
    10.588	0.528137370615285\\
    10.6079999999999	0.528126559674473\\
    10.627	0.528121162606821\\
    10.6489999999999	0.528118460528594\\
    10.6689999999999	0.528117123719431\\
    10.6899999999998	0.528116463156025\\
    10.7079999999999	0.528116134527904\\
    10.729	0.528115970045192\\
    10.75	0.528115888552651\\
    10.768	0.528115848023419\\
    10.7909999999999	0.528115827753748\\
    10.809	0.528115817752711\\
    10.8299999999999	0.528115817501597\\
    10.8499999999999	0.528115817256906\\
    10.8699999999999	0.528115817017023\\
    10.8899999999999	0.528115816786043\\
    10.9099999999999	0.528115816559136\\
    10.9299999999998	0.528115816339151\\
    10.951	0.52811581612313\\
    10.971	0.528115815913448\\
    10.99	0.528115815708508\\
    11.011	0.528115815508961\\
    11.0309999999999	0.528115815314855\\
    11.0529999999999	0.528115815125279\\
    11.0709999999999	0.528115814940922\\
    11.0909999999999	0.528115814760784\\
    11.1130000000001	0.528115814585266\\
    11.1319999999998	0.528115814414183\\
    11.1509999999998	0.528115814247634\\
    11.172	0.52811581408454\\
    11.192	0.527802402547755\\
    11.212	0.526814655909943\\
    11.232	0.525233694040951\\
    11.252	0.52444937837303\\
    11.2729999999999	0.524055755996142\\
    11.2929999999999	0.523862677667829\\
    11.3129999999999	0.513558359101038\\
    11.3329999999999	0.508463402270981\\
    11.354	0.505910843548992\\
    11.373	0.504645727446014\\
    11.393	0.504019924532303\\
    11.413	0.503708107367273\\
    11.4349999999999	0.503551855691782\\
    11.453	0.503547985403084\\
    11.4739999999999	0.503544202552941\\
    11.4949999999999	0.503540512880167\\
    11.5139999999999	0.503536914676846\\
    11.5329999999999	0.503533414451034\\
    11.5539999999999	0.503529993490237\\
    11.5739999999998	0.503526664343263\\
    11.595	0.503523418491396\\
    11.615	0.503520244711423\\
    11.635	0.503517159362412\\
    11.6559999999999	0.50351414859629\\
    11.674	0.503511237995898\\
    11.6959999999999	0.50350836858362\\
    11.7149999999999	0.503505590243898\\
    11.7349999999999	0.503502870356015\\
    11.7559999999999	0.503500226509397\\
    11.7759999999998	0.50349764873167\\
    11.796	0.503495123786642\\
    11.817	0.50349267767877\\
    11.836	0.503490285250255\\
    11.856	0.503487953706836\\
    11.877	0.503485663304907\\
    11.896	0.503483464927681\\
    11.9159999999999	0.503481313936911\\
    11.9369999999999	0.503479203403574\\
    11.9569999999999	0.503477151788987\\
    11.9769999999999	0.503475151433534\\
    11.9969999999998	0.503473200227709\\
    12.018	0.503471298493112\\
    12.038	0.503469450049385\\
    12.0599999999999	0.503467631405009\\
    12.078	0.503465890314901\\
    12.098	0.503464167550693\\
    12.1179999999999	0.503462494293295\\
    12.1379999999999	0.503460862620421\\
    12.1589999999999	0.503459259344789\\
    12.1779999999999	0.503457718402585\\
    12.1989999999998	0.503456206065234\\
    12.2179999999998	0.503454737542164\\
    12.2380000000001	0.503453299247906\\
    12.259	0.503451901998292\\
    12.279	0.503450539242977\\
    12.299	0.503449206672139\\
    12.319	0.50344790957131\\
    12.3389999999999	0.50344664307225\\
    12.3599999999999	0.503445410802949\\
    12.3799999999999	0.503444203223198\\
    12.3999999999999	0.503443038152833\\
    12.421	0.503441895212338\\
    12.4399999999998	0.503440782385581\\
    12.461	0.50343969367014\\
    12.48	0.503438638057635\\
    12.501	0.503437603299123\\
    12.52	0.503436600926673\\
    12.54	0.503435622186302\\
    12.5609999999999	0.503434667643391\\
    12.5809999999999	0.503433737481328\\
    12.6009999999999	0.503432828239667\\
    12.6209999999999	0.50343194706826\\
    12.6420000000001	0.503431076939732\\
    12.6609999999998	0.5034302416533\\
    12.683	0.503429418404262\\
    12.701	0.503428625377994\\
    12.722	0.503427840213994\\
    12.741	0.503427083966312\\
    12.7619999999999	0.503426342753211\\
    12.7829999999999	0.503425620227151\\
    12.8029999999999	0.503424915091582\\
    12.8219999999999	0.503424233741662\\
    12.8429999999998	0.503423562778424\\
    12.8630000000001	0.503422911897749\\
    12.883	0.503422272211811\\
    12.903	0.503421654141342\\
    12.925	0.503421052760057\\
    12.942	0.503420464942201\\
    12.9639999999999	0.503419888904843\\
    12.9839999999999	0.503419330563367\\
    13.0039999999999	0.503418785727536\\
    13.0239999999999	0.503418253233703\\
    13.0429999999999	0.503417735988587\\
    13.0639999999999	0.503417229959878\\
    13.0839999999998	0.50341673796948\\
    13.104	0.503416258046854\\
    13.125	0.503415788754623\\
    13.144	0.503415333892046\\
    13.164	0.503414889088212\\
    13.1849999999999	0.503414454738162\\
    13.2049999999999	0.503414033009833\\
    13.2249999999999	0.503413620476045\\
    13.2449999999999	0.503921885643573\\
    13.2649999999999	0.504419667562423\\
    13.2859999999998	0.504903175413559\\
    13.3049999999998	0.505375232475243\\
    13.326	0.505836390364132\\
    13.346	0.506285881342358\\
    13.365	0.507201778014596\\
    13.386	0.508105652134886\\
    13.4059999999999	0.508974683821589\\
    13.4259999999999	0.509824767797866\\
    13.4469999999999	0.510772251560599\\
    13.4659999999999	0.511688235651994\\
    13.4859999999999	0.512588362842042\\
    13.5069999999998	0.513462368310932\\
    13.5259999999998	0.514315880711627\\
    13.548	0.515149625818519\\
    13.567	0.515958702068579\\
    13.587	0.516776113609282\\
    13.6079999999999	0.517573449640021\\
    13.627	0.518349832617441\\
    13.6479999999999	0.519109064859942\\
    13.6679999999999	0.519847552748701\\
    13.6879999999999	0.520567084827092\\
    13.7089999999998	0.52167763117674\\
    13.7279999999998	0.522740361797809\\
    13.749	0.523784757572139\\
    13.768	0.524797255460975\\
    13.789	0.525789504644893\\
    13.809	0.526756202742068\\
    13.829	0.527697931929749\\
    13.8489999999999	0.528615484112305\\
    13.8689999999999	0.52951273878555\\
    13.8889999999999	0.530389677475273\\
    13.9089999999999	0.5312379634602\\
    13.9299999999998	0.532067184520295\\
    13.95	0.532873457707188\\
    13.97	0.533665189609484\\
    13.99	0.534431668185689\\
    14.01	0.535181231267623\\
    14.03	0.535912212576271\\
    14.05	0.536624780243549\\
    14.0709999999999	0.537318825902601\\
    14.0909999999999	0.538550439099594\\
    14.1109999999999	0.53975704756371\\
    14.1309999999999	0.540930185478359\\
    14.152	0.542080278438497\\
    14.171	0.543187554547738\\
    14.192	0.544279981018019\\
    14.212	0.545342421814833\\
    14.232	0.551153236430721\\
    14.251	0.55686400495167\\
    14.2719999999999	0.562434077509095\\
    14.2929999999999	0.567850013465458\\
    14.3119999999999	0.573119783769242\\
    14.3319999999999	0.578275347097449\\
    14.3519999999999	0.586445327300966\\
    14.373	0.594453738670259\\
    14.393	0.602305352945704\\
    14.413	0.609854360621463\\
    14.433	0.617206709346148\\
    14.453	0.624416567840141\\
    14.4739999999999	0.631439535898329\\
    14.4929999999999	0.638283834985927\\
    14.5139999999999	0.644970050897151\\
    14.5339999999999	0.651479273560593\\
    14.5529999999999	0.65941123974539\\
    14.5739999999998	0.667131525019672\\
    14.5939999999998	0.674688069726153\\
    14.614	0.68202880251802\\
    14.635	0.689194762257999\\
    14.654	0.696165127886281\\
    14.674	0.702954324091321\\
    14.6949999999999	0.709614440417334\\
    14.7149999999999	0.716076771074939\\
    14.7349999999999	0.798728108931371\\
    14.7549999999999	0.842633199006698\\
    14.7759999999998	0.855909741374582\\
    14.796	0.934992840585166\\
    14.816	1.0123364656056\\
    14.836	1.08703615539855\\
    14.855	1.16053087659316\\
    14.876	1.23201688036968\\
    14.896	1.30201720704979\\
    14.9159999999999	1.36950449180671\\
    14.9359999999999	1.43580713684107\\
    14.9559999999999	1.50025207618768\\
    14.9759999999999	1.56323472624988\\
    14.9969999999998	1.62473039167562\\
    15.0170000000001	1.68437084230994\\
    15.038	1.74268201975828\\
    15.056	1.79920260642764\\
    15.077	1.85492438307249\\
    15.097	1.90866529220213\\
    15.1179999999999	1.96137149142585\\
    15.1379999999999	2.01264250703645\\
    15.1579999999999	2.06289864184009\\
    15.1769999999999	2.11142528843925\\
    15.1979999999999	2.15908454551611\\
    15.2189999999998	2.20517742824623\\
    15.2369999999999	2.25035460244334\\
    15.258	2.29449562333208\\
    15.278	2.33735158132106\\
    15.299	2.37920406081445\\
    15.319	2.41999646795507\\
    15.3389999999999	2.45974108435555\\
    15.3599999999999	2.49843672301705\\
    15.3789999999999	2.53627026747542\\
    15.3999999999999	2.57339387647037\\
    15.4199999999998	2.60933106617064\\
    15.4399999999998	2.64407139409755\\
    15.46	2.67820750075198\\
    15.479	2.7113861914761\\
    15.5	2.74380503264055\\
    15.52	2.77543030051814\\
    15.54	2.80623574005043\\
    15.5599999999999	2.83623742582742\\
    15.5809999999999	2.86564789184682\\
    15.6009999999999	2.89417978800263\\
    15.6209999999999	2.92199825382078\\
    15.6399999999999	2.94905154711772\\
    15.6609999999998	2.97558723789352\\
    15.6799999999998	3.00123924755838\\
    15.701	3.02644228741392\\
    15.722	3.0509970215102\\
    15.741	3.07479086749177\\
    15.7619999999999	3.09808811316839\\
    15.7829999999999	3.12077205155591\\
    15.8019999999999	3.14284178366419\\
    15.8219999999999	3.16442035988648\\
    15.8419999999999	2.85767805185067\\
    15.8619999999999	2.36105758242832\\
    15.8819999999998	2.11415116267423\\
    15.903	1.99071501998987\\
    15.922	1.92999112341224\\
    15.944	1.89940596326019\\
    15.962	1.88432474024125\\
    15.9839999999999	1.87673286708254\\
    16.0039999999999	1.87298416124121\\
    16.0229999999999	1.7829693005918\\
    16.0439999999999	1.73811737970491\\
    16.0639999999999	1.71581767047185\\
    16.0839999999998	1.70472470056306\\
    16.104	1.69919134570302\\
    16.123	1.69643987653651\\
    16.144	1.69506884257889\\
    16.164	1.69438832287586\\
    16.184	1.69404893979935\\
    16.2049999999999	1.69387949124301\\
    16.2239999999999	1.69379561606507\\
    16.2449999999999	1.69375374338572\\
    16.2649999999999	1.69373296187165\\
    16.2849999999999	1.69372258929401\\
    16.3049999999998	1.69371741387086\\
    16.326	1.69371484224271\\
    16.345	1.6937135620675\\
    16.365	1.69371292197706\\
    16.386	1.69371260519911\\
    16.4069999999999	1.69371244565578\\
    16.4269999999999	1.69371236799734\\
    16.4459999999999	1.69371232927534\\
    16.4669999999999	1.69371230977516\\
    16.4859999999999	1.6937123001893\\
    16.5059999999999	1.69371229534371\\
    16.527	1.69371229292639\\
    16.546	1.50869144995294\\
    16.567	1.41545973155973\\
    16.587	1.36910558766616\\
    16.607	1.34601889240695\\
    16.627	1.33453540100102\\
    16.6469999999999	1.32883633435236\\
    16.6669999999999	1.32599629429412\\
    16.6869999999999	1.32458302080851\\
    16.7069999999999	1.32159258038531\\
    16.7279999999998	1.32009487200689\\
    16.748	1.31935175183466\\
    16.768	1.3189823929847\\
    16.788	1.31879845469243\\
    16.808	1.31870691099293\\
    16.828	1.31866126399401\\
    16.8489999999999	1.31863862349572\\
    16.8689999999999	1.31862731978213\\
    16.8889999999999	1.26600016900643\\
    16.9089999999999	1.2395909360335\\
    16.9289999999999	1.22656651657583\\
    16.9489999999998	1.22007099300407\\
    16.97	1.21682303604185\\
    16.989	1.2152241653884\\
    17.009	1.21442092512648\\
    17.029	1.21402090526452\\
    17.049	1.17484494561738\\
    17.0699999999999	1.15525875589463\\
    17.0899999999999	1.14555355774124\\
    17.1099999999999	1.14072554030891\\
    17.1309999999999	1.13831665862844\\
    17.1509999999998	1.13711957983818\\
    17.1699999999998	1.13652553828018\\
    17.191	1.136227161147\\
    17.211	1.0805227663027\\
    17.232	1.05282947371264\\
    17.251	1.03907402146365\\
    17.271	1.03221447179192\\
    17.2909999999999	1.02879053997409\\
    17.3109999999999	1.02709891889856\\
    17.3329999999999	1.02624780044301\\
    17.3519999999999	1.02582922990068\\
    17.3709999999999	0.976338987358911\\
    17.3920000000001	0.95167749436654\\
    17.413	0.939380828623153\\
    17.432	0.933350816690232\\
    17.452	0.930327260337158\\
    17.472	0.928818067868787\\
    17.4929999999999	0.928065887357007\\
    17.5129999999999	0.927693376310335\\
    17.5329999999999	0.890758317717393\\
    17.5529999999999	0.872336662739355\\
    17.5719999999999	0.863238499145261\\
    17.5939999999998	0.858667378110897\\
    17.6130000000001	0.856400275434738\\
    17.634	0.855267319035382\\
    17.653	0.854707920136126\\
    17.674	0.854427364230647\\
    17.694	0.843979020118863\\
    17.7139999999999	0.838769592260081\\
    17.7349999999999	0.836175660782317\\
    17.7539999999999	0.834882898232245\\
    17.7739999999999	0.834235019818764\\
    17.7939999999999	0.833916239028727\\
    17.8149999999998	0.833756617200031\\
    17.835	0.833677756841656\\
    17.855	0.814271382448208\\
    17.875	0.804614356360679\\
    17.896	0.799822035892466\\
    17.9159999999999	0.797426857812402\\
    17.9349999999999	0.796247079294486\\
    17.9559999999999	0.795651685022999\\
    17.9759999999999	0.795359412654071\\
    17.9959999999999	0.795212919580929\\
    18.0149999999999	0.778317318020078\\
    18.0359999999998	0.769824134822623\\
    18.056	0.765645464442333\\
    18.076	0.763554974804206\\
    18.096	0.762518975370771\\
    18.117	0.762000412059472\\
    18.1369999999999	0.761743220379561\\
    18.1579999999999	0.761614639121927\\
    18.1769999999999	0.744552807705301\\
    18.1979999999999	0.735972988774072\\
    18.2169999999999	0.73172189349091\\
    18.2369999999999	0.729616771476023\\
    18.2569999999998	0.728560262826588\\
    18.278	0.728032428269239\\
    18.298	0.727770823170146\\
    18.318	0.727640559397291\\
    18.338	0.720743268652339\\
    18.3579999999999	0.717309778555113\\
    18.3779999999999	0.71560309546026\\
    18.3989999999999	0.714748621596568\\
    18.4199999999998	0.714324142390779\\
    18.4379999999999	0.714116314031319\\
    18.46	0.714011196361762\\
    18.479	0.7139595750839\\
    18.5	0.706554254453568\\
    18.52	0.702958928523144\\
    18.539	0.701156465402938\\
    18.5599999999999	0.700257174579765\\
    18.5799999999999	0.699811995232798\\
    18.5989999999999	0.699589990613346\\
    18.6199999999999	0.699479337120261\\
    18.6399999999999	0.699424441923831\\
    18.662	0.699396970495467\\
    18.681	0.699396286191407\\
    18.7	0.699395628254717\\
    18.721	0.699394982191601\\
    18.741	0.699394352895499\\
    18.761	0.699393738003202\\
    18.7809999999999	0.699393138772253\\
    18.8019999999999	0.699392553755418\\
    18.8209999999999	0.699391988999388\\
    18.8419999999999	0.699380877854241\\
    18.8619999999999	0.699375381052037\\
    18.8809999999999	0.699372660139517\\
    18.902	0.699371288282104\\
    18.922	0.699370608607124\\
    18.942	0.699370272723384\\
    18.962	0.699370104671711\\
    18.9829999999999	0.69937002089548\\
    19.002	0.699370018814567\\
    19.0229999999999	0.699370016782769\\
    19.0419999999999	0.699370014811705\\
    19.0629999999999	0.69937001287628\\
    19.0829999999999	0.69937001099499\\
    19.1029999999998	0.699370009154992\\
    19.124	0.699370007364899\\
    19.144	0.699370005622529\\
    19.163	0.699370003927007\\
    19.184	0.699370002267616\\
    19.203	0.699370000650561\\
    19.2239999999999	0.699369999075963\\
    19.2429999999999	0.699369997545507\\
    19.2649999999999	0.699369996035968\\
    19.2849999999999	0.699369994587673\\
    19.3039999999999	0.699369993163853\\
    19.3239999999998	0.699369991778165\\
    19.345	0.699369990426886\\
    19.365	0.699369989109992\\
    19.385	0.699369987824285\\
    19.405	0.69936998657252\\
    19.4269999999999	0.699369985339704\\
    19.4449999999999	0.699369984166934\\
    19.4649999999999	0.699369983005831\\
    19.4859999999999	0.687304116661802\\
    19.5059999999999	0.681292373459332\\
    19.5259999999998	0.678313172513147\\
    19.546	0.676823927800787\\
    19.566	0.676083794709979\\
    19.587	0.675715784554011\\
    19.607	0.675532597369779\\
    19.627	0.675441442802776\\
    19.6469999999999	0.673291928336236\\
    19.6659999999999	0.67222311627788\\
    19.6869999999999	0.671687802279344\\
    19.7069999999999	0.671422205328038\\
    19.7269999999999	0.67128973447383\\
    19.748	0.671224023145186\\
    19.768	0.671191224915195\\
    19.788	0.671175001245774\\
    19.808	0.67117458920822\\
    19.827	0.671174193662169\\
    19.848	0.671173804713847\\
    19.8679999999999	0.671173427179692\\
    19.8889999999999	0.671173058137811\\
    19.9089999999999	0.671172696625665\\
    19.9279999999999	0.671172347344639\\
    19.9489999999998	0.671172005402518\\
    19.9689999999998	0.671171674881524\\
    19.989	0.671171349881251\\
    20.009	0.671171033131097\\
    20.03	0.671170725058628\\
    20.049	0.671170424417107\\
    20.069	0.671170131248987\\
    20.0899999999999	0.671169845680428\\
    20.1099999999999	0.67116956730424\\
    20.1299999999999	0.671169295564931\\
    20.1499999999999	0.671169030070721\\
    20.1699999999998	0.671168773782716\\
    20.1899999999998	0.671168522100442\\
    20.2089999999998	0.671168277534326\\
    20.23	0.671168036706417\\
    20.25	0.671167805258519\\
    20.271	0.671167577029359\\
    20.29	0.671167356905458\\
    20.3109999999999	0.671167139460047\\
    20.3309999999999	0.671166929743308\\
    20.3509999999999	0.671166724185064\\
    20.3709999999999	0.671166524167767\\
    20.3909999999998	0.671166329110216\\
    20.412	0.671166138604538\\
    20.432	0.671165952356549\\
    20.451	0.671165772913661\\
    20.472	0.671165596448259\\
    20.492	0.671165424815928\\
    20.5119999999999	0.671165257496427\\
    20.5319999999999	0.671165094739591\\
    };
  \label{plot:003:straight-moving:distance-crit}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
  0	0.5\\
  20.5319999999999	0.5\\
};

% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 0	2\\
% 20.5319999999999	2\\
% };

\node[left] at (axis cs:0,0.5){$d_{\mathrm{stop}}$};
\end{axis}


\begin{axis}[%
  width=.87*\linewidth,
  height=.5*\linewidth,
  unbounded coords=jump,
  xmin=0,
  xmax=20,
  xlabel style={font=\color{white!15!black}},
  xlabel={Time [s]},
  separate axis lines,
  axis y line*=right,
  every outer y axis line/.append style={mycolor2},
  every y tick label/.append style={font=\color{mycolor2}},
  every y tick/.append style={mycolor2},
  ymin=-0.135,
  ymax=1.05,
  ylabel style={font=\color{mycolor2}},
  ylabel={Velocity [m/s]},
  yticklabel pos=right,
  ytick distance=0.2,
  % ymajorgrids,
  axis x line=none,
  legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.03)}, anchor=south, legend columns=4, column sep=0.3ex, font=\small}
]
% \addlegendimage{/pgfplots/refstyle=plot:003:straight-moving:distance-center}
% \addlegendentry{$d_{\mathrm{meas}}^{(\mathrm{c})}(t)$}
% \addlegendimage{/pgfplots/refstyle=plot:003:straight-moving:distance-left}
% \addlegendentry{$d_{\mathrm{meas}}^{({\ell})}(t)$}
% \addlegendimage{/pgfplots/refstyle=plot:003:straight-moving:distance-right}
% \addlegendentry{$d_{\mathrm{meas}}^{(\mathrm{r})}(t)$}
\addlegendimage{/pgfplots/refstyle=plot:003:straight-moving:distance-crit}
\addlegendentry{$d_{\mathrm{crit}}(t)$}

% \draw[color=black, dashed] (axis cs:6.09999999999999,-1) -- (axis cs:6.09999999999999,2);

\addplot [color=mycolor2, dotted, line width=1.1pt]
  table[row sep=crcr]{%
  0	0\\
  0.22199999999998	0\\
  0.240999999999985	0.800000000000001\\
  20.2089999999998	0.800000000000001\\
  20.23	0\\
  20.5319999999999	0\\
};
\addlegendentry{$v_{\mathrm{cmd}}(t)$}

\addplot [color=mycolor2, dashed, line width=1.1pt]
  table[row sep=crcr]{%
  0	0\\
  0.22199999999998	0\\
  0.240999999999985	0.800000000000001\\
  8.99800000000005	0.800000000000001\\
  9.01800000000003	0.753177729315794\\
  9.03700000000003	0.568730717635624\\
  9.05799999999999	0.476617744830275\\
  9.07899999999995	0.431019601282898\\
  9.09899999999993	0.408315946646784\\
  9.11899999999991	0.354058779472453\\
  9.14099999999985	0.327010353476911\\
  9.15899999999988	0.313501843834178\\
  9.17899999999986	0.306840281891269\\
  9.19899999999984	0.303491339768456\\
  9.21899999999982	0.272789457251729\\
  9.23900000000003	0.247592151521022\\
  9.25999999999999	0.234258867925192\\
  9.27999999999997	0.223092557120207\\
  9.29999999999995	0.217527598036014\\
  9.31999999999994	0.214758122230741\\
  9.34099999999989	0.213378198119575\\
  9.3599999999999	0.212691990740669\\
  9.37999999999988	0.207598805814857\\
  9.40099999999984	0.205059496748358\\
  9.42100000000005	0.203801795903189\\
  9.43999999999983	0.203178661730803\\
  9.48000000000002	0.202709422587926\\
  9.50099999999998	0.192123234047177\\
  9.52099999999996	0.173954249702902\\
  9.54099999999994	0.149727157763827\\
  9.56099999999992	0.137655119401941\\
  9.58199999999988	0.131632934288636\\
  9.60199999999986	0.128640137167412\\
  9.64099999999985	0.119856506167643\\
  9.66200000000003	0.112472265740259\\
  9.68200000000002	0.108810307125513\\
  9.702	0.106990683435974\\
  9.72199999999998	0.101810685901324\\
  9.74199999999996	0.0978274883272974\\
  9.76299999999992	0.0905580745410752\\
  9.7829999999999	0.082276474715826\\
  9.80399999999986	0.0781421205428963\\
  9.84299999999985	0.0518552536963206\\
  9.86400000000003	0.044753988743004\\
  9.904	0.0371481923901982\\
  9.92399999999998	0.0350983245475618\\
  9.94399999999996	0.0340864089206541\\
  9.98399999999992	0.029161045827049\\
  10.0039999999999	0.0279465551391844\\
  10.0439999999999	0.027040123961946\\
  10.105	0.0266006157259966\\
  10.164	0.0265465866227927\\
  10.2049999999999	0.0257234164999751\\
  10.2849999999999	0.0254689917096087\\
  10.308	0.025460613790198\\
  10.325	0.0216976892642684\\
  10.346	0.0198035995134376\\
  10.367	0.0188605813215723\\
  10.4059999999999	0.0181654658773667\\
  10.4279999999999	0.0180488335193232\\
  10.4469999999999	0.0165206689985169\\
  10.4669999999999	0.0157527641650468\\
  10.508	0.0151828325573113\\
  10.6079999999999	0.0150008318263843\\
  11.192	0.0148279480254701\\
  11.2729999999999	0.0128297365312768\\
  11.2929999999999	0.0127267614228437\\
  11.3129999999999	0.0072311248538881\\
  11.3329999999999	0.0045138145445236\\
  11.354	0.00315244989279506\\
  11.393	0.00214395975056192\\
  11.453	0.00189225888164657\\
  13.2449999999999	0.0020916723432407\\
  13.386	0.0043230144719395\\
  14.152	0.0224428151671994\\
  14.212	0.02418262496791\\
  14.2719999999999	0.0332981746715184\\
  14.3319999999999	0.0417468517853052\\
  14.373	0.050375327290805\\
  14.413	0.0585889923314475\\
  14.453	0.0663555028480758\\
  14.5339999999999	0.0807889458989841\\
  14.5529999999999	0.0850193278642095\\
  14.654	0.104621401539351\\
  14.6949999999999	0.111794368222579\\
  14.7149999999999	0.115240944573301\\
  14.7349999999999	0.159321658096729\\
  14.7549999999999	0.182737706136905\\
  14.7759999999998	0.18981852873311\\
  14.796	0.231996181645421\\
  14.816	0.273246114989654\\
  14.836	0.31308594954589\\
  14.855	0.352283134183018\\
  14.876	0.390409002863834\\
  14.896	0.427742510426551\\
  14.9359999999999	0.499097139648573\\
  14.9559999999999	0.533467773966763\\
  14.9759999999999	0.567058520666606\\
  15.0170000000001	0.631664449231966\\
  15.038	0.662763743871079\\
  15.056	0.692908056761407\\
  15.097	0.751288155841138\\
  15.1179999999999	0.779398128760452\\
  15.1379999999999	0.800000000000001\\
  15.8819999999998	0.800000000000001\\
  15.903	0.795048010661265\\
  15.922	0.76266193248653\\
  15.944	0.746349847072104\\
  15.962	0.738306528128664\\
  15.9839999999999	0.734257529110685\\
  16.0039999999999	0.732258219328642\\
  16.0229999999999	0.684250293648958\\
  16.0439999999999	0.660329269175953\\
  16.0639999999999	0.64843609091832\\
  16.0839999999998	0.642519840300302\\
  16.104	0.639568717708279\\
  16.123	0.638101267486139\\
  16.164	0.63700710553379\\
  16.2239999999999	0.636690995234702\\
  16.527	0.636646556227408\\
  16.546	0.537968773308233\\
  16.567	0.488245190165188\\
  16.587	0.463522980088619\\
  16.607	0.451210075950371\\
  16.627	0.445085547200545\\
  16.6469999999999	0.442046044987926\\
  16.6669999999999	0.440531356956864\\
  16.6869999999999	0.43977761109787\\
  16.7069999999999	0.438182709538832\\
  16.748	0.436987600978483\\
  16.808	0.436643685862894\\
  16.8689999999999	0.436601237217136\\
  16.8889999999999	0.408533423470097\\
  16.9089999999999	0.394448499217866\\
  16.9289999999999	0.387502142173776\\
  16.9489999999998	0.384037862935504\\
  16.97	0.382305619222322\\
  16.989	0.381452888207146\\
  17.029	0.380811149474411\\
  17.049	0.359917304329269\\
  17.0699999999999	0.349471336477137\\
  17.0899999999999	0.344295230795325\\
  17.1099999999999	0.341720288164751\\
  17.1309999999999	0.340435551268499\\
  17.1699999999998	0.339480287082761\\
  17.191	0.339321152611731\\
  17.211	0.309612142028104\\
  17.232	0.294842385980076\\
  17.251	0.287506144780611\\
  17.271	0.283847718289024\\
  17.2909999999999	0.282021621319515\\
  17.3109999999999	0.281119423412562\\
  17.3519999999999	0.280442255947033\\
  17.3709999999999	0.254047459924752\\
  17.3920000000001	0.240894663662154\\
  17.413	0.234336441932349\\
  17.432	0.231120435568123\\
  17.452	0.229507872179816\\
  17.472	0.228702969530019\\
  17.5129999999999	0.228103134032178\\
  17.5329999999999	0.208404436115941\\
  17.5529999999999	0.198579553460988\\
  17.5719999999999	0.193727199544139\\
  17.5939999999998	0.191289268325811\\
  17.6130000000001	0.190080146898527\\
  17.653	0.189177557405934\\
  17.674	0.189027927589677\\
  17.694	0.183455477396727\\
  17.7139999999999	0.180677115872044\\
  17.7349999999999	0.179293685750569\\
  17.7739999999999	0.178258677236673\\
  17.835	0.177961470315552\\
  17.855	0.167611403972376\\
  17.875	0.162460990059028\\
  17.896	0.159905085809317\\
  17.9159999999999	0.158627657499949\\
  17.9559999999999	0.157680898678933\\
  17.9959999999999	0.157446890443161\\
  18.0149999999999	0.148435902944041\\
  18.0359999999998	0.143906205238732\\
  18.056	0.141677581035911\\
  18.076	0.140562653228908\\
  18.117	0.139733553098385\\
  18.1579999999999	0.139527807531696\\
  18.1769999999999	0.130428164109492\\
  18.1979999999999	0.125852260679505\\
  18.2169999999999	0.12358500986182\\
  18.2369999999999	0.122462278120544\\
  18.278	0.121617295076927\\
  18.318	0.121408298345223\\
  18.338	0.117729743281249\\
  18.3579999999999	0.115898548562726\\
  18.3779999999999	0.114988317578806\\
  18.4199999999998	0.114306209275082\\
  18.479	0.114111773378081\\
  18.5	0.110162269041904\\
  18.52	0.108244761879011\\
  18.539	0.107283448214901\\
  18.5799999999999	0.106566397457492\\
  18.662	0.106345050930916\\
  19.4649999999999	0.10633065760311\\
  19.4859999999999	0.0998955288862931\\
  19.5059999999999	0.0966892658449758\\
  19.5259999999998	0.0951003586736796\\
  19.546	0.0943060948270862\\
  19.587	0.0937150850954716\\
  19.627	0.0935687694948157\\
  19.6469999999999	0.0924223617793274\\
  19.6869999999999	0.0915668278823176\\
  19.768	0.0913019866214384\\
  20.2089999999998	0.0912897480183084\\
  20.23	0\\
  20.5319999999999	0\\
  };
\addlegendentry{$v_\mathrm{safe}(t)$}


\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
  0	-0.0198920095189727\\
  0.0389999999999873	-0.0169522033289375\\
  0.0999999999999091	-0.0137745048060616\\
  0.158999999999878	-0.0115505853271927\\
  0.201000000000022	-0.0104153185662774\\
  0.22199999999998	-0.00769185854998611\\
  0.240999999999985	-0.00400744529090602\\
  0.263999999999896	-0.00368158464299739\\
  0.281999999999925	0.00188030946073781\\
  0.301999999999907	0.00625049217796914\\
  0.320999999999913	0.00947075812619858\\
  0.341999999999871	0.0118551909553197\\
  0.360999999999876	0.01360545227163\\
  0.402000000000044	0.0158667838625774\\
  0.442000000000007	0.0170869807042315\\
  0.502999999999929	0.017958662486464\\
  0.582999999999856	0.0183698801234762\\
  0.602999999999838	0.0227115636472952\\
  0.623000000000047	0.0277431083664119\\
  0.644000000000005	0.0297594588832482\\
  0.663000000000011	0.0336946139734273\\
  0.703999999999951	0.029180193924919\\
  0.724999999999909	0.0328108566915972\\
  0.744999999999891	0.0353786722231\\
  0.763999999999896	0.0373172828759358\\
  0.784999999999854	0.0387603643399039\\
  0.804999999999836	0.0422603375740458\\
  0.823999999999842	0.0475192697218283\\
  0.845000000000027	0.0513674957246444\\
  0.865999999999985	0.0542232061437069\\
  0.884999999999991	0.061703430084691\\
  0.905999999999949	0.0673237851333539\\
  0.925999999999931	0.0714578326733424\\
  0.944999999999936	0.0802858790403249\\
  0.965999999999894	0.0867310419125573\\
  0.985999999999876	0.0970940180717292\\
  1.00599999999986	0.100418750904606\\
  1.02599999999984	0.107388822778795\\
  1.04600000000005	0.112687451218157\\
  1.06600000000003	0.121360270952483\\
  1.08699999999999	0.133545184002358\\
  1.10599999999999	0.142762652236073\\
  1.12699999999995	0.150058711422108\\
  1.14699999999993	0.162434759844356\\
  1.16699999999992	0.171611576564541\\
  1.1869999999999	0.183402594198146\\
  1.20699999999988	0.195865942652137\\
  1.22699999999986	0.207747823480549\\
  1.24800000000005	0.222345798495397\\
  1.26700000000005	0.239652944303419\\
  1.28800000000001	0.247296648474169\\
  1.30799999999999	0.261994299382149\\
  1.34899999999993	0.287588709034726\\
  1.36799999999994	0.304025043494576\\
  1.3889999999999	0.315876105583698\\
  1.40899999999988	0.330770369360565\\
  1.44899999999984	0.357711658033804\\
  1.46899999999982	0.371542978351489\\
  1.49000000000001	0.382440285691295\\
  1.529	0.411631476268624\\
  1.54999999999995	0.420303144358883\\
  1.56899999999996	0.434477175010205\\
  1.58999999999992	0.447700392086016\\
  1.6099999999999	0.459318253185312\\
  1.62999999999988	0.469680360242172\\
  1.64999999999986	0.481028589841916\\
  1.67100000000005	0.490643131420725\\
  1.68999999999983	0.50422506888113\\
  1.71000000000004	0.514835473780831\\
  1.73099999999999	0.529382907686699\\
  1.76999999999998	0.547317433330399\\
  1.79099999999994	0.558157536598497\\
  1.81099999999992	0.569375442705876\\
  1.8309999999999	0.577909941701449\\
  1.85199999999986	0.587964380873537\\
  1.87099999999987	0.596213989170238\\
  1.89200000000005	0.607172892049171\\
  1.91200000000003	0.616796209798387\\
  1.93200000000002	0.623866485867627\\
  1.952	0.632541436058919\\
  1.99199999999996	0.649121395584654\\
  2.01199999999994	0.65779143480037\\
  2.03199999999993	0.668463782930854\\
  2.07299999999987	0.684637792827537\\
  2.09299999999985	0.693113971620591\\
  2.13300000000004	0.707682728360084\\
  2.15300000000002	0.715136869550022\\
  2.17200000000003	0.723032871370584\\
  2.19299999999998	0.72982085157598\\
  2.21299999999997	0.737043422003524\\
  2.23299999999995	0.745952134632262\\
  2.27399999999989	0.762963524038838\\
  2.29399999999987	0.770660719286127\\
  2.31499999999983	0.777744673031144\\
  2.33399999999983	0.785515191984853\\
  2.35500000000002	0.795763948855015\\
  2.37400000000002	0.803871915416465\\
  2.39400000000001	0.811018854114359\\
  2.41499999999996	0.817634804062905\\
  2.43499999999995	0.821347363604424\\
  2.4559999999999	0.827362053207644\\
  2.53499999999985	0.852348558492565\\
  2.55600000000004	0.857605521092243\\
  2.596	0.868771228805496\\
  2.61699999999996	0.87177719772221\\
  2.67599999999993	0.881436983861963\\
  2.71699999999987	0.886647959166375\\
  2.75800000000004	0.889532043892558\\
  2.77700000000004	0.892743537813597\\
  2.79700000000003	0.895209402236215\\
  2.81700000000001	0.896837943970148\\
  2.83699999999999	0.901549769340424\\
  2.85799999999995	0.903485840964773\\
  2.87799999999993	0.904081597770528\\
  2.89799999999991	0.906612292482301\\
  2.93799999999987	0.907145437731668\\
  2.95799999999986	0.908975259114175\\
  2.99900000000002	0.909285359487676\\
  3.01900000000001	0.910513687828495\\
  3.07899999999995	0.909114181548901\\
  3.09899999999993	0.907414456373942\\
  3.11899999999991	0.906359024136908\\
  3.1389999999999	0.906497830223451\\
  3.15899999999988	0.904745870126447\\
  3.17899999999986	0.902473122039282\\
  3.22000000000003	0.899749232524677\\
  3.24000000000001	0.895293113400065\\
  3.25999999999999	0.891965974797959\\
  3.27999999999997	0.889156726304556\\
  3.29999999999995	0.885676917241881\\
  3.40200000000004	0.873666243034979\\
  3.42200000000003	0.871803516763222\\
  3.44299999999998	0.871672928105234\\
  3.46100000000001	0.870659145811477\\
  3.50199999999995	0.869862634276849\\
  3.52199999999993	0.868890104177936\\
  3.54399999999987	0.868810838596936\\
  3.5619999999999	0.868347372379549\\
  3.58299999999986	0.868471526712515\\
  3.60199999999986	0.869312494075636\\
  3.64300000000003	0.86791190819315\\
  3.68299999999999	0.871011783621359\\
  3.72299999999996	0.872502065834624\\
  3.74299999999994	0.873502213744949\\
  3.7639999999999	0.87316715533359\\
  3.7829999999999	0.874258514806826\\
  3.80399999999986	0.874052684050305\\
  3.82399999999984	0.873439502075012\\
  3.88400000000001	0.866114926761373\\
  3.904	0.864360309596591\\
  3.92499999999995	0.863525340929254\\
  3.94599999999991	0.861470648275002\\
  3.9849999999999	0.856508022223093\\
  4.00499999999988	0.85309586827519\\
  4.02499999999986	0.851609720481033\\
  4.04499999999985	0.850899823403257\\
  4.06499999999983	0.848757369044968\\
  4.08600000000001	0.847133952042572\\
  4.10599999999999	0.846316083852177\\
  4.12699999999995	0.846372290847025\\
  4.14599999999996	0.844251371725438\\
  4.20699999999988	0.838887347152422\\
  4.22699999999986	0.835461269303519\\
  4.24599999999987	0.832743697765757\\
  4.26700000000005	0.831030481613261\\
  4.28700000000003	0.828821216340959\\
  4.30700000000002	0.825733598058402\\
  4.36899999999991	0.822678733141885\\
  4.38699999999994	0.822659819797927\\
  4.40699999999993	0.821036251272318\\
  4.42799999999988	0.820062425108777\\
  4.48800000000006	0.812660413315786\\
  4.50900000000001	0.809288237144273\\
  4.52800000000002	0.805657624603477\\
  4.54899999999998	0.803689573463792\\
  4.56799999999998	0.80418935925427\\
  4.60899999999992	0.800556684915467\\
  4.62899999999991	0.802136641813334\\
  4.64899999999989	0.802797688889427\\
  4.68899999999985	0.802253514914742\\
  4.71000000000004	0.801582786587623\\
  4.72900000000004	0.800190675182002\\
  4.76999999999998	0.799110661009365\\
  4.8309999999999	0.79945242702869\\
  4.84999999999991	0.802167631016243\\
  4.87099999999987	0.8036303143585\\
  4.93100000000004	0.806243388994464\\
  4.95100000000002	0.806599955584808\\
  4.971	0.804573267667315\\
  4.99099999999999	0.804642367664162\\
  5.01199999999994	0.806135293416347\\
  5.03099999999995	0.805833058721085\\
  5.05199999999991	0.807639112605266\\
  5.07199999999989	0.810470515957078\\
  5.09099999999989	0.81233195157575\\
  5.11099999999988	0.815678799018684\\
  5.13199999999983	0.816801540031719\\
  5.17200000000003	0.817228332219926\\
  5.19299999999998	0.814776605454266\\
  5.23299999999995	0.812559607086541\\
  5.25299999999993	0.810584550704007\\
  5.27299999999991	0.809636191263401\\
  5.29299999999989	0.80960958270482\\
  5.31299999999987	0.811213012171908\\
  5.33399999999983	0.811177147168454\\
  5.35400000000004	0.811563915582152\\
  5.37400000000002	0.812361298375254\\
  5.43399999999997	0.807609289589944\\
  5.47499999999991	0.802541514545261\\
  5.51499999999987	0.800325260264742\\
  5.53499999999985	0.801134751386058\\
  5.55499999999984	0.802741230257812\\
  5.57600000000002	0.802312692846883\\
  5.61500000000001	0.802646909763254\\
  5.63599999999997	0.801744810900846\\
  5.67599999999993	0.801511957602685\\
  5.69599999999991	0.799707483889158\\
  5.71499999999992	0.798583311522908\\
  5.73699999999985	0.799092058829153\\
  5.77700000000004	0.797683850787877\\
  5.79700000000003	0.797658064783885\\
  5.81700000000001	0.797017741212997\\
  5.85699999999997	0.795065042621751\\
  5.87699999999995	0.794555643224538\\
  5.91699999999992	0.794186876309741\\
  5.93799999999987	0.793149261579138\\
  5.95799999999986	0.791757715679793\\
  6.01800000000003	0.794006187583555\\
  6.11899999999991	0.79310460822931\\
  6.1389999999999	0.792509960789939\\
  6.15899999999988	0.792761232275843\\
  6.19899999999984	0.795309479328424\\
  6.22000000000003	0.795375865436284\\
  6.23900000000003	0.796148752878484\\
  6.25999999999999	0.796469578930871\\
  6.27999999999997	0.796261537558902\\
  6.31899999999996	0.794732833387958\\
  6.3599999999999	0.794162857174651\\
  6.50099999999998	0.795051727519375\\
  6.52099999999996	0.794263587642288\\
  6.54199999999992	0.794747436437646\\
  6.56099999999992	0.796569145916695\\
  6.58299999999986	0.794746026730607\\
  6.60199999999986	0.793734379290697\\
  6.62300000000005	0.796227028147051\\
  6.68299999999999	0.80028472239362\\
  6.70299999999997	0.800260567969943\\
  6.72299999999996	0.799622522658797\\
  6.76299999999992	0.7996223981933\\
  6.82299999999987	0.801200582810729\\
  6.84500000000003	0.8039580536575\\
  6.86500000000001	0.805594455658127\\
  6.92399999999998	0.805412054178476\\
  6.94499999999994	0.804472740132553\\
  6.96399999999994	0.80188952098117\\
  6.9849999999999	0.801636003704782\\
  7.00399999999991	0.802711518179134\\
  7.02499999999986	0.802301815644778\\
  7.04499999999985	0.803789678898173\\
  7.08500000000004	0.803195404855295\\
  7.14599999999996	0.799691446780486\\
  7.1869999999999	0.79631325297278\\
  7.2059999999999	0.796047129506196\\
  7.22599999999989	0.795265264313603\\
  7.24599999999987	0.793785851185127\\
  7.26700000000005	0.791269145312874\\
  7.28599999999983	0.789808577884063\\
  7.34699999999998	0.786782004516098\\
  7.36699999999996	0.787410552568691\\
  7.38699999999994	0.788665762751023\\
  7.4079999999999	0.788189032840926\\
  7.42699999999991	0.788326713326455\\
  7.44799999999987	0.787477525829004\\
  7.46699999999987	0.786043959295661\\
  7.48800000000006	0.785806963461077\\
  7.52800000000002	0.787630972846042\\
  7.56799999999998	0.788087585343796\\
  7.58899999999994	0.78859468483509\\
  7.60899999999992	0.787392418486974\\
  7.62899999999991	0.78864190055069\\
  7.64899999999989	0.789324739911791\\
  7.66799999999989	0.791180260713595\\
  7.68999999999983	0.79209763636284\\
  7.70899999999983	0.792285839016944\\
  7.75	0.793916767241488\\
  7.78999999999996	0.793037634968993\\
  7.80999999999995	0.793812589620746\\
  7.82999999999993	0.793913498669315\\
  7.85099999999989	0.795753269174241\\
  7.87099999999987	0.798666205543714\\
  7.89099999999985	0.800942422430158\\
  7.91099999999983	0.804815945622405\\
  7.95100000000002	0.80939380282588\\
  7.971	0.810549362143469\\
  7.99099999999999	0.81067027766775\\
  8.01099999999997	0.812180704351078\\
  8.03099999999995	0.81096569381841\\
  8.05199999999991	0.810816662620734\\
  8.07199999999989	0.811788516276732\\
  8.09199999999987	0.813290977168272\\
  8.13099999999986	0.818051181735964\\
  8.15200000000004	0.820079273948952\\
  8.17200000000003	0.82357572080161\\
  8.23199999999997	0.827476937566875\\
  8.27299999999991	0.824042885808868\\
  8.29299999999989	0.821844048580573\\
  8.31299999999987	0.818718985123908\\
  8.35400000000004	0.815366929070514\\
  8.39300000000003	0.816248583122203\\
  8.43399999999997	0.81966780725147\\
  8.45399999999995	0.819362758553677\\
  8.47399999999993	0.819696207030894\\
  8.49399999999991	0.819315778240213\\
  8.5139999999999	0.819352703906159\\
  8.55499999999984	0.813927896878404\\
  8.57500000000005	0.811776819225813\\
  8.61500000000001	0.808335540351681\\
  8.63599999999997	0.807554403011668\\
  8.67599999999993	0.809064128900136\\
  8.69599999999991	0.812120105888813\\
  8.71599999999989	0.813449180931897\\
  8.73599999999988	0.814150324838334\\
  8.75599999999986	0.815348673229074\\
  8.79600000000005	0.8136546220573\\
  8.81600000000003	0.811228889640052\\
  8.83600000000001	0.809672613655817\\
  8.85699999999997	0.810178005805192\\
  8.87699999999995	0.80935301061222\\
  8.89599999999996	0.809697598751395\\
  8.91799999999989	0.809607150216092\\
  8.95799999999986	0.81618268675901\\
  8.97799999999984	0.81634653746811\\
  9.01800000000003	0.818619320730306\\
  9.07899999999995	0.810530383860993\\
  9.09899999999993	0.806406536202928\\
  9.14099999999985	0.801355290717364\\
  9.17899999999986	0.792326552763228\\
  9.19899999999984	0.787219673906407\\
  9.21899999999982	0.78428893355936\\
  9.23900000000003	0.780175841343674\\
  9.25999999999999	0.772153939967424\\
  9.27999999999997	0.765134968034772\\
  9.29999999999995	0.758581223776861\\
  9.31999999999994	0.74826200049516\\
  9.43999999999983	0.681242046679028\\
  9.46199999999999	0.669778779843952\\
  9.50099999999998	0.64586861429374\\
  9.52099999999996	0.630253865754558\\
  9.56099999999992	0.594706354843272\\
  9.60199999999986	0.562388375879841\\
  9.62199999999984	0.546584243617222\\
  9.64099999999985	0.525577028786142\\
  9.66200000000003	0.509849119464281\\
  9.68200000000002	0.488771945553854\\
  9.702	0.469101346751497\\
  9.72199999999998	0.455561103879603\\
  9.74199999999996	0.437715109731979\\
  9.76299999999992	0.420422414773988\\
  9.7829999999999	0.407974715150434\\
  9.80399999999986	0.39157598550522\\
  9.82199999999989	0.371089834653013\\
  9.84299999999985	0.356129758391877\\
  9.86400000000003	0.338605649606247\\
  9.88300000000004	0.324873114306374\\
  9.92399999999998	0.292927630134653\\
  9.94399999999996	0.283079464789196\\
  9.96299999999997	0.271777224514043\\
  9.98399999999992	0.263964162712409\\
  10.0039999999999	0.252704505195315\\
  10.0249999999999	0.242660222813623\\
  10.0439999999999	0.235340333220069\\
  10.0639999999999	0.224068974593401\\
  10.0839999999998	0.221385135911017\\
  10.105	0.214087792836324\\
  10.125	0.202562200241996\\
  10.144	0.193967601322587\\
  10.164	0.181851348919881\\
  10.184	0.164988231488362\\
  10.2049999999999	0.150827909290971\\
  10.2249999999999	0.146255220787825\\
  10.2449999999999	0.13667142928935\\
  10.2659999999998	0.129762368676715\\
  10.2849999999999	0.118680208259015\\
  10.325	0.104636306791832\\
  10.346	0.0950727524361028\\
  10.367	0.0880414988367413\\
  10.3869999999999	0.0777249374424756\\
  10.4059999999999	0.0701091821385269\\
  10.4279999999999	0.0594584243748422\\
  10.4469999999999	0.0518159614239977\\
  10.4669999999999	0.0468702052665435\\
  10.4880000000001	0.0317450833598976\\
  10.508	0.020139884595558\\
  10.527	0.0115923995870872\\
  10.548	0.00540057951653594\\
  10.568	0.00138287995742914\\
  10.588	-0.000332272766581099\\
  10.6079999999999	0.00035659027641799\\
  10.627	0.000509814405514675\\
  10.6489999999999	-0.000310903300672294\\
  10.6689999999999	0.000142150938227559\\
  10.6899999999998	-0.00254470332668078\\
  10.7079999999999	-0.00722214713282199\\
  10.75	-0.0162783982188266\\
  10.768	-0.0208117405741604\\
  10.7909999999999	-0.0221866399743185\\
  10.809	-0.01992586807647\\
  10.8499999999999	-0.0137558935079589\\
  10.8699999999999	-0.0149221141578089\\
  10.8899999999999	-0.0133173253786829\\
  10.9099999999999	-0.0126048899488573\\
  10.9299999999998	-0.0131227120750523\\
  10.951	-0.0144489218750543\\
  10.971	-0.0165047482476339\\
  10.99	-0.0191555208782432\\
  11.011	-0.0228785364938702\\
  11.0309999999999	-0.0319625242761283\\
  11.0529999999999	-0.0376692321250651\\
  11.0709999999999	-0.0380851345969724\\
  11.1130000000001	-0.03007378547656\\
  11.1319999999998	-0.0246079937871322\\
  11.172	-0.0240234669484636\\
  11.192	-0.0267212132972183\\
  11.212	-0.0329388071957872\\
  11.232	-0.0399023219705654\\
  11.252	-0.0402296232727757\\
  11.2729999999999	-0.0365533472837676\\
  11.3129999999999	-0.0223409017774188\\
  11.3329999999999	-0.0209948278929417\\
  11.354	-0.01891996844601\\
  11.393	-0.0181292736440248\\
  11.413	-0.0108362182027619\\
  11.4349999999999	-0.00329256230696728\\
  11.453	0.00180479307913828\\
  11.4739999999999	0.00251734384247726\\
  11.4949999999999	-0.00430301227380525\\
  11.5139999999999	-0.00874007168912172\\
  11.5329999999999	-0.0145674755566105\\
  11.5739999999998	-0.0148393528466464\\
  11.635	0.00547999496135176\\
  11.6559999999999	-0.00104681841293086\\
  11.674	-0.0080319499357806\\
  11.6959999999999	-0.0149538915435485\\
  11.7149999999999	-0.0147827318687348\\
  11.7349999999999	-0.00887333753906461\\
  11.7559999999999	-0.00369057633049152\\
  11.796	-0.00363722257186794\\
  11.817	-0.0105657740415985\\
  11.836	-0.0106360469904594\\
  11.856	-0.0094827234858208\\
  11.877	-0.0145998737901145\\
  11.896	-0.00886511114764232\\
  11.9159999999999	-0.00911693900784627\\
  11.9369999999999	-0.00284346618924047\\
  11.9569999999999	0.00436898668159813\\
  11.9769999999999	0.00930367860047809\\
  12.018	-0.00528106722024191\\
  12.038	-0.00442217513448639\\
  12.0599999999999	0.00240929290959357\\
  12.078	0.00925284120950209\\
  12.098	0.00911357750932495\\
  12.1179999999999	0.00166802240932995\\
  12.1379999999999	-0.00454760320946335\\
  12.1589999999999	-0.00474591496474019\\
  12.1779999999999	0.00171335795184291\\
  12.1989999999998	0.00298868808318531\\
  12.2179999999998	0.00290710297942454\\
  12.2380000000001	-0.00420758190552917\\
  12.259	-0.00413882046836633\\
  12.279	0.00105267395648667\\
  12.299	-0.0046403284825125\\
  12.319	-0.00166731780947771\\
  12.3389999999999	-0.000715873958281321\\
  12.3599999999999	-0.00712052207999392\\
  12.3799999999999	-0.0120940945848531\\
  12.421	0.00222934438107103\\
  12.4399999999998	0.00128357639327703\\
  12.461	-0.00559089245058431\\
  12.48	-0.0113578713634155\\
  12.501	-0.00453408568154146\\
  12.52	-0.0042268940125858\\
  12.54	-0.00431244391739583\\
  12.5609999999999	-0.00707772565052878\\
  12.5809999999999	-0.00694858830081557\\
  12.6009999999999	-0.00222195204376519\\
  12.6209999999999	-0.00209701134591\\
  12.6420000000001	0.00510276667577614\\
  12.6609999999998	0.00512401746822988\\
  12.683	-0.00180821013053389\\
  12.701	0.0024709313182889\\
  12.722	0.00672603012562689\\
  12.741	4.91945647951297e-05\\
  12.7619999999999	0.00631459927961942\\
  12.7829999999999	0.00767620513902401\\
  12.8029999999999	0.00794108970040952\\
  12.8219999999999	0.000912682403729548\\
  12.8429999999998	-0.000638645316012543\\
  12.8630000000001	0.00653691063770268\\
  12.883	0.00893071314190053\\
  12.903	0.00213548924752871\\
  12.925	0.00913532291895791\\
  12.942	0.0154316845365408\\
  12.9639999999999	0.0113946999280934\\
  12.9839999999999	0.0043596705934803\\
  13.0039999999999	0.00468006118574493\\
  13.0239999999999	0.0118036186342181\\
  13.0429999999999	0.00471556496868075\\
  13.0639999999999	-0.00240123921193458\\
  13.0839999999998	0.00438129021643618\\
  13.104	0.0072928807181718\\
  13.125	0.00108076786744604\\
  13.144	0.000685881800524868\\
  13.164	0.00072259776916539\\
  13.1849999999999	0.00367084035796594\\
  13.2049999999999	-0.00321622385300913\\
  13.2249999999999	0.00045387412999176\\
  13.2449999999999	0.00336620161628431\\
  13.2649999999999	-0.00215212804160814\\
  13.2859999999998	-0.00448004027060378\\
  13.3049999999998	0.0018429594999354\\
  13.326	0.00179938845877459\\
  13.346	-0.00437418710075477\\
  13.365	-0.00469325812199628\\
  13.386	0.00219940906565697\\
  13.4059999999999	0.00294534313249883\\
  13.4259999999999	-0.00424074808142549\\
  13.4469999999999	0.00213302160490869\\
  13.4659999999999	0.0091652359223211\\
  13.4859999999999	0.00275389372150414\\
  13.5069999999998	-0.0045007820397629\\
  13.548	0.00850555931958041\\
  13.567	0.00243887949754296\\
  13.587	-0.00202201628644616\\
  13.6079999999999	0.00442244997112695\\
  13.627	0.00735132626345347\\
  13.6479999999999	-0.000273783844399134\\
  13.6679999999999	0.00467302798677949\\
  13.7089999999998	0.00226308307076906\\
  13.7279999999998	0.00199992648281366\\
  13.749	0.00351025880235767\\
  13.768	0.0104211872429971\\
  13.789	0.00798254601190251\\
  13.809	0.00256111257408165\\
  13.829	0.00906743497041518\\
  13.8489999999999	0.00203148787187502\\
  13.8689999999999	-0.00261657311417451\\
  13.8889999999999	0.00349141352547022\\
  13.9299999999998	0.00253914069347871\\
  13.95	-0.004844961935067\\
  13.97	-0.0063981609495869\\
  13.99	0.000397112325117632\\
  14.01	-0.00589944461535907\\
  14.05	-0.0064018289613017\\
  14.0709999999999	-0.0136918837017852\\
  14.0909999999999	-0.0073976024843958\\
  14.1109999999999	-0.00905784489120975\\
  14.1309999999999	-0.00960845471291805\\
  14.152	-0.0126909479257158\\
  14.171	-0.0132396790963298\\
  14.192	-0.0179872406922392\\
  14.212	-0.0134686956948258\\
  14.251	-0.0145022519370386\\
  14.2719999999999	-0.0109175279308396\\
  14.2929999999999	-0.0165295163530068\\
  14.3119999999999	-0.010311018388478\\
  14.3319999999999	-0.0115720373552506\\
  14.373	-0.00123476471631179\\
  14.393	-0.00352662941852699\\
  14.413	9.69541193605039e-05\\
  14.433	-0.0022996847628356\\
  14.4739999999999	0.00665862030596287\\
  14.4929999999999	0.00399871032671228\\
  14.5139999999999	0.00440446529874094\\
  14.5339999999999	0.00189629237867095\\
  14.5529999999999	0.00613935670633836\\
  14.5739999999998	0.00362436791308696\\
  14.5939999999998	0.00757088489257285\\
  14.635	0.00280617513578107\\
  14.654	0.00767540614895879\\
  14.674	0.00535486297085441\\
  14.6949999999999	0.00797859085677288\\
  14.7149999999999	0.00589564791632213\\
  14.7349999999999	0.00433566168430488\\
  14.7759999999998	0.00236258072416362\\
  14.816	0.00128362997396536\\
  14.836	0.000946755400402566\\
  14.855	0.00605311954758037\\
  14.876	0.0102936301658367\\
  14.896	0.0135419144219604\\
  14.9159999999999	0.0158728753580419\\
  14.9359999999999	0.0176210673667683\\
  14.9759999999999	0.0198550979303356\\
  15.0170000000001	0.0210710023572176\\
  15.056	0.0217220600691412\\
  15.077	0.0275132118406987\\
  15.097	0.0317361021217586\\
  15.1179999999999	0.0348530345661118\\
  15.1379999999999	0.0371425286325113\\
  15.1579999999999	0.0441350057043159\\
  15.1769999999999	0.0492774065127435\\
  15.1979999999999	0.0530409661659235\\
  15.2189999999998	0.0558628675183037\\
  15.2369999999999	0.0627793666541372\\
  15.258	0.0625222939937764\\
  15.278	0.0685933309537532\\
  15.299	0.0730422523875056\\
  15.319	0.0764407460780312\\
  15.3389999999999	0.0848827230716545\\
  15.3599999999999	0.091034944596629\\
  15.3789999999999	0.101002224521654\\
  15.3999999999999	0.108361701753143\\
  15.4199999999998	0.1195097544331\\
  15.4399999999998	0.133464823598494\\
  15.46	0.143578733602507\\
  15.479	0.150311198814158\\
  15.5	0.160766725005388\\
  15.52	0.174977549078065\\
  15.54	0.191248416130243\\
  15.5599999999999	0.204171830999524\\
  15.5809999999999	0.219847502017128\\
  15.6009999999999	0.236281856190338\\
  15.6209999999999	0.255395549685868\\
  15.6399999999999	0.271048441488247\\
  15.6609999999998	0.290113115533146\\
  15.701	0.323311602653959\\
  15.722	0.3449693100223\\
  15.7619999999999	0.384066879946069\\
  15.7829999999999	0.402797133127056\\
  15.8019999999999	0.426397418824159\\
  15.8219999999999	0.448070578178051\\
  15.8419999999999	0.468277202523716\\
  15.8619999999999	0.49148867424374\\
  15.8819999999998	0.513570468705062\\
  15.903	0.533227105725611\\
  15.922	0.552475341687984\\
  15.944	0.570450717719435\\
  15.962	0.587062050667651\\
  15.9839999999999	0.600946138944398\\
  16.0229999999999	0.6315251766312\\
  16.0439999999999	0.645701170319867\\
  16.0639999999999	0.660461712155154\\
  16.0839999999998	0.672706884769394\\
  16.104	0.68607379455538\\
  16.123	0.697499039886981\\
  16.144	0.705853034148845\\
  16.164	0.715943216564661\\
  16.184	0.724099264688643\\
  16.2239999999999	0.736176354766897\\
  16.2449999999999	0.74190973611293\\
  16.2649999999999	0.74949743689815\\
  16.2849999999999	0.75455425356758\\
  16.3049999999998	0.760859345526558\\
  16.326	0.76383958796626\\
  16.345	0.76585961968545\\
  16.365	0.768630843969611\\
  16.386	0.772644252851293\\
  16.4269999999999	0.778596901815948\\
  16.4459999999999	0.783051424535273\\
  16.4669999999999	0.78320209272481\\
  16.5059999999999	0.782513987932042\\
  16.527	0.780696356050896\\
  16.546	0.78095865896789\\
  16.587	0.781005953150867\\
  16.607	0.781955511248324\\
  16.627	0.779760689385181\\
  16.6469999999999	0.775498357627399\\
  16.6669999999999	0.770009602392054\\
  16.6869999999999	0.767631296740596\\
  16.7069999999999	0.762783898680919\\
  16.768	0.749218274317897\\
  16.788	0.746379346215075\\
  16.808	0.742233035240623\\
  16.828	0.736021419575444\\
  16.8489999999999	0.728185402006979\\
  16.8889999999999	0.719620295322301\\
  16.9089999999999	0.713505714040661\\
  16.9489999999998	0.703248512457122\\
  16.97	0.696329970651455\\
  16.989	0.688201594454316\\
  17.009	0.68118469243699\\
  17.029	0.673581398289652\\
  17.049	0.666835939286013\\
  17.0699999999999	0.660439238015684\\
  17.0899999999999	0.650557657066578\\
  17.1099999999999	0.644308498819509\\
  17.1309999999999	0.636957645051432\\
  17.1699999999998	0.621808040308071\\
  17.191	0.612923422576035\\
  17.211	0.60561850469356\\
  17.232	0.595737738181725\\
  17.251	0.588010130060891\\
  17.271	0.575907482616355\\
  17.2909999999999	0.566420424822542\\
  17.3109999999999	0.556267905486166\\
  17.3329999999999	0.548058215438875\\
  17.3519999999999	0.536153815825759\\
  17.3709999999999	0.527480709617858\\
  17.3920000000001	0.519060426655912\\
  17.413	0.509110133988191\\
  17.432	0.50212753168541\\
  17.452	0.493480425237461\\
  17.472	0.480743026758784\\
  17.4929999999999	0.470630486551677\\
  17.5129999999999	0.459078768040794\\
  17.5329999999999	0.451100330827725\\
  17.5719999999999	0.427473421690298\\
  17.5939999999998	0.417857808625904\\
  17.6130000000001	0.408511358962571\\
  17.634	0.398754165042789\\
  17.653	0.387418770270951\\
  17.694	0.375482485844504\\
  17.7139999999999	0.367613079053662\\
  17.7349999999999	0.359832339047482\\
  17.7539999999999	0.35124055074839\\
  17.7739999999999	0.343530168922879\\
  17.7939999999999	0.332685018037736\\
  17.8149999999998	0.323517313003642\\
  17.835	0.310534028201118\\
  17.855	0.302029384690123\\
  17.875	0.294286935411694\\
  17.896	0.289867119625548\\
  17.9159999999999	0.281305723230272\\
  17.9349999999999	0.268611608980954\\
  17.9559999999999	0.265001744973752\\
  17.9759999999999	0.257774969777035\\
  17.9959999999999	0.246387937382249\\
  18.0149999999999	0.237436648083438\\
  18.0359999999998	0.230697425883491\\
  18.056	0.221549666445245\\
  18.076	0.208931303994198\\
  18.096	0.198295263937279\\
  18.117	0.190081287947667\\
  18.1369999999999	0.178380673527691\\
  18.1579999999999	0.174951506363985\\
  18.1769999999999	0.166575516207796\\
  18.1979999999999	0.160528014049785\\
  18.2169999999999	0.156632725630246\\
  18.2369999999999	0.153786762521086\\
  18.2569999999998	0.146388018962046\\
  18.278	0.147523088823686\\
  18.298	0.141850092183958\\
  18.318	0.137835550936828\\
  18.338	0.134762578996309\\
  18.3579999999999	0.126582512413677\\
  18.3989999999999	0.128422650903552\\
  18.4199999999998	0.124005820259999\\
  18.4379999999999	0.120869651639971\\
  18.46	0.118488373360112\\
  18.479	0.122324845406251\\
  18.5	0.119734653819503\\
  18.539	0.116647445123132\\
  18.5599999999999	0.110501546563768\\
  18.5799999999999	0.105958352155572\\
  18.5989999999999	0.102623431669592\\
  18.6199999999999	0.0945748432673845\\
  18.6399999999999	0.0887458194036661\\
  18.662	0.0845141290303033\\
  18.681	0.0749068620454523\\
  18.7	0.0679679591388762\\
  18.721	0.0627463096709278\\
  18.741	0.0589989146826468\\
  18.761	0.0562098921178347\\
  18.7809999999999	0.047126640833941\\
  18.8019999999999	0.040340176743225\\
  18.8209999999999	0.0353852386553122\\
  18.8419999999999	0.0316380801446066\\
  18.8619999999999	0.0288887694665547\\
  18.8809999999999	0.0212749833923098\\
  18.902	0.0157496872615255\\
  18.922	0.0116167943111627\\
  18.942	0.00855143579248363\\
  18.962	0.00630794438465898\\
  19.002	0.00343065761649086\\
  19.0419999999999	0.00187745816235108\\
  19.1029999999998	0.000753915590181009\\
  19.203	0.000163393606563034\\
  19.4649999999999	2.86621478906568e-06\\
  19.827	-2.68165290862044e-07\\
  19.848	0.00196446058723154\\
  19.8679999999999	0.00744356557187231\\
  19.8889999999999	0.0115032907222457\\
  19.9089999999999	0.0145288936167951\\
  19.9279999999999	0.0167139547999255\\
  19.9689999999998	0.0195698826958086\\
  20.009	0.0211058717557542\\
  20.069	0.0222192959625893\\
  20.1699999999998	0.0228027562737942\\
  20.23	0.0228996176682656\\
  20.25	0.0209517102521772\\
  20.271	0.0154851167599013\\
  20.29	0.0114345445370496\\
  20.3109999999999	0.00841566157726348\\
  20.3309999999999	0.00623551048572324\\
  20.3509999999999	0.00459677009624926\\
  20.3909999999998	0.00278523958613164\\
  20.451	0.00132982681514449\\
  20.5319999999999	0.00052050855221708\\
  };
\addlegendentry{$v(t)$}

\end{axis}
\end{tikzpicture}%

==> img/states_and_kos.tex <==
\usetikzlibrary{calc,angles,quotes,arrows.meta}
% from https://tex.stackexchange.com/questions/445756/3-dof-bicycle-model-in-latex

\tikzset{
pill/.style={minimum width=0.8cm,minimum height=3.5mm,rounded corners=1.7mm,draw}
}

\begin{tikzpicture}
\draw[thick,{Triangle[length=2mm]}-{Triangle[length=2mm]}] 
		(0,4.2)	coordinate (Y) node[below left]{\small$y_{\mathrm{G}}$} 
	--	(0,0)	coordinate (O)
	--	(3.0,0)	coordinate (X) node[below left] {\small$x_{\mathrm{G}}$}
;

\path
		(O) 
	--	(2.7,3.9) 
				coordinate[pos=0.05] (velHelper1) % Helper point for start of velocity vector (start)
				coordinate[pos=0.20] (velHelper2) % Helper point for start of velocity vector (end)
				coordinate[pos=0.28] (F1)	% rear wheel
				coordinate[pos=0.77] (F2)	% front wheel
				coordinate(TR)				% end of dashed line
;

\draw[-Stealth] (velHelper1) -- node[right]{\small$v(t)$}(velHelper2);

\draw[thick,dashed] (F2)--(TR);

\draw[ultra thick] 
		(F1)
	--	(F2)
;
\draw[thick] 
		(F1)
	--	(F2)
		node[pos=0,sloped,pill]{}
;
\draw[thick,dashed]
		(F2)
	-- ++ (80:1.2) coordinate(H)			% end of short dashed line in extension of front wheel
		node[pos=0,sloped,pill,solid]{}
	pic ["\small$\delta(t)$",draw,solid,-{Latex},angle radius=0.9cm,angle eccentricity=1.3] {angle = TR--F2--H}
;

\coordinate (F1R) at ($(F1) + (1.2,0)$);	% Right of F1
\draw[thick,dashed]
	pic ["\small$\psi(t)$",draw,solid,-{Latex},angle radius=1.cm,angle eccentricity=1.3] {angle = F1R--F1--F2}
;
\draw[thick, dashed] (F1) -- (F1R);

\draw[dotted] (F2 |- O) node[below]{\small$x_\mathrm{p}(t)$} -- (F2 |- F2);
\draw[dotted] (F2 |- F2) -- (O |- F2) node[left]{\small$y_\mathrm{p}(t)$};

\begin{scope}[shift={(5,0)}]
    \coordinate (Y) at (-1.5,0);
    \coordinate (O) at (0,0);
    \coordinate (Z) at (0,4.2);
    
    \tikzset{
    pill/.style={minimum width=2\wheelradius,minimum height=3.5mm,rounded corners=1.7mm,draw,fill=white}
    }
    
    \newlength{\wheelradius}
    \setlength{\wheelradius}{4mm}
    \newlength{\flywheelradius}
    \setlength{\flywheelradius}{3mm}
    
    \draw[ultra thick]
    		(O) 
    	--	(1.0,3.0)
    				coordinate	(HB)
    				coordinate[pos=0.45] (FW)	% flywheel
    ;
    \draw[thick, fill=white] (FW) circle (3mm)
    ;
    \draw[ultra thick]
    		(HB) 
    	-- ($(HB)!0.2!90:(O)$) coordinate(HBR)	% right end of the handle bar
    ;
    \draw[ultra thick]
    		(HB) 
    	-- ($(HB)!0.2!-90:(O)$) coordinate(HBL)	% left end of the handle bar
    ;
    \draw[thick]
    		(FW) 
    	-- ($(FW)!\flywheelradius!-54:(HB)$) coordinate(FWT)	% tip of the indicator line of the flyhweel position
    				coordinate[pos=3] (FWTE)				% estenstion of the indicator line of the flyhweel position
    ;
    \draw[thick]
    		(FW) 
    	-- ($(FW)!\flywheelradius!-126:(HB)$)
    	;
    \draw[thick]
    		(FW) 
    	-- ($(FW)!\flywheelradius!-198:(HB)$)
    	;
    \draw[thick]
    		(FW) 
    	-- ($(FW)!\flywheelradius!-270:(HB)$)
    	;
    \draw[thick]
    		(FW) 
    	-- ($(FW)!\flywheelradius!-342:(HB)$)
    	;
    \draw[thick, dashed]
    		(FW)
    	--	(FWTE)
    	pic ["\small$\theta(t)$",draw,solid,{Latex}-,angle radius=0.8cm,angle eccentricity=1.3] {angle = FWTE--FW--HB}
    ;
    \draw[thick]
    		(O)
    	--	($(O)!\wheelradius!0:(HB)$)
    		node[pos=1,sloped,pill]{}			% wheel
    ;
    \draw[thick,-{Triangle[length=2mm]}]
    	(O)	
    	--	(Z) node[below right] {\small$z_{\mathrm{G}}$}
    ;
    \draw[thick,dashed]
    	pic ["\small$\phi(t)$",draw,solid,{Latex}-,angle radius=2.6cm,angle eccentricity=1.1] {angle = HB--O--Z}
    ;
\end{scope}

\end{tikzpicture}

==> img/us_measurement_filter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.34100,0.56100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.87100,0.48300,0.29400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.25\columnwidth,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=50.305,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=4.1,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [m]},
axis background/.style={fill=white},
legend style={at={(0.97,0.94)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=mycolor1, line width=1.1pt]
  table[row sep=crcr]{%
0	0.491449804375925\\
0.159999999999997	0.491449804375925\\
0.180999999999997	0.495155810973174\\
0.221000000000004	0.495155810973174\\
0.241	0.498229189378321\\
0.423000000000002	0.499605490349389\\
0.461999999999989	0.501077045967975\\
0.483000000000004	0.501077045967975\\
0.503	0.50401689623061\\
0.543000000000006	0.50401689623061\\
0.564999999999998	0.505930227480142\\
0.625	0.505930227480142\\
0.644999999999996	0.585846304371742\\
0.948000000000008	0.584358787166103\\
0.967999999999989	0.592380945006809\\
1.029	0.592380945006809\\
1.04900000000001	0.599865900931121\\
1.089	0.599865900931121\\
1.10899999999999	0.593296247795102\\
1.28999999999999	0.593296247795102\\
1.31	0.607315844344733\\
1.34999999999999	0.607315844344733\\
1.37	0.613793332169834\\
1.55099999999999	0.613793332169834\\
1.571	0.620420309724494\\
1.792	0.620420309724494\\
1.81299999999999	0.618217610301514\\
1.934	0.618217610301514\\
1.95399999999999	0.606232172521658\\
1.996	0.606232172521658\\
2.01599999999999	0.630244410932477\\
2.056	0.630244410932477\\
2.07499999999999	0.608437789653053\\
2.256	0.608437789653053\\
2.27699999999999	0.606737451244435\\
2.33699999999999	0.606737451244435\\
2.358	0.618010967781487\\
2.53800000000001	0.618010967781487\\
2.55799999999999	0.561795964103865\\
2.59800000000001	0.561795964103865\\
2.61799999999999	0.516692114993027\\
2.65799999999999	0.516692114993027\\
2.678	0.504461932836094\\
2.71899999999999	0.504461932836094\\
2.739	0.500285488408338\\
2.86000000000001	0.500285488408338\\
2.87899999999999	0.502682129729074\\
2.91999999999999	0.502682129729074\\
2.94	0.512417154962733\\
3.001	0.512417154962733\\
3.01999999999998	0.518249485621155\\
3.101	0.518249485621155\\
3.12099999999998	0.643771429381587\\
3.20099999999999	0.643771429381587\\
3.22300000000001	4\\
4.22800000000001	4\\
4.24799999999999	0.609607448094344\\
4.28800000000001	0.609607448094344\\
4.30799999999999	0.555000617514416\\
4.429	0.555000617514416\\
4.44900000000001	0.564373503443719\\
4.63	0.564856641896498\\
4.66999999999999	0.566407662213493\\
4.69200000000001	0.566407662213493\\
4.70999999999998	0.551847602792435\\
4.751	0.551847602792435\\
4.77099999999999	0.56179888181228\\
4.952	0.56179888181228\\
4.97300000000001	0.536505940353784\\
5.09299999999999	0.536505940353784\\
5.113	0.561992823719791\\
5.21899999999999	0.561992823719791\\
5.23399999999998	0.58308752376616\\
5.29399999999998	0.58308752376616\\
5.315	0.551265948717599\\
5.358	0.551265948717599\\
5.375	0.538384087435162\\
5.57599999999999	0.538384087435162\\
5.596	4\\
6.583	4\\
6.60399999999998	0.436423338444811\\
6.863	0.436423338444811\\
6.88400000000001	4\\
6.92400000000001	4\\
6.94399999999999	0.449820089735709\\
7.06399999999999	0.449820089735709\\
7.08499999999998	0.422311404965839\\
7.267	0.421113255933655\\
7.286	0.428582421899094\\
7.386	0.428582421899094\\
7.40799999999999	0.431566895977618\\
7.46699999999998	0.431566895977618\\
7.48699999999999	0.43989404030296\\
7.58699999999999	0.43989404030296\\
7.608	0.42834711716975\\
7.82999999999998	0.428626874067291\\
7.84899999999999	0.43535219561582\\
7.93000000000001	0.43535219561582\\
7.94999999999999	4\\
8.19200000000001	4\\
8.21199999999999	0.414810659063143\\
8.25200000000001	0.414810659063143\\
8.27199999999999	0.413205575311807\\
8.37299999999999	0.413205575311807\\
8.393	0.42504169500004\\
8.51400000000001	0.42504169500004\\
8.53399999999999	0.437872582165213\\
8.77500000000001	0.438791145928043\\
8.79599999999999	0.424351914027234\\
8.976	0.424351914027234\\
8.99599999999998	0.428607823143636\\
9.077	0.428607823143636\\
9.09800000000001	0.443479219379967\\
9.19800000000001	0.443479219379967\\
9.21799999999999	4\\
10.566	4\\
10.586	0.887644958758194\\
10.626	0.887644958758194\\
10.646	0.883033089020387\\
10.807	0.883033089020387\\
10.827	0.881021242168316\\
10.867	0.881021242168316\\
10.887	0.818846730000892\\
11.048	0.818846730000892\\
11.068	0.82610599248153\\
11.129	0.82610599248153\\
11.15	0.851742537215038\\
11.19	0.851742537215038\\
11.21	0.828368934031573\\
11.252	0.828368934031573\\
11.271	0.833187274641709\\
11.391	0.833187274641709\\
11.412	0.838288633143435\\
11.472	0.838288633143435\\
11.493	0.851148182517932\\
11.534	0.851148182517932\\
11.552	0.890867655264721\\
11.673	0.890867655264721\\
11.693	0.882171849685953\\
11.813	0.882171849685953\\
11.834	0.904852410931831\\
11.914	0.904852410931831\\
11.934	1.09030806557965\\
12.035	1.09030806557965\\
12.055	4\\
12.155	4\\
12.175	0.916275417208205\\
12.236	0.916275417208205\\
12.256	0.899436454650051\\
12.296	0.899436454650051\\
12.316	0.892361522791255\\
12.437	0.892361522791255\\
12.458	0.900431393755184\\
12.497	0.900431393755184\\
12.517	0.907026448135738\\
12.638	0.907026448135738\\
12.658	0.896118331867825\\
12.78	0.896118331867825\\
12.8	0.905859879021293\\
12.92	0.905859879021293\\
12.941	0.90361924937919\\
12.98	0.90361924937919\\
13.003	0.901349957518015\\
13.122	0.901349957518015\\
13.142	0.910681480625477\\
13.262	0.911110555614641\\
13.282	0.917190719996498\\
13.322	0.917190719996498\\
13.343	0.921036605037635\\
13.443	0.921036605037635\\
13.463	1.10673700407229\\
13.544	1.10673700407229\\
13.563	4\\
13.685	4\\
13.705	1.02105227124229\\
13.745	1.02105227124229\\
13.765	0.934865520664047\\
13.825	0.934865520664047\\
13.845	0.931312093132959\\
13.885	0.931312093132959\\
13.906	0.9235092784443\\
14.066	0.9235092784443\\
14.087	0.941476365003474\\
14.27	0.941476365003474\\
14.289	0.93373070309552\\
14.349	0.93373070309552\\
14.369	0.96160478813453\\
14.409	0.96160478813453\\
14.429	0.944082566552652\\
14.47	0.944082566552652\\
14.49	0.989208555933487\\
14.59	0.989208555933487\\
14.61	1.00929887720748\\
14.731	1.00929887720748\\
14.751	0.93928962716754\\
14.791	0.93928962716754\\
14.812	0.916370671865472\\
14.932	0.916370671865472\\
14.952	0.909127370962132\\
15.073	0.909127370962132\\
15.093	0.904064285974918\\
15.193	0.904064285974918\\
15.214	0.919831762437944\\
15.274	0.919831762437944\\
15.294	0.936988583760446\\
15.374	0.936988583760446\\
15.394	0.970221129024644\\
15.495	0.970221129024644\\
15.515	4\\
16.079	4\\
16.099	0.954475792831616\\
16.199	0.954151412137705\\
16.219	0.945779815624668\\
16.34	0.945779815624668\\
16.361	0.950483679035457\\
16.421	0.950483679035457\\
16.441	0.968393784412839\\
16.481	0.968393784412839\\
16.502	0.95621114376069\\
16.682	0.95621114376069\\
16.702	0.979276156199354\\
16.763	0.979276156199354\\
16.783	0.985810968452853\\
16.823	0.985810968452853\\
16.843	0.979276156199354\\
16.884	0.979276156199354\\
16.903	0.96771670407206\\
16.964	0.96771670407206\\
16.984	0.950556965041152\\
17.024	0.950556965041152\\
17.044	0.96771670407206\\
17.105	0.96771670407206\\
17.125	0.963864468719791\\
17.308	0.963864468719791\\
17.332	0.951055893452796\\
17.549	0.951055893452796\\
17.569	0.981110194378665\\
17.67	0.981110194378665\\
17.691	4\\
17.911	4\\
17.931	1.07861508530984\\
17.972	1.07861508530984\\
17.992	0.992984415933712\\
18.233	0.992984415933712\\
18.253	0.97852939407403\\
18.354	0.97852939407403\\
18.374	0.94978136906856\\
18.495	0.94978136906856\\
18.514	0.951424554686717\\
18.635	0.951424554686717\\
18.655	0.954383627520698\\
18.756	0.954383627520698\\
18.776	1.0224920753052\\
18.876	1.0224920753052\\
18.897	1.06948059344649\\
18.957	1.06948059344649\\
18.977	1.00285005159171\\
19.018	1.00285005159171\\
19.038	1.02056278247837\\
19.279	1.02056278247837\\
19.299	1.04433679845143\\
19.38	1.04433679845143\\
19.4	4\\
19.621	4\\
19.641	1.02529856906327\\
19.701	1.02529856906327\\
19.721	0.950185042822937\\
19.761	0.950185042822937\\
19.781	0.938482451277217\\
19.842	0.938482451277217\\
19.862	0.929961193406427\\
20.043	0.929961193406427\\
20.063	0.945465217834858\\
20.103	0.945465217834858\\
20.123	0.952934212172117\\
20.184	0.952934212172117\\
20.204	0.956150730005447\\
20.386	0.954958759646459\\
20.406	0.937417487131178\\
20.446	0.937417487131178\\
20.468	0.945277626238479\\
20.527	0.945277626238479\\
20.547	0.936937609652929\\
20.592	0.936937609652929\\
20.607	0.945277626238479\\
20.668	0.945277626238479\\
20.688	0.936937609652929\\
20.728	0.936937609652929\\
20.748	0.933788027514161\\
21.13	0.932322650588283\\
21.17	0.931448710621822\\
21.21	0.931448710621822\\
21.23	0.928238543099624\\
21.27	0.928238543099624\\
21.291	0.924608911864183\\
21.411	0.924608911864183\\
21.432	0.936251261282848\\
21.472	0.936251261282848\\
21.492	0.952301927255895\\
21.652	0.952301927255895\\
21.673	0.954405767790703\\
21.733	0.954405767790703\\
21.753	0.983621141280324\\
21.834	0.983621141280324\\
21.854	4\\
21.915	4\\
21.934	0.996388525343903\\
21.974	0.996388525343903\\
21.995	1.01450166902992\\
22.035	1.01450166902992\\
22.056	1.01210519934713\\
22.156	1.01210519934713\\
22.176	1.01450166902992\\
22.257	1.01450166902992\\
22.279	4\\
22.518	4\\
22.538	1.04605618779345\\
22.74	1.04605618779345\\
22.76	4\\
22.86	4\\
22.88	0.984587246547946\\
23.041	0.984587246547946\\
23.061	1.01653256682516\\
23.222	1.01653256682516\\
23.242	4\\
23.303	4\\
23.322	0.98206686000831\\
23.363	0.98206686000831\\
23.383	1.00893330531017\\
23.605	1.00893330531017\\
23.626	0.98637666093088\\
23.787	0.98637666093088\\
23.807	0.993016167479631\\
23.907	0.993016167479631\\
23.928	4\\
23.968	4\\
23.988	0.993016167479631\\
24.028	0.993016167479631\\
24.049	1.01043987344921\\
24.109	1.01043987344921\\
24.129	0.992466436588657\\
24.209	0.992466436588657\\
24.229	1.01043987344921\\
24.29	1.01043987344921\\
24.31	0.99596889000248\\
24.571	0.99596889000248\\
24.591	4\\
25.158	4\\
25.176	0.995657381549265\\
25.215	0.995657381549265\\
25.235	0.986529240006796\\
25.517	0.986529240006796\\
25.537	4\\
25.578	4\\
25.598	0.927301100041333\\
25.638	0.927301100041333\\
25.658	1.05164703503958\\
25.718	1.05164703503958\\
25.739	0.923944532126164\\
25.778	0.923944532126164\\
25.799	0.942725488143168\\
25.859	0.942725488143168\\
25.879	0.925540176239537\\
25.919	0.925540176239537\\
25.939	0.942725488143168\\
26	0.942725488143168\\
26.02	0.953519127211734\\
26.06	0.953519127211734\\
26.08	0.967885073097094\\
26.12	0.967885073097094\\
26.14	0.953519127211734\\
26.202	0.953519127211734\\
26.221	0.929742021892316\\
26.342	0.929742021892316\\
26.362	0.953630343446299\\
26.463	0.953630343446299\\
26.485	1.02391591778106\\
26.544	1.02391591778106\\
26.564	0.959125592798301\\
26.645	0.959125592798301\\
26.664	1.02391591778106\\
26.725	1.02391591778106\\
26.745	0.959125592798301\\
26.785	0.959125592798301\\
26.806	0.944785048137966\\
26.986	0.944785048137966\\
27.007	0.968415753064413\\
27.108	0.968415753064413\\
27.127	0.994160424686136\\
27.247	0.994160424686136\\
27.268	0.928699541282406\\
27.429	0.928699541282406\\
27.449	1.04969234096821\\
27.549	1.04969234096821\\
27.57	0.995167892785346\\
27.63	0.995167892785346\\
27.65	0.958493136244137\\
27.69	0.958493136244137\\
27.71	0.995167892785346\\
27.77	0.995167892785346\\
27.79	0.99341040159603\\
27.871	0.99341040159603\\
27.891	1.0246946031\\
27.951	1.0246946031\\
27.971	1.09266008309426\\
28.072	1.09266008309426\\
28.092	1.01590989318485\\
28.152	1.01590989318485\\
28.173	0.924151346274378\\
28.335	0.924151346274378\\
28.356	0.966245148453474\\
28.535	0.966245148453474\\
28.555	0.935552040662316\\
28.776	0.93691220841815\\
28.796	1.1209059187233\\
28.957	1.1209059187233\\
28.977	4\\
29.037	4\\
29.058	1.01633879655559\\
29.138	1.01633879655559\\
29.158	4\\
29.379	4\\
29.399	0.974448547559916\\
29.52	0.974448547559916\\
29.54	0.953553968104004\\
29.802	0.952524188096845\\
29.822	0.927450418132956\\
29.943	0.927450418132956\\
29.967	0.962240505663225\\
30.064	0.962240505663225\\
30.084	0.972442879381035\\
30.145	0.972442879381035\\
30.164	0.955740705930182\\
30.285	0.955740705930182\\
30.305	0.946002248103561\\
30.466	0.946002248103561\\
30.486	0.994303392476382\\
30.587	0.994303392476382\\
30.607	0.997786966584982\\
30.888	0.997786966584982\\
30.908	4\\
31.633	4\\
31.653	0.955362433410592\\
31.814	0.955362433410592\\
31.834	0.941454224733469\\
32.056	0.942509405975414\\
32.076	0.950175603184967\\
32.177	0.950175603184967\\
32.197	4\\
32.922	4\\
32.942	1.00025637902687\\
33.042	1.00025637902687\\
33.063	4\\
33.505	4\\
33.525	0.968333199029409\\
33.646	0.968333199029409\\
33.666	0.948856454994598\\
33.787	0.948856454994598\\
33.807	0.93218603309942\\
33.847	0.93218603309942\\
33.867	0.938965418101816\\
33.988	0.938965418101816\\
34.008	0.95058854495889\\
34.269	0.950518691555914\\
34.29	0.969843028142996\\
34.39	0.969843028142996\\
34.41	0.97284329217063\\
34.471	0.97284329217063\\
34.491	0.981154646546855\\
34.752	0.981154646546855\\
34.774	4\\
34.893	4\\
34.913	1.01397733937373\\
34.954	1.01397733937373\\
34.974	1.01188911716961\\
35.034	1.01188911716961\\
35.054	0.996687333174847\\
35.094	0.996687333174847\\
35.115	0.980239343758562\\
35.175	0.980239343758562\\
35.195	0.971816773138009\\
35.276	0.971816773138009\\
35.295	0.980239343758562\\
35.356	0.980239343758562\\
35.376	1.01149831565593\\
35.456	1.01149831565593\\
35.476	4\\
36.865	4\\
36.886	1.0263760622034\\
36.946	1.0263760622034\\
36.966	0.969906531234834\\
37.006	0.969906531234834\\
37.026	1.00565328437524\\
37.087	1.00565328437524\\
37.107	0.969906531234834\\
37.147	0.969906531234834\\
37.167	0.961553985664956\\
37.227	0.961553985664956\\
37.247	0.959942551592725\\
37.287	0.959942551592725\\
37.307	0.961553985664956\\
37.348	0.961553985664956\\
37.368	0.990479990971373\\
37.428	0.990479990971373\\
37.448	1.00538948907451\\
37.529	1.00538948907451\\
37.55	1.00819272186779\\
37.649	1.00819272186779\\
37.67	4\\
37.791	4\\
37.811	0.986958315005715\\
37.853	0.986958315005715\\
37.892	0.985340530622345\\
37.912	0.985340530622345\\
37.931	0.970332516897152\\
37.992	0.970332516897152\\
38.014	0.960915007171479\\
38.052	0.960915007171479\\
38.072	0.970332516897152\\
38.133	0.970332516897152\\
38.153	0.972465191279227\\
38.193	0.972465191279227\\
38.213	0.97443893627424\\
38.253	0.97443893627424\\
38.274	0.991064734373047\\
38.394	0.991064734373047\\
38.414	0.955483432559014\\
38.535	0.955483432559014\\
38.555	0.989920477166535\\
38.616	0.989920477166535\\
38.636	1.00293895592809\\
38.736	1.00293895592809\\
38.756	0.973726843413004\\
38.878	0.973726843413004\\
38.897	0.993369038754679\\
39.078	0.993369038754679\\
39.098	1.00106046558059\\
39.159	1.00106046558059\\
39.179	1.00446131403576\\
39.3	1.00446131403576\\
39.32	0.992866677750065\\
39.36	0.992866677750065\\
39.381	0.985429434958725\\
39.562	0.984730214338192\\
39.582	0.97522397190432\\
39.643	0.97522397190432\\
39.662	0.972159861508963\\
39.783	0.972159861508963\\
39.803	0.987075881551419\\
39.843	0.987075881551419\\
39.863	1.00575180000705\\
39.903	1.00575180000705\\
39.924	0.991372981861474\\
40.044	0.991372981861474\\
40.064	0.985423256285529\\
40.125	0.985423256285529\\
40.145	0.977197716899333\\
40.265	0.977197716899333\\
40.285	1.02013370747946\\
40.386	1.02013370747946\\
40.407	1.01802008403079\\
40.647	1.01802008403079\\
40.667	0.954946230662131\\
40.708	0.954946230662131\\
40.727	0.946389960270885\\
40.888	0.946389960270885\\
40.909	0.951758203409931\\
40.99	0.951758203409931\\
41.01	4\\
41.252	4\\
41.271	0.957466617211523\\
41.432	0.957466617211523\\
41.452	0.952638665305955\\
41.532	0.952638665305955\\
41.553	4\\
43.022	4\\
43.041	0.958448512447767\\
43.082	0.958448512447767\\
43.102	0.939089506586839\\
43.222	0.939089506586839\\
43.243	1.00618722530734\\
43.444	1.00765551996115\\
43.464	4\\
44.027	4\\
44.047	0.943949038410139\\
44.208	0.943949038410139\\
44.228	0.934185179338975\\
44.269	0.934185179338975\\
44.289	0.954396156514782\\
44.349	0.954396156514782\\
44.369	0.939601135620755\\
44.41	0.939601135620755\\
44.429	0.954396156514782\\
44.47	0.954396156514782\\
44.49	0.939601135620755\\
44.611	0.938971768412948\\
44.631	0.932408637206493\\
44.811	0.932408637206493\\
44.832	0.939502619998699\\
44.952	0.939502619998699\\
44.972	0.933781677212785\\
45.153	0.933781677212785\\
45.174	0.929958104069833\\
45.234	0.929958104069833\\
45.254	0.923420202479733\\
45.294	0.923420202479733\\
45.314	0.929958104069833\\
45.374	0.929958104069833\\
45.395	0.942757239689087\\
45.576	0.943977700619463\\
45.596	0.925778570315231\\
45.637	0.925778570315231\\
45.657	0.92373497189773\\
45.697	0.92373497189773\\
45.719	0.925778570315231\\
45.778	0.925778570315231\\
45.798	0.943164002789814\\
45.919	0.943164002789814\\
45.939	0.93860945748041\\
45.979	0.93860945748041\\
45.999	0.936562769736064\\
46.12	0.936562769736064\\
46.14	0.941711669732818\\
46.18	0.941711669732818\\
46.2	0.961169362834234\\
46.261	0.961169362834234\\
46.28	0.941711669732818\\
46.32	0.941711669732818\\
46.342	0.947016238142091\\
46.582	0.94751842752828\\
46.603	1.009117635932\\
46.703	1.009117635932\\
46.723	0.953442751859683\\
46.783	0.953442751859683\\
46.803	0.928003409998468\\
46.843	0.928003409998468\\
46.864	0.942893857168194\\
46.984	0.942893857168194\\
47.004	0.952651365928226\\
47.447	0.953512605272408\\
47.467	1.05586140968645\\
47.547	1.05586140968645\\
47.575	4\\
47.909	4\\
47.93	0.954955670309857\\
48.09	0.954955670309857\\
48.11	0.97003370907597\\
48.211	0.97003370907597\\
48.232	0.965854175311613\\
48.474	0.965854175311613\\
48.495	0.928832897786975\\
48.535	0.928832897786975\\
48.555	0.92496796182219\\
48.6	0.92496796182219\\
48.616	0.91470208500278\\
48.959	0.914861014380079\\
48.978	0.917057191863741\\
49.018	0.917057191863741\\
49.038	0.966438918713287\\
49.158	0.966438918713287\\
49.178	0.930644624068101\\
49.218	0.930644624068101\\
49.238	0.913961501550652\\
49.359	0.913961501550652\\
49.379	0.96618782402507\\
49.419	0.96618782402507\\
49.44	0.999328547244481\\
49.5	0.999328547244481\\
49.52	0.97907620725659\\
49.6	0.97907620725659\\
49.621	1.0419880419016\\
49.682	1.0419880419016\\
49.701	0.97907620725659\\
49.781	0.97907620725659\\
49.802	4\\
49.862	4\\
49.882	0.982244840309257\\
50.103	0.982244840309257\\
50.123	1.02355360685828\\
50.204	1.02355360685828\\
50.224	4\\
50.285	4\\
50.305	1.02355360685828\\
};
\addlegendentry{measured}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999983	0.0473325673113791\\
0.159999999999997	0.0901064352228573\\
0.281000000000006	0.146668438109792\\
0.340999999999994	0.171885962726854\\
0.461999999999989	0.216922637861309\\
0.564999999999998	0.249565100249747\\
0.685000000000002	0.28365432255822\\
0.72399999999999	0.288849209603661\\
0.727000000000004	0.293914224472971\\
0.948000000000008	0.341930900570496\\
1.06899999999999	0.363002853712615\\
1.18899999999999	0.381105100697702\\
1.33	0.399026008187825\\
1.471	0.414036409649441\\
1.63200000000001	0.428230015944919\\
1.81299999999999	0.441111963982834\\
2.056	0.454892969636944\\
2.256	0.464939097663233\\
2.417	0.472226658669335\\
2.53800000000001	0.488029630048025\\
2.61799999999999	0.494006625054034\\
2.739	0.49592140394094\\
3.524	0.498659665794008\\
4.87099999999998	0.502916570031097\\
4.91200000000001	0.504513585667638\\
5.01400000000001	0.509019705375074\\
5.25399999999999	0.516221144406494\\
5.636	0.523967072032562\\
6.059	0.529137844429222\\
6.583	0.532691109562002\\
6.60399999999998	0.48455722400341\\
6.62299999999999	0.460490281224111\\
6.643	0.448456809834461\\
6.66300000000001	0.44244007413964\\
6.68199999999999	0.439431706292225\\
6.72300000000001	0.437175430406668\\
6.84299999999999	0.436435089881719\\
7.06399999999999	0.43642789993909\\
7.08499999999998	0.429369652452465\\
7.10499999999999	0.425840528709152\\
7.16499999999999	0.421853933659612\\
7.286	0.421135823458116\\
8.19200000000001	0.421120478501471\\
8.232	0.416388113922729\\
8.333	0.413355188510621\\
8.77500000000001	0.413228117819735\\
10.284	0.414686215368327\\
10.988	0.423305432011922\\
11.068	0.461400848766168\\
11.19	0.511776304100053\\
11.271	0.54135090454524\\
11.35	0.568077112837635\\
11.472	0.603418501035662\\
11.612	0.638405856417073\\
11.773	0.671489365134271\\
11.894	0.692256688921347\\
12.014	0.710097238483954\\
12.195	0.732256523316096\\
12.356	0.748132681532269\\
12.578	0.765321754824939\\
12.78	0.7772937063162\\
13.363	0.809078641526106\\
13.523	0.822480149406751\\
13.926	0.849590371918069\\
14.188	0.861585610162578\\
14.55	0.874101188960658\\
14.691	0.878414259947178\\
15.153	0.890117389838771\\
15.616	0.896273455977962\\
16.179	0.900229748669311\\
17.105	0.905937006597362\\
17.629	0.92479202397373\\
18.012	0.932806396688228\\
18.695	0.942445169090618\\
19.38	0.946679466909778\\
19.761	0.947863955513341\\
19.781	0.943173203395276\\
19.822	0.93965513930673\\
19.842	0.939068795291973\\
19.862	0.9345149943492\\
19.902	0.931099643642121\\
19.983	0.930032346546163\\
20.889	0.929964264534597\\
21.27	0.928454130412639\\
21.311	0.925570216501299\\
21.411	0.924638952634098\\
23.262	0.92546336564336\\
23.626	0.939004232127942\\
23.847	0.949471836272245\\
24.109	0.958613163248899\\
24.412	0.966024046271926\\
24.733	0.971367583969233\\
25.136	0.975618538152297\\
25.578	0.980149696722393\\
25.598	0.953725398381863\\
25.618	0.940513249211598\\
25.638	0.933907174626462\\
25.718	0.933270929648479\\
25.739	0.928607730887322\\
25.778	0.925110331816455\\
27.59	0.924103832857853\\
28.474	0.924154669078739\\
30.627	0.925698748094234\\
31.874	0.929766211640136\\
32.377	0.935247591508869\\
33.142	0.939082679140142\\
33.787	0.940524868323351\\
33.807	0.936355450711382\\
33.847	0.93322838750241\\
35.637	0.932295536146043\\
35.919	0.936162446599489\\
36.142	0.941513310426046\\
36.483	0.952045372124957\\
36.825	0.958960475696728\\
37.147	0.962815384552414\\
37.267	0.960365119468399\\
37.428	0.960119521242895\\
38.394	0.959995046883535\\
38.434	0.956611336140142\\
38.515	0.955553926532836\\
39.421	0.955495002338672\\
40.386	0.956706588990144\\
40.647	0.961040484191379\\
40.687	0.956469794044438\\
40.708	0.955708012353284\\
40.727	0.951048986312081\\
40.768	0.947554716781184\\
40.848	0.946462757552773\\
41.734	0.946396244456899\\
42.921	0.947940854248458\\
43.082	0.948802189432584\\
43.102	0.943945848009712\\
43.142	0.940303591942552\\
43.222	0.939165386921566\\
44.208	0.939111452588477\\
44.249	0.935416747651352\\
44.308	0.934770559152447\\
44.631	0.9334971142234\\
44.751	0.931616344853701\\
45.234	0.930058450853835\\
45.254	0.926739326666784\\
45.294	0.924249983526494\\
47.447	0.92356375242089\\
47.889	0.9251898711819\\
48.535	0.926751997138695\\
48.6	0.925190966236748\\
48.616	0.919946525619764\\
48.634	0.917324305311276\\
48.695	0.915029862541338\\
48.917	0.914706597555558\\
50.305	0.913963269164135\\
};
\addlegendentry{filtered}

\end{axis}

\end{tikzpicture}%
